High-Resolution Hyperspectral Video Imaging Using A Hexagonal Camera Array

Retrieving the reflectance spectrum from objects is an essential task for many classification and detection problems, since many materials and processes have a unique spectral behaviour. In many cases, it is highly desirable to capture hyperspectral images due to the high spectral flexibility. Often, it is even necessary to capture hyperspectral videos or at least to be able to record a hyperspectral image at once, also called snapshot hyperspectral imaging, to avoid spectral smearing. For this task, a high-resolution snapshot hyperspectral camera array using a hexagonal shape is introduced.The hexagonal array for hyperspectral imaging uses off-the-shelf hardware, which enables high flexibility regarding employed cameras, lenses and filters. Hence, the spectral range can be easily varied by mounting a different set of filters. Moreover, the concept of using off-the-shelf hardware enables low prices in comparison to other approaches with highly specialized hardware. Since classical industrial cameras are used in this hyperspectral camera array, the spatial and temporal resolution is very high, while recording 37 hyperspectral channels in the range from 400 nm to 760 nm in 10 nm steps. A registration process is required for near-field imaging, which maps the peripheral camera views to the center view. It is shown that this combination using a hyperspectral camera array and the corresponding image registration pipeline is superior in comparison to other popular snapshot approaches. For this evaluation, a synthetic hyperspectral database is rendered. On the synthetic data, the novel approach outperforms its best competitor by more than 3 dB in reconstruction quality. This synthetic data is also used to show the superiority of the hexagonal shape in comparison to an orthogonal-spaced one. Moreover, a real-world high resolution hyperspectral video database is provided.

==> images/spectra/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403250in}{2.077750in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{2.077750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.077750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492278in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.752278in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.752278in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.492278in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.492278in}{0.388652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492278in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492278in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192278in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192278in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122278in,y=0.124875in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wavelength (nm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492278in}{0.406547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166555in, y=0.363172in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492278in}{0.677501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166555in, y=0.634126in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492278in}{0.948454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166555in, y=0.905079in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492278in}{1.219407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166555in, y=1.176032in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492278in}{1.490360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166555in, y=1.446985in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111000in,y=1.016951in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reflectance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492278in}{0.388652in}}{\pgfqpoint{1.260000in}{1.256597in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492278in}{0.565932in}}%
\pgfpathlineto{\pgfqpoint{0.499278in}{0.599859in}}%
\pgfpathlineto{\pgfqpoint{0.502778in}{0.614142in}}%
\pgfpathlineto{\pgfqpoint{0.506278in}{0.626753in}}%
\pgfpathlineto{\pgfqpoint{0.509778in}{0.637779in}}%
\pgfpathlineto{\pgfqpoint{0.513278in}{0.647308in}}%
\pgfpathlineto{\pgfqpoint{0.516778in}{0.655426in}}%
\pgfpathlineto{\pgfqpoint{0.520278in}{0.662221in}}%
\pgfpathlineto{\pgfqpoint{0.523778in}{0.667779in}}%
\pgfpathlineto{\pgfqpoint{0.527278in}{0.672188in}}%
\pgfpathlineto{\pgfqpoint{0.530778in}{0.675534in}}%
\pgfpathlineto{\pgfqpoint{0.534278in}{0.677904in}}%
\pgfpathlineto{\pgfqpoint{0.537778in}{0.679386in}}%
\pgfpathlineto{\pgfqpoint{0.541278in}{0.680066in}}%
\pgfpathlineto{\pgfqpoint{0.544778in}{0.680032in}}%
\pgfpathlineto{\pgfqpoint{0.548278in}{0.679370in}}%
\pgfpathlineto{\pgfqpoint{0.551778in}{0.678168in}}%
\pgfpathlineto{\pgfqpoint{0.558778in}{0.674490in}}%
\pgfpathlineto{\pgfqpoint{0.572778in}{0.665568in}}%
\pgfpathlineto{\pgfqpoint{0.576278in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{0.579778in}{0.664593in}}%
\pgfpathlineto{\pgfqpoint{0.583278in}{0.666127in}}%
\pgfpathlineto{\pgfqpoint{0.586778in}{0.669448in}}%
\pgfpathlineto{\pgfqpoint{0.590278in}{0.674887in}}%
\pgfpathlineto{\pgfqpoint{0.593778in}{0.682774in}}%
\pgfpathlineto{\pgfqpoint{0.597278in}{0.693439in}}%
\pgfpathlineto{\pgfqpoint{0.600778in}{0.707050in}}%
\pgfpathlineto{\pgfqpoint{0.604278in}{0.723126in}}%
\pgfpathlineto{\pgfqpoint{0.611278in}{0.760107in}}%
\pgfpathlineto{\pgfqpoint{0.621778in}{0.818020in}}%
\pgfpathlineto{\pgfqpoint{0.625278in}{0.835406in}}%
\pgfpathlineto{\pgfqpoint{0.628778in}{0.850763in}}%
\pgfpathlineto{\pgfqpoint{0.632278in}{0.863449in}}%
\pgfpathlineto{\pgfqpoint{0.635778in}{0.873025in}}%
\pgfpathlineto{\pgfqpoint{0.639278in}{0.879869in}}%
\pgfpathlineto{\pgfqpoint{0.642778in}{0.884561in}}%
\pgfpathlineto{\pgfqpoint{0.646278in}{0.887682in}}%
\pgfpathlineto{\pgfqpoint{0.653278in}{0.891536in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{0.893430in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{0.663778in}{0.900057in}}%
\pgfpathlineto{\pgfqpoint{0.667278in}{0.905951in}}%
\pgfpathlineto{\pgfqpoint{0.670778in}{0.914155in}}%
\pgfpathlineto{\pgfqpoint{0.674278in}{0.924320in}}%
\pgfpathlineto{\pgfqpoint{0.681278in}{0.948400in}}%
\pgfpathlineto{\pgfqpoint{0.691778in}{0.985888in}}%
\pgfpathlineto{\pgfqpoint{0.695278in}{0.996613in}}%
\pgfpathlineto{\pgfqpoint{0.698778in}{1.005565in}}%
\pgfpathlineto{\pgfqpoint{0.702278in}{1.012207in}}%
\pgfpathlineto{\pgfqpoint{0.705778in}{1.016250in}}%
\pgfpathlineto{\pgfqpoint{0.709278in}{1.018367in}}%
\pgfpathlineto{\pgfqpoint{0.716278in}{1.020490in}}%
\pgfpathlineto{\pgfqpoint{0.719778in}{1.022329in}}%
\pgfpathlineto{\pgfqpoint{0.723278in}{1.025909in}}%
\pgfpathlineto{\pgfqpoint{0.726778in}{1.032145in}}%
\pgfpathlineto{\pgfqpoint{0.730278in}{1.041955in}}%
\pgfpathlineto{\pgfqpoint{0.733778in}{1.056255in}}%
\pgfpathlineto{\pgfqpoint{0.737278in}{1.075961in}}%
\pgfpathlineto{\pgfqpoint{0.740778in}{1.101570in}}%
\pgfpathlineto{\pgfqpoint{0.747778in}{1.165349in}}%
\pgfpathlineto{\pgfqpoint{0.758278in}{1.268384in}}%
\pgfpathlineto{\pgfqpoint{0.761778in}{1.298285in}}%
\pgfpathlineto{\pgfqpoint{0.765278in}{1.323294in}}%
\pgfpathlineto{\pgfqpoint{0.768778in}{1.341809in}}%
\pgfpathlineto{\pgfqpoint{0.772278in}{1.352227in}}%
\pgfpathlineto{\pgfqpoint{0.775778in}{1.353470in}}%
\pgfpathlineto{\pgfqpoint{0.779278in}{1.346554in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{1.333018in}}%
\pgfpathlineto{\pgfqpoint{0.786278in}{1.314401in}}%
\pgfpathlineto{\pgfqpoint{0.793278in}{1.268084in}}%
\pgfpathlineto{\pgfqpoint{0.800278in}{1.219918in}}%
\pgfpathlineto{\pgfqpoint{0.803778in}{1.198990in}}%
\pgfpathlineto{\pgfqpoint{0.807278in}{1.182217in}}%
\pgfpathlineto{\pgfqpoint{0.810778in}{1.170762in}}%
\pgfpathlineto{\pgfqpoint{0.814278in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{0.817778in}{1.162016in}}%
\pgfpathlineto{\pgfqpoint{0.821278in}{1.163265in}}%
\pgfpathlineto{\pgfqpoint{0.824778in}{1.167288in}}%
\pgfpathlineto{\pgfqpoint{0.828278in}{1.173356in}}%
\pgfpathlineto{\pgfqpoint{0.835278in}{1.188705in}}%
\pgfpathlineto{\pgfqpoint{0.842278in}{1.203468in}}%
\pgfpathlineto{\pgfqpoint{0.845778in}{1.208924in}}%
\pgfpathlineto{\pgfqpoint{0.849278in}{1.212752in}}%
\pgfpathlineto{\pgfqpoint{0.852778in}{1.214930in}}%
\pgfpathlineto{\pgfqpoint{0.856278in}{1.215438in}}%
\pgfpathlineto{\pgfqpoint{0.859778in}{1.214255in}}%
\pgfpathlineto{\pgfqpoint{0.863278in}{1.211358in}}%
\pgfpathlineto{\pgfqpoint{0.866778in}{1.206728in}}%
\pgfpathlineto{\pgfqpoint{0.870278in}{1.200342in}}%
\pgfpathlineto{\pgfqpoint{0.873778in}{1.192178in}}%
\pgfpathlineto{\pgfqpoint{0.877278in}{1.182217in}}%
\pgfpathlineto{\pgfqpoint{0.884278in}{1.157931in}}%
\pgfpathlineto{\pgfqpoint{0.891278in}{1.132889in}}%
\pgfpathlineto{\pgfqpoint{0.894778in}{1.122124in}}%
\pgfpathlineto{\pgfqpoint{0.898278in}{1.113616in}}%
\pgfpathlineto{\pgfqpoint{0.901778in}{1.108180in}}%
\pgfpathlineto{\pgfqpoint{0.905278in}{1.106633in}}%
\pgfpathlineto{\pgfqpoint{0.908778in}{1.109789in}}%
\pgfpathlineto{\pgfqpoint{0.912278in}{1.118464in}}%
\pgfpathlineto{\pgfqpoint{0.915778in}{1.133094in}}%
\pgfpathlineto{\pgfqpoint{0.919278in}{1.152603in}}%
\pgfpathlineto{\pgfqpoint{0.926278in}{1.200439in}}%
\pgfpathlineto{\pgfqpoint{0.933278in}{1.250332in}}%
\pgfpathlineto{\pgfqpoint{0.936778in}{1.272411in}}%
\pgfpathlineto{\pgfqpoint{0.940278in}{1.290640in}}%
\pgfpathlineto{\pgfqpoint{0.943778in}{1.303563in}}%
\pgfpathlineto{\pgfqpoint{0.947278in}{1.309725in}}%
\pgfpathlineto{\pgfqpoint{0.950778in}{1.308131in}}%
\pgfpathlineto{\pgfqpoint{0.954278in}{1.299628in}}%
\pgfpathlineto{\pgfqpoint{0.957778in}{1.285523in}}%
\pgfpathlineto{\pgfqpoint{0.961278in}{1.267123in}}%
\pgfpathlineto{\pgfqpoint{0.968278in}{1.222665in}}%
\pgfpathlineto{\pgfqpoint{0.975278in}{1.176710in}}%
\pgfpathlineto{\pgfqpoint{0.978778in}{1.156439in}}%
\pgfpathlineto{\pgfqpoint{0.982278in}{1.139715in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{1.127529in}}%
\pgfpathlineto{\pgfqpoint{0.989278in}{1.119611in}}%
\pgfpathlineto{\pgfqpoint{0.992778in}{1.115376in}}%
\pgfpathlineto{\pgfqpoint{0.996278in}{1.114240in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{1.115617in}}%
\pgfpathlineto{\pgfqpoint{1.003278in}{1.118921in}}%
\pgfpathlineto{\pgfqpoint{1.006778in}{1.123569in}}%
\pgfpathlineto{\pgfqpoint{1.017278in}{1.139715in}}%
\pgfpathlineto{\pgfqpoint{1.020778in}{1.144002in}}%
\pgfpathlineto{\pgfqpoint{1.024278in}{1.147433in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{1.150148in}}%
\pgfpathlineto{\pgfqpoint{1.034778in}{1.153995in}}%
\pgfpathlineto{\pgfqpoint{1.052278in}{1.160966in}}%
\pgfpathlineto{\pgfqpoint{1.059278in}{1.165329in}}%
\pgfpathlineto{\pgfqpoint{1.076778in}{1.177860in}}%
\pgfpathlineto{\pgfqpoint{1.080278in}{1.179789in}}%
\pgfpathlineto{\pgfqpoint{1.083778in}{1.181277in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.182217in}}%
\pgfpathlineto{\pgfqpoint{1.090778in}{1.182546in}}%
\pgfpathlineto{\pgfqpoint{1.097778in}{1.181874in}}%
\pgfpathlineto{\pgfqpoint{1.108278in}{1.179920in}}%
\pgfpathlineto{\pgfqpoint{1.111778in}{1.179652in}}%
\pgfpathlineto{\pgfqpoint{1.115278in}{1.179839in}}%
\pgfpathlineto{\pgfqpoint{1.118778in}{1.180641in}}%
\pgfpathlineto{\pgfqpoint{1.122278in}{1.182217in}}%
\pgfpathlineto{\pgfqpoint{1.125778in}{1.184653in}}%
\pgfpathlineto{\pgfqpoint{1.132778in}{1.191229in}}%
\pgfpathlineto{\pgfqpoint{1.139778in}{1.198257in}}%
\pgfpathlineto{\pgfqpoint{1.143278in}{1.201258in}}%
\pgfpathlineto{\pgfqpoint{1.146778in}{1.203553in}}%
\pgfpathlineto{\pgfqpoint{1.150278in}{1.204868in}}%
\pgfpathlineto{\pgfqpoint{1.153778in}{1.204931in}}%
\pgfpathlineto{\pgfqpoint{1.157278in}{1.203468in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{1.200387in}}%
\pgfpathlineto{\pgfqpoint{1.171278in}{1.188413in}}%
\pgfpathlineto{\pgfqpoint{1.174778in}{1.186198in}}%
\pgfpathlineto{\pgfqpoint{1.178278in}{1.186215in}}%
\pgfpathlineto{\pgfqpoint{1.181778in}{1.189269in}}%
\pgfpathlineto{\pgfqpoint{1.185278in}{1.196168in}}%
\pgfpathlineto{\pgfqpoint{1.188778in}{1.207716in}}%
\pgfpathlineto{\pgfqpoint{1.192278in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{1.195778in}{1.247593in}}%
\pgfpathlineto{\pgfqpoint{1.199278in}{1.275180in}}%
\pgfpathlineto{\pgfqpoint{1.206278in}{1.338300in}}%
\pgfpathlineto{\pgfqpoint{1.213278in}{1.401692in}}%
\pgfpathlineto{\pgfqpoint{1.216778in}{1.429618in}}%
\pgfpathlineto{\pgfqpoint{1.220278in}{1.452966in}}%
\pgfpathlineto{\pgfqpoint{1.223778in}{1.470188in}}%
\pgfpathlineto{\pgfqpoint{1.227278in}{1.479735in}}%
\pgfpathlineto{\pgfqpoint{1.230778in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{1.234278in}{1.473588in}}%
\pgfpathlineto{\pgfqpoint{1.237778in}{1.460268in}}%
\pgfpathlineto{\pgfqpoint{1.241278in}{1.442031in}}%
\pgfpathlineto{\pgfqpoint{1.248278in}{1.396546in}}%
\pgfpathlineto{\pgfqpoint{1.255278in}{1.348617in}}%
\pgfpathlineto{\pgfqpoint{1.258778in}{1.327323in}}%
\pgfpathlineto{\pgfqpoint{1.262278in}{1.309725in}}%
\pgfpathlineto{\pgfqpoint{1.265778in}{1.296913in}}%
\pgfpathlineto{\pgfqpoint{1.269278in}{1.288609in}}%
\pgfpathlineto{\pgfqpoint{1.272778in}{1.284190in}}%
\pgfpathlineto{\pgfqpoint{1.276278in}{1.283033in}}%
\pgfpathlineto{\pgfqpoint{1.279778in}{1.284516in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.288015in}}%
\pgfpathlineto{\pgfqpoint{1.286778in}{1.292908in}}%
\pgfpathlineto{\pgfqpoint{1.297278in}{1.309725in}}%
\pgfpathlineto{\pgfqpoint{1.300778in}{1.314077in}}%
\pgfpathlineto{\pgfqpoint{1.304278in}{1.317367in}}%
\pgfpathlineto{\pgfqpoint{1.307778in}{1.319631in}}%
\pgfpathlineto{\pgfqpoint{1.311278in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.314778in}{1.321224in}}%
\pgfpathlineto{\pgfqpoint{1.318278in}{1.320622in}}%
\pgfpathlineto{\pgfqpoint{1.321778in}{1.319136in}}%
\pgfpathlineto{\pgfqpoint{1.325278in}{1.316801in}}%
\pgfpathlineto{\pgfqpoint{1.328778in}{1.313652in}}%
\pgfpathlineto{\pgfqpoint{1.332278in}{1.309725in}}%
\pgfpathlineto{\pgfqpoint{1.335778in}{1.305065in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{1.293911in}}%
\pgfpathlineto{\pgfqpoint{1.349778in}{1.280969in}}%
\pgfpathlineto{\pgfqpoint{1.377778in}{1.226449in}}%
\pgfpathlineto{\pgfqpoint{1.402278in}{1.182217in}}%
\pgfpathlineto{\pgfqpoint{1.426778in}{1.134579in}}%
\pgfpathlineto{\pgfqpoint{1.433778in}{1.123274in}}%
\pgfpathlineto{\pgfqpoint{1.437278in}{1.118464in}}%
\pgfpathlineto{\pgfqpoint{1.444278in}{1.110606in}}%
\pgfpathlineto{\pgfqpoint{1.458278in}{1.096981in}}%
\pgfpathlineto{\pgfqpoint{1.461778in}{1.092897in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.468778in}{1.082578in}}%
\pgfpathlineto{\pgfqpoint{1.472278in}{1.075961in}}%
\pgfpathlineto{\pgfqpoint{1.479278in}{1.059671in}}%
\pgfpathlineto{\pgfqpoint{1.489778in}{1.033340in}}%
\pgfpathlineto{\pgfqpoint{1.493278in}{1.025726in}}%
\pgfpathlineto{\pgfqpoint{1.496778in}{1.019389in}}%
\pgfpathlineto{\pgfqpoint{1.500278in}{1.014746in}}%
\pgfpathlineto{\pgfqpoint{1.503778in}{1.012213in}}%
\pgfpathlineto{\pgfqpoint{1.507278in}{1.012207in}}%
\pgfpathlineto{\pgfqpoint{1.510778in}{1.015065in}}%
\pgfpathlineto{\pgfqpoint{1.514278in}{1.020793in}}%
\pgfpathlineto{\pgfqpoint{1.517778in}{1.029316in}}%
\pgfpathlineto{\pgfqpoint{1.521278in}{1.040559in}}%
\pgfpathlineto{\pgfqpoint{1.524778in}{1.054448in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.070909in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.089866in}}%
\pgfpathlineto{\pgfqpoint{1.535278in}{1.111244in}}%
\pgfpathlineto{\pgfqpoint{1.542278in}{1.160966in}}%
\pgfpathlineto{\pgfqpoint{1.556278in}{1.273478in}}%
\pgfpathlineto{\pgfqpoint{1.559778in}{1.297606in}}%
\pgfpathlineto{\pgfqpoint{1.563278in}{1.317605in}}%
\pgfpathlineto{\pgfqpoint{1.566778in}{1.332206in}}%
\pgfpathlineto{\pgfqpoint{1.570278in}{1.340146in}}%
\pgfpathlineto{\pgfqpoint{1.573778in}{1.340158in}}%
\pgfpathlineto{\pgfqpoint{1.577278in}{1.330976in}}%
\pgfpathlineto{\pgfqpoint{1.580778in}{1.311871in}}%
\pgfpathlineto{\pgfqpoint{1.584278in}{1.284257in}}%
\pgfpathlineto{\pgfqpoint{1.587778in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.594778in}{1.169854in}}%
\pgfpathlineto{\pgfqpoint{1.601778in}{1.086781in}}%
\pgfpathlineto{\pgfqpoint{1.605278in}{1.049052in}}%
\pgfpathlineto{\pgfqpoint{1.608778in}{1.016460in}}%
\pgfpathlineto{\pgfqpoint{1.612278in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{1.615778in}{0.973989in}}%
\pgfpathlineto{\pgfqpoint{1.619278in}{0.965009in}}%
\pgfpathlineto{\pgfqpoint{1.622778in}{0.962966in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{0.966810in}}%
\pgfpathlineto{\pgfqpoint{1.629778in}{0.975492in}}%
\pgfpathlineto{\pgfqpoint{1.633278in}{0.987960in}}%
\pgfpathlineto{\pgfqpoint{1.636778in}{1.003166in}}%
\pgfpathlineto{\pgfqpoint{1.650778in}{1.070555in}}%
\pgfpathlineto{\pgfqpoint{1.657778in}{1.098188in}}%
\pgfpathlineto{\pgfqpoint{1.664778in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{1.671778in}{1.139536in}}%
\pgfpathlineto{\pgfqpoint{1.678778in}{1.154570in}}%
\pgfpathlineto{\pgfqpoint{1.685778in}{1.166724in}}%
\pgfpathlineto{\pgfqpoint{1.692778in}{1.176658in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{1.185032in}}%
\pgfpathlineto{\pgfqpoint{1.713778in}{1.199737in}}%
\pgfpathlineto{\pgfqpoint{1.720778in}{1.207388in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{1.216118in}}%
\pgfpathlineto{\pgfqpoint{1.734778in}{1.226586in}}%
\pgfpathlineto{\pgfqpoint{1.741778in}{1.239453in}}%
\pgfpathlineto{\pgfqpoint{1.748778in}{1.255379in}}%
\pgfpathlineto{\pgfqpoint{1.748778in}{1.255379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492278in}{0.388652in}}{\pgfqpoint{1.260000in}{1.256597in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492278in}{0.774088in}}%
\pgfpathlineto{\pgfqpoint{0.499278in}{0.831441in}}%
\pgfpathlineto{\pgfqpoint{0.502778in}{0.855769in}}%
\pgfpathlineto{\pgfqpoint{0.506278in}{0.877346in}}%
\pgfpathlineto{\pgfqpoint{0.509778in}{0.896284in}}%
\pgfpathlineto{\pgfqpoint{0.513278in}{0.912694in}}%
\pgfpathlineto{\pgfqpoint{0.516778in}{0.926688in}}%
\pgfpathlineto{\pgfqpoint{0.520278in}{0.938377in}}%
\pgfpathlineto{\pgfqpoint{0.523778in}{0.947872in}}%
\pgfpathlineto{\pgfqpoint{0.527278in}{0.955285in}}%
\pgfpathlineto{\pgfqpoint{0.530778in}{0.960727in}}%
\pgfpathlineto{\pgfqpoint{0.534278in}{0.964309in}}%
\pgfpathlineto{\pgfqpoint{0.537778in}{0.966143in}}%
\pgfpathlineto{\pgfqpoint{0.541278in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{0.544778in}{0.965013in}}%
\pgfpathlineto{\pgfqpoint{0.548278in}{0.962271in}}%
\pgfpathlineto{\pgfqpoint{0.551778in}{0.958227in}}%
\pgfpathlineto{\pgfqpoint{0.555278in}{0.952992in}}%
\pgfpathlineto{\pgfqpoint{0.558778in}{0.946676in}}%
\pgfpathlineto{\pgfqpoint{0.565778in}{0.931301in}}%
\pgfpathlineto{\pgfqpoint{0.576278in}{0.905915in}}%
\pgfpathlineto{\pgfqpoint{0.579778in}{0.898427in}}%
\pgfpathlineto{\pgfqpoint{0.583278in}{0.892098in}}%
\pgfpathlineto{\pgfqpoint{0.586778in}{0.887332in}}%
\pgfpathlineto{\pgfqpoint{0.590278in}{0.884532in}}%
\pgfpathlineto{\pgfqpoint{0.593778in}{0.884100in}}%
\pgfpathlineto{\pgfqpoint{0.597278in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{0.600778in}{0.891812in}}%
\pgfpathlineto{\pgfqpoint{0.604278in}{0.899891in}}%
\pgfpathlineto{\pgfqpoint{0.607778in}{0.910210in}}%
\pgfpathlineto{\pgfqpoint{0.614778in}{0.935698in}}%
\pgfpathlineto{\pgfqpoint{0.632278in}{1.005888in}}%
\pgfpathlineto{\pgfqpoint{0.635778in}{1.017377in}}%
\pgfpathlineto{\pgfqpoint{0.639278in}{1.027397in}}%
\pgfpathlineto{\pgfqpoint{0.642778in}{1.035978in}}%
\pgfpathlineto{\pgfqpoint{0.646278in}{1.043153in}}%
\pgfpathlineto{\pgfqpoint{0.649778in}{1.048952in}}%
\pgfpathlineto{\pgfqpoint{0.653278in}{1.053408in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{1.056551in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{1.058412in}}%
\pgfpathlineto{\pgfqpoint{0.663778in}{1.059024in}}%
\pgfpathlineto{\pgfqpoint{0.667278in}{1.058417in}}%
\pgfpathlineto{\pgfqpoint{0.670778in}{1.056645in}}%
\pgfpathlineto{\pgfqpoint{0.674278in}{1.053845in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{1.050177in}}%
\pgfpathlineto{\pgfqpoint{0.684778in}{1.040876in}}%
\pgfpathlineto{\pgfqpoint{0.695278in}{1.024406in}}%
\pgfpathlineto{\pgfqpoint{0.702278in}{1.013610in}}%
\pgfpathlineto{\pgfqpoint{0.709278in}{1.004521in}}%
\pgfpathlineto{\pgfqpoint{0.712778in}{1.001123in}}%
\pgfpathlineto{\pgfqpoint{0.716278in}{0.998774in}}%
\pgfpathlineto{\pgfqpoint{0.719778in}{0.997687in}}%
\pgfpathlineto{\pgfqpoint{0.723278in}{0.998074in}}%
\pgfpathlineto{\pgfqpoint{0.726778in}{1.000150in}}%
\pgfpathlineto{\pgfqpoint{0.730278in}{1.004126in}}%
\pgfpathlineto{\pgfqpoint{0.733778in}{1.010217in}}%
\pgfpathlineto{\pgfqpoint{0.737278in}{1.018636in}}%
\pgfpathlineto{\pgfqpoint{0.740778in}{1.029456in}}%
\pgfpathlineto{\pgfqpoint{0.747778in}{1.056236in}}%
\pgfpathlineto{\pgfqpoint{0.758278in}{1.099946in}}%
\pgfpathlineto{\pgfqpoint{0.761778in}{1.112977in}}%
\pgfpathlineto{\pgfqpoint{0.765278in}{1.124205in}}%
\pgfpathlineto{\pgfqpoint{0.768778in}{1.133008in}}%
\pgfpathlineto{\pgfqpoint{0.772278in}{1.138767in}}%
\pgfpathlineto{\pgfqpoint{0.775778in}{1.141029in}}%
\pgfpathlineto{\pgfqpoint{0.779278in}{1.140015in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{1.136117in}}%
\pgfpathlineto{\pgfqpoint{0.786278in}{1.129725in}}%
\pgfpathlineto{\pgfqpoint{0.789778in}{1.121229in}}%
\pgfpathlineto{\pgfqpoint{0.793278in}{1.111019in}}%
\pgfpathlineto{\pgfqpoint{0.800278in}{1.087021in}}%
\pgfpathlineto{\pgfqpoint{0.814278in}{1.035558in}}%
\pgfpathlineto{\pgfqpoint{0.821278in}{1.013846in}}%
\pgfpathlineto{\pgfqpoint{0.824778in}{1.005156in}}%
\pgfpathlineto{\pgfqpoint{0.828278in}{0.998348in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{0.993751in}}%
\pgfpathlineto{\pgfqpoint{0.835278in}{0.991694in}}%
\pgfpathlineto{\pgfqpoint{0.838778in}{0.992505in}}%
\pgfpathlineto{\pgfqpoint{0.842278in}{0.996513in}}%
\pgfpathlineto{\pgfqpoint{0.845778in}{1.003848in}}%
\pgfpathlineto{\pgfqpoint{0.849278in}{1.013846in}}%
\pgfpathlineto{\pgfqpoint{0.856278in}{1.038381in}}%
\pgfpathlineto{\pgfqpoint{0.863278in}{1.063215in}}%
\pgfpathlineto{\pgfqpoint{0.866778in}{1.073588in}}%
\pgfpathlineto{\pgfqpoint{0.870278in}{1.081447in}}%
\pgfpathlineto{\pgfqpoint{0.873778in}{1.085931in}}%
\pgfpathlineto{\pgfqpoint{0.877278in}{1.086176in}}%
\pgfpathlineto{\pgfqpoint{0.880778in}{1.081649in}}%
\pgfpathlineto{\pgfqpoint{0.884278in}{1.073135in}}%
\pgfpathlineto{\pgfqpoint{0.887778in}{1.061747in}}%
\pgfpathlineto{\pgfqpoint{0.901778in}{1.009756in}}%
\pgfpathlineto{\pgfqpoint{0.905278in}{1.000719in}}%
\pgfpathlineto{\pgfqpoint{0.908778in}{0.995495in}}%
\pgfpathlineto{\pgfqpoint{0.912278in}{0.995198in}}%
\pgfpathlineto{\pgfqpoint{0.915778in}{1.000561in}}%
\pgfpathlineto{\pgfqpoint{0.919278in}{1.010799in}}%
\pgfpathlineto{\pgfqpoint{0.922778in}{1.024742in}}%
\pgfpathlineto{\pgfqpoint{0.929778in}{1.059074in}}%
\pgfpathlineto{\pgfqpoint{0.936778in}{1.094216in}}%
\pgfpathlineto{\pgfqpoint{0.940278in}{1.109171in}}%
\pgfpathlineto{\pgfqpoint{0.943778in}{1.120824in}}%
\pgfpathlineto{\pgfqpoint{0.947278in}{1.128009in}}%
\pgfpathlineto{\pgfqpoint{0.950778in}{1.129880in}}%
\pgfpathlineto{\pgfqpoint{0.954278in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{0.957778in}{1.119802in}}%
\pgfpathlineto{\pgfqpoint{0.961278in}{1.109398in}}%
\pgfpathlineto{\pgfqpoint{0.964778in}{1.096447in}}%
\pgfpathlineto{\pgfqpoint{0.971778in}{1.065996in}}%
\pgfpathlineto{\pgfqpoint{0.978778in}{1.034629in}}%
\pgfpathlineto{\pgfqpoint{0.982278in}{1.020533in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{1.008399in}}%
\pgfpathlineto{\pgfqpoint{0.989278in}{0.998363in}}%
\pgfpathlineto{\pgfqpoint{0.992778in}{0.990436in}}%
\pgfpathlineto{\pgfqpoint{0.996278in}{0.984627in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{0.980947in}}%
\pgfpathlineto{\pgfqpoint{1.003278in}{0.979405in}}%
\pgfpathlineto{\pgfqpoint{1.006778in}{0.980012in}}%
\pgfpathlineto{\pgfqpoint{1.010278in}{0.982777in}}%
\pgfpathlineto{\pgfqpoint{1.013778in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{1.017278in}{0.994822in}}%
\pgfpathlineto{\pgfqpoint{1.020778in}{1.004027in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{1.026775in}}%
\pgfpathlineto{\pgfqpoint{1.038278in}{1.063386in}}%
\pgfpathlineto{\pgfqpoint{1.041778in}{1.074027in}}%
\pgfpathlineto{\pgfqpoint{1.045278in}{1.082957in}}%
\pgfpathlineto{\pgfqpoint{1.048778in}{1.089621in}}%
\pgfpathlineto{\pgfqpoint{1.052278in}{1.093460in}}%
\pgfpathlineto{\pgfqpoint{1.055778in}{1.094134in}}%
\pgfpathlineto{\pgfqpoint{1.059278in}{1.092155in}}%
\pgfpathlineto{\pgfqpoint{1.062778in}{1.088252in}}%
\pgfpathlineto{\pgfqpoint{1.069778in}{1.077586in}}%
\pgfpathlineto{\pgfqpoint{1.073278in}{1.072280in}}%
\pgfpathlineto{\pgfqpoint{1.076778in}{1.067962in}}%
\pgfpathlineto{\pgfqpoint{1.080278in}{1.065361in}}%
\pgfpathlineto{\pgfqpoint{1.083778in}{1.065205in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.068223in}}%
\pgfpathlineto{\pgfqpoint{1.090778in}{1.074886in}}%
\pgfpathlineto{\pgfqpoint{1.094278in}{1.084642in}}%
\pgfpathlineto{\pgfqpoint{1.097778in}{1.096684in}}%
\pgfpathlineto{\pgfqpoint{1.115278in}{1.162885in}}%
\pgfpathlineto{\pgfqpoint{1.118778in}{1.171667in}}%
\pgfpathlineto{\pgfqpoint{1.122278in}{1.177078in}}%
\pgfpathlineto{\pgfqpoint{1.125778in}{1.178528in}}%
\pgfpathlineto{\pgfqpoint{1.129278in}{1.176309in}}%
\pgfpathlineto{\pgfqpoint{1.132778in}{1.170932in}}%
\pgfpathlineto{\pgfqpoint{1.136278in}{1.162907in}}%
\pgfpathlineto{\pgfqpoint{1.139778in}{1.152746in}}%
\pgfpathlineto{\pgfqpoint{1.146778in}{1.128055in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{1.075492in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{1.064597in}}%
\pgfpathlineto{\pgfqpoint{1.167778in}{1.055519in}}%
\pgfpathlineto{\pgfqpoint{1.171278in}{1.048704in}}%
\pgfpathlineto{\pgfqpoint{1.174778in}{1.044597in}}%
\pgfpathlineto{\pgfqpoint{1.178278in}{1.043643in}}%
\pgfpathlineto{\pgfqpoint{1.181778in}{1.046288in}}%
\pgfpathlineto{\pgfqpoint{1.185278in}{1.052976in}}%
\pgfpathlineto{\pgfqpoint{1.188778in}{1.064152in}}%
\pgfpathlineto{\pgfqpoint{1.192278in}{1.080262in}}%
\pgfpathlineto{\pgfqpoint{1.195778in}{1.101441in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.154281in}}%
\pgfpathlineto{\pgfqpoint{1.213278in}{1.238546in}}%
\pgfpathlineto{\pgfqpoint{1.216778in}{1.262315in}}%
\pgfpathlineto{\pgfqpoint{1.220278in}{1.281568in}}%
\pgfpathlineto{\pgfqpoint{1.223778in}{1.294893in}}%
\pgfpathlineto{\pgfqpoint{1.227278in}{1.300876in}}%
\pgfpathlineto{\pgfqpoint{1.230778in}{1.298587in}}%
\pgfpathlineto{\pgfqpoint{1.234278in}{1.289032in}}%
\pgfpathlineto{\pgfqpoint{1.237778in}{1.273704in}}%
\pgfpathlineto{\pgfqpoint{1.241278in}{1.254091in}}%
\pgfpathlineto{\pgfqpoint{1.248278in}{1.207978in}}%
\pgfpathlineto{\pgfqpoint{1.255278in}{1.162617in}}%
\pgfpathlineto{\pgfqpoint{1.258778in}{1.143946in}}%
\pgfpathlineto{\pgfqpoint{1.262278in}{1.129934in}}%
\pgfpathlineto{\pgfqpoint{1.265778in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.269278in}{1.118557in}}%
\pgfpathlineto{\pgfqpoint{1.272778in}{1.119640in}}%
\pgfpathlineto{\pgfqpoint{1.276278in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{1.279778in}{1.130438in}}%
\pgfpathlineto{\pgfqpoint{1.290278in}{1.153487in}}%
\pgfpathlineto{\pgfqpoint{1.293778in}{1.159069in}}%
\pgfpathlineto{\pgfqpoint{1.297278in}{1.161964in}}%
\pgfpathlineto{\pgfqpoint{1.300778in}{1.161475in}}%
\pgfpathlineto{\pgfqpoint{1.304278in}{1.158045in}}%
\pgfpathlineto{\pgfqpoint{1.307778in}{1.152402in}}%
\pgfpathlineto{\pgfqpoint{1.314778in}{1.137390in}}%
\pgfpathlineto{\pgfqpoint{1.321778in}{1.122262in}}%
\pgfpathlineto{\pgfqpoint{1.325278in}{1.116475in}}%
\pgfpathlineto{\pgfqpoint{1.328778in}{1.112843in}}%
\pgfpathlineto{\pgfqpoint{1.332278in}{1.112094in}}%
\pgfpathlineto{\pgfqpoint{1.335778in}{1.114713in}}%
\pgfpathlineto{\pgfqpoint{1.339278in}{1.120211in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{1.127855in}}%
\pgfpathlineto{\pgfqpoint{1.349778in}{1.146649in}}%
\pgfpathlineto{\pgfqpoint{1.356778in}{1.165235in}}%
\pgfpathlineto{\pgfqpoint{1.360278in}{1.172618in}}%
\pgfpathlineto{\pgfqpoint{1.363778in}{1.177751in}}%
\pgfpathlineto{\pgfqpoint{1.367278in}{1.179901in}}%
\pgfpathlineto{\pgfqpoint{1.370778in}{1.178546in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{1.174000in}}%
\pgfpathlineto{\pgfqpoint{1.377778in}{1.166791in}}%
\pgfpathlineto{\pgfqpoint{1.381278in}{1.157445in}}%
\pgfpathlineto{\pgfqpoint{1.388278in}{1.134441in}}%
\pgfpathlineto{\pgfqpoint{1.398778in}{1.097050in}}%
\pgfpathlineto{\pgfqpoint{1.402278in}{1.085921in}}%
\pgfpathlineto{\pgfqpoint{1.405778in}{1.076236in}}%
\pgfpathlineto{\pgfqpoint{1.409278in}{1.068032in}}%
\pgfpathlineto{\pgfqpoint{1.412778in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{1.416278in}{1.055810in}}%
\pgfpathlineto{\pgfqpoint{1.419778in}{1.051665in}}%
\pgfpathlineto{\pgfqpoint{1.423278in}{1.048746in}}%
\pgfpathlineto{\pgfqpoint{1.426778in}{1.046990in}}%
\pgfpathlineto{\pgfqpoint{1.430278in}{1.046334in}}%
\pgfpathlineto{\pgfqpoint{1.433778in}{1.046713in}}%
\pgfpathlineto{\pgfqpoint{1.437278in}{1.048065in}}%
\pgfpathlineto{\pgfqpoint{1.440778in}{1.050299in}}%
\pgfpathlineto{\pgfqpoint{1.447778in}{1.056619in}}%
\pgfpathlineto{\pgfqpoint{1.458278in}{1.067438in}}%
\pgfpathlineto{\pgfqpoint{1.461778in}{1.070524in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.072986in}}%
\pgfpathlineto{\pgfqpoint{1.468778in}{1.074604in}}%
\pgfpathlineto{\pgfqpoint{1.472278in}{1.075158in}}%
\pgfpathlineto{\pgfqpoint{1.475778in}{1.074524in}}%
\pgfpathlineto{\pgfqpoint{1.479278in}{1.072953in}}%
\pgfpathlineto{\pgfqpoint{1.493278in}{1.064179in}}%
\pgfpathlineto{\pgfqpoint{1.496778in}{1.063086in}}%
\pgfpathlineto{\pgfqpoint{1.500278in}{1.063123in}}%
\pgfpathlineto{\pgfqpoint{1.503778in}{1.064634in}}%
\pgfpathlineto{\pgfqpoint{1.507278in}{1.067963in}}%
\pgfpathlineto{\pgfqpoint{1.510778in}{1.073373in}}%
\pgfpathlineto{\pgfqpoint{1.514278in}{1.080790in}}%
\pgfpathlineto{\pgfqpoint{1.517778in}{1.090061in}}%
\pgfpathlineto{\pgfqpoint{1.521278in}{1.101030in}}%
\pgfpathlineto{\pgfqpoint{1.524778in}{1.113542in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.142575in}}%
\pgfpathlineto{\pgfqpoint{1.538778in}{1.175922in}}%
\pgfpathlineto{\pgfqpoint{1.556278in}{1.264737in}}%
\pgfpathlineto{\pgfqpoint{1.559778in}{1.279120in}}%
\pgfpathlineto{\pgfqpoint{1.563278in}{1.290863in}}%
\pgfpathlineto{\pgfqpoint{1.566778in}{1.299317in}}%
\pgfpathlineto{\pgfqpoint{1.570278in}{1.303831in}}%
\pgfpathlineto{\pgfqpoint{1.573778in}{1.303755in}}%
\pgfpathlineto{\pgfqpoint{1.577278in}{1.298437in}}%
\pgfpathlineto{\pgfqpoint{1.580778in}{1.287517in}}%
\pgfpathlineto{\pgfqpoint{1.584278in}{1.271790in}}%
\pgfpathlineto{\pgfqpoint{1.587778in}{1.252341in}}%
\pgfpathlineto{\pgfqpoint{1.594778in}{1.206615in}}%
\pgfpathlineto{\pgfqpoint{1.601778in}{1.159017in}}%
\pgfpathlineto{\pgfqpoint{1.605278in}{1.137228in}}%
\pgfpathlineto{\pgfqpoint{1.608778in}{1.118225in}}%
\pgfpathlineto{\pgfqpoint{1.612278in}{1.103092in}}%
\pgfpathlineto{\pgfqpoint{1.615778in}{1.092655in}}%
\pgfpathlineto{\pgfqpoint{1.619278in}{1.086699in}}%
\pgfpathlineto{\pgfqpoint{1.622778in}{1.084749in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{1.086332in}}%
\pgfpathlineto{\pgfqpoint{1.629778in}{1.090971in}}%
\pgfpathlineto{\pgfqpoint{1.633278in}{1.098194in}}%
\pgfpathlineto{\pgfqpoint{1.636778in}{1.107525in}}%
\pgfpathlineto{\pgfqpoint{1.643778in}{1.130614in}}%
\pgfpathlineto{\pgfqpoint{1.668278in}{1.219108in}}%
\pgfpathlineto{\pgfqpoint{1.675278in}{1.239732in}}%
\pgfpathlineto{\pgfqpoint{1.678778in}{1.248423in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{1.255808in}}%
\pgfpathlineto{\pgfqpoint{1.685778in}{1.261720in}}%
\pgfpathlineto{\pgfqpoint{1.689278in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{1.692778in}{1.268448in}}%
\pgfpathlineto{\pgfqpoint{1.696278in}{1.268928in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{1.267260in}}%
\pgfpathlineto{\pgfqpoint{1.703278in}{1.263276in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.256808in}}%
\pgfpathlineto{\pgfqpoint{1.710278in}{1.247687in}}%
\pgfpathlineto{\pgfqpoint{1.713778in}{1.235745in}}%
\pgfpathlineto{\pgfqpoint{1.717278in}{1.220814in}}%
\pgfpathlineto{\pgfqpoint{1.720778in}{1.202724in}}%
\pgfpathlineto{\pgfqpoint{1.724278in}{1.181308in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{1.156397in}}%
\pgfpathlineto{\pgfqpoint{1.731278in}{1.127823in}}%
\pgfpathlineto{\pgfqpoint{1.734778in}{1.095417in}}%
\pgfpathlineto{\pgfqpoint{1.738278in}{1.059011in}}%
\pgfpathlineto{\pgfqpoint{1.741778in}{1.018437in}}%
\pgfpathlineto{\pgfqpoint{1.748778in}{0.924108in}}%
\pgfpathlineto{\pgfqpoint{1.748778in}{0.924108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492278in}{0.388652in}}{\pgfqpoint{1.260000in}{1.256597in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492278in}{0.449935in}}%
\pgfpathlineto{\pgfqpoint{0.499278in}{0.478445in}}%
\pgfpathlineto{\pgfqpoint{0.506278in}{0.502399in}}%
\pgfpathlineto{\pgfqpoint{0.513278in}{0.522074in}}%
\pgfpathlineto{\pgfqpoint{0.516778in}{0.530394in}}%
\pgfpathlineto{\pgfqpoint{0.520278in}{0.537748in}}%
\pgfpathlineto{\pgfqpoint{0.523778in}{0.544171in}}%
\pgfpathlineto{\pgfqpoint{0.527278in}{0.549698in}}%
\pgfpathlineto{\pgfqpoint{0.530778in}{0.554363in}}%
\pgfpathlineto{\pgfqpoint{0.534278in}{0.558200in}}%
\pgfpathlineto{\pgfqpoint{0.537778in}{0.561245in}}%
\pgfpathlineto{\pgfqpoint{0.541278in}{0.563532in}}%
\pgfpathlineto{\pgfqpoint{0.544778in}{0.565096in}}%
\pgfpathlineto{\pgfqpoint{0.548278in}{0.565971in}}%
\pgfpathlineto{\pgfqpoint{0.551778in}{0.566191in}}%
\pgfpathlineto{\pgfqpoint{0.555278in}{0.565793in}}%
\pgfpathlineto{\pgfqpoint{0.558778in}{0.564809in}}%
\pgfpathlineto{\pgfqpoint{0.562278in}{0.563275in}}%
\pgfpathlineto{\pgfqpoint{0.572778in}{0.557342in}}%
\pgfpathlineto{\pgfqpoint{0.576278in}{0.556178in}}%
\pgfpathlineto{\pgfqpoint{0.579778in}{0.556080in}}%
\pgfpathlineto{\pgfqpoint{0.583278in}{0.557443in}}%
\pgfpathlineto{\pgfqpoint{0.586778in}{0.560662in}}%
\pgfpathlineto{\pgfqpoint{0.590278in}{0.566133in}}%
\pgfpathlineto{\pgfqpoint{0.593778in}{0.574251in}}%
\pgfpathlineto{\pgfqpoint{0.597278in}{0.585412in}}%
\pgfpathlineto{\pgfqpoint{0.600778in}{0.599821in}}%
\pgfpathlineto{\pgfqpoint{0.604278in}{0.616929in}}%
\pgfpathlineto{\pgfqpoint{0.611278in}{0.656283in}}%
\pgfpathlineto{\pgfqpoint{0.621778in}{0.717067in}}%
\pgfpathlineto{\pgfqpoint{0.625278in}{0.734838in}}%
\pgfpathlineto{\pgfqpoint{0.628778in}{0.750133in}}%
\pgfpathlineto{\pgfqpoint{0.632278in}{0.762210in}}%
\pgfpathlineto{\pgfqpoint{0.635778in}{0.770575in}}%
\pgfpathlineto{\pgfqpoint{0.639278in}{0.775703in}}%
\pgfpathlineto{\pgfqpoint{0.642778in}{0.778312in}}%
\pgfpathlineto{\pgfqpoint{0.646278in}{0.779120in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{0.777932in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.778727in}}%
\pgfpathlineto{\pgfqpoint{0.663778in}{0.781314in}}%
\pgfpathlineto{\pgfqpoint{0.667278in}{0.786413in}}%
\pgfpathlineto{\pgfqpoint{0.670778in}{0.794521in}}%
\pgfpathlineto{\pgfqpoint{0.674278in}{0.805248in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{0.817986in}}%
\pgfpathlineto{\pgfqpoint{0.684778in}{0.847048in}}%
\pgfpathlineto{\pgfqpoint{0.691778in}{0.876824in}}%
\pgfpathlineto{\pgfqpoint{0.695278in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{0.698778in}{0.902433in}}%
\pgfpathlineto{\pgfqpoint{0.702278in}{0.912149in}}%
\pgfpathlineto{\pgfqpoint{0.705778in}{0.919243in}}%
\pgfpathlineto{\pgfqpoint{0.709278in}{0.924354in}}%
\pgfpathlineto{\pgfqpoint{0.719778in}{0.936693in}}%
\pgfpathlineto{\pgfqpoint{0.723278in}{0.942776in}}%
\pgfpathlineto{\pgfqpoint{0.726778in}{0.951327in}}%
\pgfpathlineto{\pgfqpoint{0.730278in}{0.963238in}}%
\pgfpathlineto{\pgfqpoint{0.733778in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{0.737278in}{1.000696in}}%
\pgfpathlineto{\pgfqpoint{0.740778in}{1.027609in}}%
\pgfpathlineto{\pgfqpoint{0.747778in}{1.093120in}}%
\pgfpathlineto{\pgfqpoint{0.758278in}{1.196577in}}%
\pgfpathlineto{\pgfqpoint{0.761778in}{1.226043in}}%
\pgfpathlineto{\pgfqpoint{0.765278in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.768778in}{1.267837in}}%
\pgfpathlineto{\pgfqpoint{0.772278in}{1.276962in}}%
\pgfpathlineto{\pgfqpoint{0.775778in}{1.276640in}}%
\pgfpathlineto{\pgfqpoint{0.779278in}{1.267939in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{1.252465in}}%
\pgfpathlineto{\pgfqpoint{0.786278in}{1.231821in}}%
\pgfpathlineto{\pgfqpoint{0.793278in}{1.181443in}}%
\pgfpathlineto{\pgfqpoint{0.800278in}{1.129639in}}%
\pgfpathlineto{\pgfqpoint{0.803778in}{1.107213in}}%
\pgfpathlineto{\pgfqpoint{0.807278in}{1.089243in}}%
\pgfpathlineto{\pgfqpoint{0.810778in}{1.076940in}}%
\pgfpathlineto{\pgfqpoint{0.814278in}{1.069935in}}%
\pgfpathlineto{\pgfqpoint{0.817778in}{1.067466in}}%
\pgfpathlineto{\pgfqpoint{0.821278in}{1.068771in}}%
\pgfpathlineto{\pgfqpoint{0.824778in}{1.073087in}}%
\pgfpathlineto{\pgfqpoint{0.828278in}{1.079652in}}%
\pgfpathlineto{\pgfqpoint{0.835278in}{1.096478in}}%
\pgfpathlineto{\pgfqpoint{0.842278in}{1.113151in}}%
\pgfpathlineto{\pgfqpoint{0.845778in}{1.119647in}}%
\pgfpathlineto{\pgfqpoint{0.849278in}{1.124559in}}%
\pgfpathlineto{\pgfqpoint{0.852778in}{1.127865in}}%
\pgfpathlineto{\pgfqpoint{0.856278in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.859778in}{1.129578in}}%
\pgfpathlineto{\pgfqpoint{0.863278in}{1.127943in}}%
\pgfpathlineto{\pgfqpoint{0.866778in}{1.124618in}}%
\pgfpathlineto{\pgfqpoint{0.870278in}{1.119582in}}%
\pgfpathlineto{\pgfqpoint{0.873778in}{1.112815in}}%
\pgfpathlineto{\pgfqpoint{0.877278in}{1.104296in}}%
\pgfpathlineto{\pgfqpoint{0.884278in}{1.083077in}}%
\pgfpathlineto{\pgfqpoint{0.891278in}{1.061564in}}%
\pgfpathlineto{\pgfqpoint{0.894778in}{1.052823in}}%
\pgfpathlineto{\pgfqpoint{0.898278in}{1.046558in}}%
\pgfpathlineto{\pgfqpoint{0.901778in}{1.043621in}}%
\pgfpathlineto{\pgfqpoint{0.905278in}{1.044860in}}%
\pgfpathlineto{\pgfqpoint{0.908778in}{1.051126in}}%
\pgfpathlineto{\pgfqpoint{0.912278in}{1.063269in}}%
\pgfpathlineto{\pgfqpoint{0.915778in}{1.081735in}}%
\pgfpathlineto{\pgfqpoint{0.919278in}{1.105349in}}%
\pgfpathlineto{\pgfqpoint{0.926278in}{1.161712in}}%
\pgfpathlineto{\pgfqpoint{0.933278in}{1.219733in}}%
\pgfpathlineto{\pgfqpoint{0.936778in}{1.245419in}}%
\pgfpathlineto{\pgfqpoint{0.940278in}{1.266785in}}%
\pgfpathlineto{\pgfqpoint{0.943778in}{1.282253in}}%
\pgfpathlineto{\pgfqpoint{0.947278in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{0.950778in}{1.289682in}}%
\pgfpathlineto{\pgfqpoint{0.954278in}{1.281489in}}%
\pgfpathlineto{\pgfqpoint{0.957778in}{1.267092in}}%
\pgfpathlineto{\pgfqpoint{0.961278in}{1.247914in}}%
\pgfpathlineto{\pgfqpoint{0.968278in}{1.200919in}}%
\pgfpathlineto{\pgfqpoint{0.975278in}{1.151903in}}%
\pgfpathlineto{\pgfqpoint{0.978778in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{0.982278in}{1.112265in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{1.099180in}}%
\pgfpathlineto{\pgfqpoint{0.989278in}{1.090643in}}%
\pgfpathlineto{\pgfqpoint{0.992778in}{1.086006in}}%
\pgfpathlineto{\pgfqpoint{0.996278in}{1.084622in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{1.085846in}}%
\pgfpathlineto{\pgfqpoint{1.003278in}{1.089030in}}%
\pgfpathlineto{\pgfqpoint{1.006778in}{1.093527in}}%
\pgfpathlineto{\pgfqpoint{1.017278in}{1.108428in}}%
\pgfpathlineto{\pgfqpoint{1.020778in}{1.111857in}}%
\pgfpathlineto{\pgfqpoint{1.024278in}{1.114249in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{1.115844in}}%
\pgfpathlineto{\pgfqpoint{1.034778in}{1.117591in}}%
\pgfpathlineto{\pgfqpoint{1.041778in}{1.119003in}}%
\pgfpathlineto{\pgfqpoint{1.045278in}{1.120179in}}%
\pgfpathlineto{\pgfqpoint{1.048778in}{1.121986in}}%
\pgfpathlineto{\pgfqpoint{1.052278in}{1.124662in}}%
\pgfpathlineto{\pgfqpoint{1.055778in}{1.128374in}}%
\pgfpathlineto{\pgfqpoint{1.059278in}{1.133010in}}%
\pgfpathlineto{\pgfqpoint{1.066278in}{1.144318in}}%
\pgfpathlineto{\pgfqpoint{1.083778in}{1.175911in}}%
\pgfpathlineto{\pgfqpoint{1.090778in}{1.186077in}}%
\pgfpathlineto{\pgfqpoint{1.097778in}{1.193910in}}%
\pgfpathlineto{\pgfqpoint{1.108278in}{1.203473in}}%
\pgfpathlineto{\pgfqpoint{1.115278in}{1.209917in}}%
\pgfpathlineto{\pgfqpoint{1.122278in}{1.217636in}}%
\pgfpathlineto{\pgfqpoint{1.129278in}{1.227185in}}%
\pgfpathlineto{\pgfqpoint{1.139778in}{1.241699in}}%
\pgfpathlineto{\pgfqpoint{1.143278in}{1.245637in}}%
\pgfpathlineto{\pgfqpoint{1.146778in}{1.248729in}}%
\pgfpathlineto{\pgfqpoint{1.150278in}{1.250736in}}%
\pgfpathlineto{\pgfqpoint{1.153778in}{1.251421in}}%
\pgfpathlineto{\pgfqpoint{1.157278in}{1.250546in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{1.248056in}}%
\pgfpathlineto{\pgfqpoint{1.167778in}{1.241125in}}%
\pgfpathlineto{\pgfqpoint{1.171278in}{1.238404in}}%
\pgfpathlineto{\pgfqpoint{1.174778in}{1.237327in}}%
\pgfpathlineto{\pgfqpoint{1.178278in}{1.238753in}}%
\pgfpathlineto{\pgfqpoint{1.181778in}{1.243543in}}%
\pgfpathlineto{\pgfqpoint{1.185278in}{1.252558in}}%
\pgfpathlineto{\pgfqpoint{1.188778in}{1.266658in}}%
\pgfpathlineto{\pgfqpoint{1.192278in}{1.286702in}}%
\pgfpathlineto{\pgfqpoint{1.195778in}{1.313131in}}%
\pgfpathlineto{\pgfqpoint{1.199278in}{1.344698in}}%
\pgfpathlineto{\pgfqpoint{1.206278in}{1.416578in}}%
\pgfpathlineto{\pgfqpoint{1.213278in}{1.489005in}}%
\pgfpathlineto{\pgfqpoint{1.216778in}{1.521256in}}%
\pgfpathlineto{\pgfqpoint{1.220278in}{1.548643in}}%
\pgfpathlineto{\pgfqpoint{1.223778in}{1.569498in}}%
\pgfpathlineto{\pgfqpoint{1.227278in}{1.582154in}}%
\pgfpathlineto{\pgfqpoint{1.230778in}{1.585478in}}%
\pgfpathlineto{\pgfqpoint{1.234278in}{1.580474in}}%
\pgfpathlineto{\pgfqpoint{1.237778in}{1.568679in}}%
\pgfpathlineto{\pgfqpoint{1.241278in}{1.551631in}}%
\pgfpathlineto{\pgfqpoint{1.248278in}{1.507925in}}%
\pgfpathlineto{\pgfqpoint{1.255278in}{1.461659in}}%
\pgfpathlineto{\pgfqpoint{1.258778in}{1.441408in}}%
\pgfpathlineto{\pgfqpoint{1.262278in}{1.425130in}}%
\pgfpathlineto{\pgfqpoint{1.265778in}{1.413986in}}%
\pgfpathlineto{\pgfqpoint{1.269278in}{1.407630in}}%
\pgfpathlineto{\pgfqpoint{1.272778in}{1.405340in}}%
\pgfpathlineto{\pgfqpoint{1.276278in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{1.279778in}{1.410072in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.415651in}}%
\pgfpathlineto{\pgfqpoint{1.297278in}{1.442545in}}%
\pgfpathlineto{\pgfqpoint{1.300778in}{1.446953in}}%
\pgfpathlineto{\pgfqpoint{1.304278in}{1.449825in}}%
\pgfpathlineto{\pgfqpoint{1.307778in}{1.451334in}}%
\pgfpathlineto{\pgfqpoint{1.311278in}{1.451649in}}%
\pgfpathlineto{\pgfqpoint{1.314778in}{1.450944in}}%
\pgfpathlineto{\pgfqpoint{1.318278in}{1.449390in}}%
\pgfpathlineto{\pgfqpoint{1.321778in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{1.328778in}{1.441351in}}%
\pgfpathlineto{\pgfqpoint{1.339278in}{1.431297in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{1.427293in}}%
\pgfpathlineto{\pgfqpoint{1.346278in}{1.422570in}}%
\pgfpathlineto{\pgfqpoint{1.349778in}{1.416884in}}%
\pgfpathlineto{\pgfqpoint{1.353278in}{1.409992in}}%
\pgfpathlineto{\pgfqpoint{1.356778in}{1.401652in}}%
\pgfpathlineto{\pgfqpoint{1.360278in}{1.391620in}}%
\pgfpathlineto{\pgfqpoint{1.363778in}{1.379653in}}%
\pgfpathlineto{\pgfqpoint{1.367278in}{1.365509in}}%
\pgfpathlineto{\pgfqpoint{1.370778in}{1.349076in}}%
\pgfpathlineto{\pgfqpoint{1.377778in}{1.311128in}}%
\pgfpathlineto{\pgfqpoint{1.391778in}{1.230177in}}%
\pgfpathlineto{\pgfqpoint{1.398778in}{1.195899in}}%
\pgfpathlineto{\pgfqpoint{1.402278in}{1.182217in}}%
\pgfpathlineto{\pgfqpoint{1.405778in}{1.171414in}}%
\pgfpathlineto{\pgfqpoint{1.409278in}{1.163267in}}%
\pgfpathlineto{\pgfqpoint{1.412778in}{1.157400in}}%
\pgfpathlineto{\pgfqpoint{1.416278in}{1.153437in}}%
\pgfpathlineto{\pgfqpoint{1.419778in}{1.151001in}}%
\pgfpathlineto{\pgfqpoint{1.423278in}{1.149717in}}%
\pgfpathlineto{\pgfqpoint{1.426778in}{1.149208in}}%
\pgfpathlineto{\pgfqpoint{1.437278in}{1.148569in}}%
\pgfpathlineto{\pgfqpoint{1.440778in}{1.147464in}}%
\pgfpathlineto{\pgfqpoint{1.444278in}{1.145644in}}%
\pgfpathlineto{\pgfqpoint{1.447778in}{1.143121in}}%
\pgfpathlineto{\pgfqpoint{1.451278in}{1.139910in}}%
\pgfpathlineto{\pgfqpoint{1.454778in}{1.136024in}}%
\pgfpathlineto{\pgfqpoint{1.458278in}{1.131477in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.120454in}}%
\pgfpathlineto{\pgfqpoint{1.472278in}{1.106952in}}%
\pgfpathlineto{\pgfqpoint{1.486278in}{1.077193in}}%
\pgfpathlineto{\pgfqpoint{1.489778in}{1.071359in}}%
\pgfpathlineto{\pgfqpoint{1.493278in}{1.066992in}}%
\pgfpathlineto{\pgfqpoint{1.496778in}{1.064503in}}%
\pgfpathlineto{\pgfqpoint{1.500278in}{1.064303in}}%
\pgfpathlineto{\pgfqpoint{1.503778in}{1.066804in}}%
\pgfpathlineto{\pgfqpoint{1.507278in}{1.072419in}}%
\pgfpathlineto{\pgfqpoint{1.510778in}{1.081484in}}%
\pgfpathlineto{\pgfqpoint{1.514278in}{1.094039in}}%
\pgfpathlineto{\pgfqpoint{1.517778in}{1.110049in}}%
\pgfpathlineto{\pgfqpoint{1.521278in}{1.129479in}}%
\pgfpathlineto{\pgfqpoint{1.524778in}{1.152294in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.178460in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.207940in}}%
\pgfpathlineto{\pgfqpoint{1.538778in}{1.276707in}}%
\pgfpathlineto{\pgfqpoint{1.545778in}{1.358014in}}%
\pgfpathlineto{\pgfqpoint{1.556278in}{1.484928in}}%
\pgfpathlineto{\pgfqpoint{1.559778in}{1.521310in}}%
\pgfpathlineto{\pgfqpoint{1.563278in}{1.551662in}}%
\pgfpathlineto{\pgfqpoint{1.566778in}{1.574144in}}%
\pgfpathlineto{\pgfqpoint{1.570278in}{1.586914in}}%
\pgfpathlineto{\pgfqpoint{1.573778in}{1.588132in}}%
\pgfpathlineto{\pgfqpoint{1.577278in}{1.575955in}}%
\pgfpathlineto{\pgfqpoint{1.580778in}{1.549321in}}%
\pgfpathlineto{\pgfqpoint{1.584278in}{1.510271in}}%
\pgfpathlineto{\pgfqpoint{1.587778in}{1.461625in}}%
\pgfpathlineto{\pgfqpoint{1.594778in}{1.346823in}}%
\pgfpathlineto{\pgfqpoint{1.601778in}{1.227469in}}%
\pgfpathlineto{\pgfqpoint{1.605278in}{1.173134in}}%
\pgfpathlineto{\pgfqpoint{1.608778in}{1.126119in}}%
\pgfpathlineto{\pgfqpoint{1.612278in}{1.089243in}}%
\pgfpathlineto{\pgfqpoint{1.615778in}{1.064602in}}%
\pgfpathlineto{\pgfqpoint{1.619278in}{1.051396in}}%
\pgfpathlineto{\pgfqpoint{1.622778in}{1.048098in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{1.053185in}}%
\pgfpathlineto{\pgfqpoint{1.629778in}{1.065132in}}%
\pgfpathlineto{\pgfqpoint{1.633278in}{1.082414in}}%
\pgfpathlineto{\pgfqpoint{1.636778in}{1.103506in}}%
\pgfpathlineto{\pgfqpoint{1.650778in}{1.195762in}}%
\pgfpathlineto{\pgfqpoint{1.657778in}{1.232299in}}%
\pgfpathlineto{\pgfqpoint{1.664778in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{1.671778in}{1.285268in}}%
\pgfpathlineto{\pgfqpoint{1.678778in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{1.685778in}{1.320358in}}%
\pgfpathlineto{\pgfqpoint{1.696278in}{1.341385in}}%
\pgfpathlineto{\pgfqpoint{1.703278in}{1.355395in}}%
\pgfpathlineto{\pgfqpoint{1.710278in}{1.370959in}}%
\pgfpathlineto{\pgfqpoint{1.717278in}{1.389417in}}%
\pgfpathlineto{\pgfqpoint{1.720778in}{1.400149in}}%
\pgfpathlineto{\pgfqpoint{1.724278in}{1.412107in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{1.425458in}}%
\pgfpathlineto{\pgfqpoint{1.731278in}{1.440369in}}%
\pgfpathlineto{\pgfqpoint{1.734778in}{1.457008in}}%
\pgfpathlineto{\pgfqpoint{1.738278in}{1.475541in}}%
\pgfpathlineto{\pgfqpoint{1.741778in}{1.496137in}}%
\pgfpathlineto{\pgfqpoint{1.748778in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{1.748778in}{1.544185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492278in}{0.388652in}}{\pgfqpoint{1.260000in}{1.256597in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492278in}{0.575377in}}%
\pgfpathlineto{\pgfqpoint{0.499278in}{0.600892in}}%
\pgfpathlineto{\pgfqpoint{0.506278in}{0.623029in}}%
\pgfpathlineto{\pgfqpoint{0.513278in}{0.641854in}}%
\pgfpathlineto{\pgfqpoint{0.520278in}{0.657431in}}%
\pgfpathlineto{\pgfqpoint{0.527278in}{0.669827in}}%
\pgfpathlineto{\pgfqpoint{0.530778in}{0.674851in}}%
\pgfpathlineto{\pgfqpoint{0.534278in}{0.679105in}}%
\pgfpathlineto{\pgfqpoint{0.537778in}{0.682596in}}%
\pgfpathlineto{\pgfqpoint{0.541278in}{0.685332in}}%
\pgfpathlineto{\pgfqpoint{0.544778in}{0.687321in}}%
\pgfpathlineto{\pgfqpoint{0.548278in}{0.688572in}}%
\pgfpathlineto{\pgfqpoint{0.551778in}{0.689093in}}%
\pgfpathlineto{\pgfqpoint{0.555278in}{0.688892in}}%
\pgfpathlineto{\pgfqpoint{0.558778in}{0.687976in}}%
\pgfpathlineto{\pgfqpoint{0.562278in}{0.686355in}}%
\pgfpathlineto{\pgfqpoint{0.576278in}{0.677591in}}%
\pgfpathlineto{\pgfqpoint{0.579778in}{0.676963in}}%
\pgfpathlineto{\pgfqpoint{0.583278in}{0.677842in}}%
\pgfpathlineto{\pgfqpoint{0.586778in}{0.680669in}}%
\pgfpathlineto{\pgfqpoint{0.590278in}{0.685884in}}%
\pgfpathlineto{\pgfqpoint{0.593778in}{0.693929in}}%
\pgfpathlineto{\pgfqpoint{0.597278in}{0.705245in}}%
\pgfpathlineto{\pgfqpoint{0.600778in}{0.720065in}}%
\pgfpathlineto{\pgfqpoint{0.604278in}{0.737787in}}%
\pgfpathlineto{\pgfqpoint{0.611278in}{0.778707in}}%
\pgfpathlineto{\pgfqpoint{0.621778in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{0.625278in}{0.859812in}}%
\pgfpathlineto{\pgfqpoint{0.628778in}{0.875219in}}%
\pgfpathlineto{\pgfqpoint{0.632278in}{0.887061in}}%
\pgfpathlineto{\pgfqpoint{0.635778in}{0.894794in}}%
\pgfpathlineto{\pgfqpoint{0.639278in}{0.898928in}}%
\pgfpathlineto{\pgfqpoint{0.642778in}{0.900237in}}%
\pgfpathlineto{\pgfqpoint{0.646278in}{0.899495in}}%
\pgfpathlineto{\pgfqpoint{0.649778in}{0.897476in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{0.892705in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.891501in}}%
\pgfpathlineto{\pgfqpoint{0.663778in}{0.892116in}}%
\pgfpathlineto{\pgfqpoint{0.667278in}{0.895326in}}%
\pgfpathlineto{\pgfqpoint{0.670778in}{0.901671in}}%
\pgfpathlineto{\pgfqpoint{0.674278in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{0.922002in}}%
\pgfpathlineto{\pgfqpoint{0.684778in}{0.948409in}}%
\pgfpathlineto{\pgfqpoint{0.691778in}{0.975964in}}%
\pgfpathlineto{\pgfqpoint{0.695278in}{0.988632in}}%
\pgfpathlineto{\pgfqpoint{0.698778in}{0.999738in}}%
\pgfpathlineto{\pgfqpoint{0.702278in}{1.008666in}}%
\pgfpathlineto{\pgfqpoint{0.705778in}{1.015045in}}%
\pgfpathlineto{\pgfqpoint{0.709278in}{1.019489in}}%
\pgfpathlineto{\pgfqpoint{0.719778in}{1.029789in}}%
\pgfpathlineto{\pgfqpoint{0.723278in}{1.035074in}}%
\pgfpathlineto{\pgfqpoint{0.726778in}{1.042715in}}%
\pgfpathlineto{\pgfqpoint{0.730278in}{1.053570in}}%
\pgfpathlineto{\pgfqpoint{0.733778in}{1.068498in}}%
\pgfpathlineto{\pgfqpoint{0.737278in}{1.088358in}}%
\pgfpathlineto{\pgfqpoint{0.740778in}{1.113612in}}%
\pgfpathlineto{\pgfqpoint{0.747778in}{1.175448in}}%
\pgfpathlineto{\pgfqpoint{0.758278in}{1.273867in}}%
\pgfpathlineto{\pgfqpoint{0.761778in}{1.302141in}}%
\pgfpathlineto{\pgfqpoint{0.765278in}{1.325633in}}%
\pgfpathlineto{\pgfqpoint{0.768778in}{1.342832in}}%
\pgfpathlineto{\pgfqpoint{0.772278in}{1.352227in}}%
\pgfpathlineto{\pgfqpoint{0.775778in}{1.352808in}}%
\pgfpathlineto{\pgfqpoint{0.779278in}{1.345559in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{1.331968in}}%
\pgfpathlineto{\pgfqpoint{0.786278in}{1.313519in}}%
\pgfpathlineto{\pgfqpoint{0.793278in}{1.267988in}}%
\pgfpathlineto{\pgfqpoint{0.800278in}{1.220850in}}%
\pgfpathlineto{\pgfqpoint{0.803778in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{0.807278in}{1.183988in}}%
\pgfpathlineto{\pgfqpoint{0.810778in}{1.172758in}}%
\pgfpathlineto{\pgfqpoint{0.814278in}{1.166355in}}%
\pgfpathlineto{\pgfqpoint{0.817778in}{1.164068in}}%
\pgfpathlineto{\pgfqpoint{0.821278in}{1.165184in}}%
\pgfpathlineto{\pgfqpoint{0.824778in}{1.168991in}}%
\pgfpathlineto{\pgfqpoint{0.828278in}{1.174777in}}%
\pgfpathlineto{\pgfqpoint{0.835278in}{1.189438in}}%
\pgfpathlineto{\pgfqpoint{0.842278in}{1.203468in}}%
\pgfpathlineto{\pgfqpoint{0.845778in}{1.208585in}}%
\pgfpathlineto{\pgfqpoint{0.849278in}{1.212112in}}%
\pgfpathlineto{\pgfqpoint{0.852778in}{1.214042in}}%
\pgfpathlineto{\pgfqpoint{0.856278in}{1.214368in}}%
\pgfpathlineto{\pgfqpoint{0.859778in}{1.213082in}}%
\pgfpathlineto{\pgfqpoint{0.863278in}{1.210177in}}%
\pgfpathlineto{\pgfqpoint{0.866778in}{1.205646in}}%
\pgfpathlineto{\pgfqpoint{0.870278in}{1.199481in}}%
\pgfpathlineto{\pgfqpoint{0.873778in}{1.191673in}}%
\pgfpathlineto{\pgfqpoint{0.877278in}{1.182217in}}%
\pgfpathlineto{\pgfqpoint{0.884278in}{1.159407in}}%
\pgfpathlineto{\pgfqpoint{0.891278in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{0.894778in}{1.126808in}}%
\pgfpathlineto{\pgfqpoint{0.898278in}{1.119582in}}%
\pgfpathlineto{\pgfqpoint{0.901778in}{1.115513in}}%
\pgfpathlineto{\pgfqpoint{0.905278in}{1.115403in}}%
\pgfpathlineto{\pgfqpoint{0.908778in}{1.120054in}}%
\pgfpathlineto{\pgfqpoint{0.912278in}{1.130270in}}%
\pgfpathlineto{\pgfqpoint{0.915778in}{1.146467in}}%
\pgfpathlineto{\pgfqpoint{0.919278in}{1.167530in}}%
\pgfpathlineto{\pgfqpoint{0.926278in}{1.218242in}}%
\pgfpathlineto{\pgfqpoint{0.933278in}{1.270396in}}%
\pgfpathlineto{\pgfqpoint{0.936778in}{1.293259in}}%
\pgfpathlineto{\pgfqpoint{0.940278in}{1.311978in}}%
\pgfpathlineto{\pgfqpoint{0.943778in}{1.325050in}}%
\pgfpathlineto{\pgfqpoint{0.947278in}{1.330976in}}%
\pgfpathlineto{\pgfqpoint{0.950778in}{1.328740in}}%
\pgfpathlineto{\pgfqpoint{0.954278in}{1.319276in}}%
\pgfpathlineto{\pgfqpoint{0.957778in}{1.304005in}}%
\pgfpathlineto{\pgfqpoint{0.961278in}{1.284348in}}%
\pgfpathlineto{\pgfqpoint{0.968278in}{1.237562in}}%
\pgfpathlineto{\pgfqpoint{0.975278in}{1.190284in}}%
\pgfpathlineto{\pgfqpoint{0.978778in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{0.982278in}{1.153882in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{1.142954in}}%
\pgfpathlineto{\pgfqpoint{0.989278in}{1.136854in}}%
\pgfpathlineto{\pgfqpoint{0.992778in}{1.134850in}}%
\pgfpathlineto{\pgfqpoint{0.996278in}{1.136209in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{1.140198in}}%
\pgfpathlineto{\pgfqpoint{1.003278in}{1.146085in}}%
\pgfpathlineto{\pgfqpoint{1.017278in}{1.173953in}}%
\pgfpathlineto{\pgfqpoint{1.020778in}{1.178504in}}%
\pgfpathlineto{\pgfqpoint{1.024278in}{1.181559in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{1.183389in}}%
\pgfpathlineto{\pgfqpoint{1.031278in}{1.184263in}}%
\pgfpathlineto{\pgfqpoint{1.034778in}{1.184452in}}%
\pgfpathlineto{\pgfqpoint{1.048778in}{1.183762in}}%
\pgfpathlineto{\pgfqpoint{1.052278in}{1.184578in}}%
\pgfpathlineto{\pgfqpoint{1.055778in}{1.186257in}}%
\pgfpathlineto{\pgfqpoint{1.059278in}{1.188693in}}%
\pgfpathlineto{\pgfqpoint{1.066278in}{1.195128in}}%
\pgfpathlineto{\pgfqpoint{1.080278in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{1.083778in}{1.212008in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.214094in}}%
\pgfpathlineto{\pgfqpoint{1.090778in}{1.215393in}}%
\pgfpathlineto{\pgfqpoint{1.094278in}{1.216020in}}%
\pgfpathlineto{\pgfqpoint{1.101278in}{1.215951in}}%
\pgfpathlineto{\pgfqpoint{1.111778in}{1.215139in}}%
\pgfpathlineto{\pgfqpoint{1.115278in}{1.215372in}}%
\pgfpathlineto{\pgfqpoint{1.118778in}{1.216147in}}%
\pgfpathlineto{\pgfqpoint{1.122278in}{1.217636in}}%
\pgfpathlineto{\pgfqpoint{1.125778in}{1.219934in}}%
\pgfpathlineto{\pgfqpoint{1.132778in}{1.225982in}}%
\pgfpathlineto{\pgfqpoint{1.139778in}{1.231949in}}%
\pgfpathlineto{\pgfqpoint{1.143278in}{1.234145in}}%
\pgfpathlineto{\pgfqpoint{1.146778in}{1.235414in}}%
\pgfpathlineto{\pgfqpoint{1.150278in}{1.235451in}}%
\pgfpathlineto{\pgfqpoint{1.153778in}{1.233955in}}%
\pgfpathlineto{\pgfqpoint{1.157278in}{1.230623in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{1.225361in}}%
\pgfpathlineto{\pgfqpoint{1.171278in}{1.206265in}}%
\pgfpathlineto{\pgfqpoint{1.174778in}{1.201971in}}%
\pgfpathlineto{\pgfqpoint{1.178278in}{1.200299in}}%
\pgfpathlineto{\pgfqpoint{1.181778in}{1.202203in}}%
\pgfpathlineto{\pgfqpoint{1.185278in}{1.208634in}}%
\pgfpathlineto{\pgfqpoint{1.188778in}{1.220545in}}%
\pgfpathlineto{\pgfqpoint{1.192278in}{1.238887in}}%
\pgfpathlineto{\pgfqpoint{1.195778in}{1.264169in}}%
\pgfpathlineto{\pgfqpoint{1.199278in}{1.295118in}}%
\pgfpathlineto{\pgfqpoint{1.206278in}{1.367142in}}%
\pgfpathlineto{\pgfqpoint{1.213278in}{1.441215in}}%
\pgfpathlineto{\pgfqpoint{1.216778in}{1.474726in}}%
\pgfpathlineto{\pgfqpoint{1.220278in}{1.503595in}}%
\pgfpathlineto{\pgfqpoint{1.223778in}{1.526104in}}%
\pgfpathlineto{\pgfqpoint{1.227278in}{1.540537in}}%
\pgfpathlineto{\pgfqpoint{1.230778in}{1.545708in}}%
\pgfpathlineto{\pgfqpoint{1.234278in}{1.542572in}}%
\pgfpathlineto{\pgfqpoint{1.237778in}{1.532619in}}%
\pgfpathlineto{\pgfqpoint{1.241278in}{1.517336in}}%
\pgfpathlineto{\pgfqpoint{1.244778in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{1.258778in}{1.413087in}}%
\pgfpathlineto{\pgfqpoint{1.262278in}{1.397091in}}%
\pgfpathlineto{\pgfqpoint{1.265778in}{1.385824in}}%
\pgfpathlineto{\pgfqpoint{1.269278in}{1.378960in}}%
\pgfpathlineto{\pgfqpoint{1.272778in}{1.375813in}}%
\pgfpathlineto{\pgfqpoint{1.276278in}{1.375693in}}%
\pgfpathlineto{\pgfqpoint{1.279778in}{1.377914in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.381787in}}%
\pgfpathlineto{\pgfqpoint{1.293778in}{1.396440in}}%
\pgfpathlineto{\pgfqpoint{1.297278in}{1.400042in}}%
\pgfpathlineto{\pgfqpoint{1.300778in}{1.402000in}}%
\pgfpathlineto{\pgfqpoint{1.304278in}{1.402336in}}%
\pgfpathlineto{\pgfqpoint{1.307778in}{1.401213in}}%
\pgfpathlineto{\pgfqpoint{1.311278in}{1.398799in}}%
\pgfpathlineto{\pgfqpoint{1.314778in}{1.395256in}}%
\pgfpathlineto{\pgfqpoint{1.318278in}{1.390750in}}%
\pgfpathlineto{\pgfqpoint{1.325278in}{1.379509in}}%
\pgfpathlineto{\pgfqpoint{1.332278in}{1.366395in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{1.345178in}}%
\pgfpathlineto{\pgfqpoint{1.349778in}{1.329822in}}%
\pgfpathlineto{\pgfqpoint{1.356778in}{1.313135in}}%
\pgfpathlineto{\pgfqpoint{1.363778in}{1.294808in}}%
\pgfpathlineto{\pgfqpoint{1.370778in}{1.274560in}}%
\pgfpathlineto{\pgfqpoint{1.395278in}{1.199788in}}%
\pgfpathlineto{\pgfqpoint{1.402278in}{1.182217in}}%
\pgfpathlineto{\pgfqpoint{1.405778in}{1.174775in}}%
\pgfpathlineto{\pgfqpoint{1.409278in}{1.168232in}}%
\pgfpathlineto{\pgfqpoint{1.412778in}{1.162517in}}%
\pgfpathlineto{\pgfqpoint{1.416278in}{1.157559in}}%
\pgfpathlineto{\pgfqpoint{1.419778in}{1.153286in}}%
\pgfpathlineto{\pgfqpoint{1.423278in}{1.149628in}}%
\pgfpathlineto{\pgfqpoint{1.430278in}{1.143869in}}%
\pgfpathlineto{\pgfqpoint{1.437278in}{1.139715in}}%
\pgfpathlineto{\pgfqpoint{1.454778in}{1.131148in}}%
\pgfpathlineto{\pgfqpoint{1.458278in}{1.128655in}}%
\pgfpathlineto{\pgfqpoint{1.461778in}{1.125574in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.121762in}}%
\pgfpathlineto{\pgfqpoint{1.468778in}{1.117077in}}%
\pgfpathlineto{\pgfqpoint{1.472278in}{1.111380in}}%
\pgfpathlineto{\pgfqpoint{1.479278in}{1.097161in}}%
\pgfpathlineto{\pgfqpoint{1.486278in}{1.081886in}}%
\pgfpathlineto{\pgfqpoint{1.489778in}{1.074965in}}%
\pgfpathlineto{\pgfqpoint{1.493278in}{1.069116in}}%
\pgfpathlineto{\pgfqpoint{1.496778in}{1.064783in}}%
\pgfpathlineto{\pgfqpoint{1.500278in}{1.062411in}}%
\pgfpathlineto{\pgfqpoint{1.503778in}{1.062447in}}%
\pgfpathlineto{\pgfqpoint{1.507278in}{1.065335in}}%
\pgfpathlineto{\pgfqpoint{1.510778in}{1.071427in}}%
\pgfpathlineto{\pgfqpoint{1.514278in}{1.080700in}}%
\pgfpathlineto{\pgfqpoint{1.517778in}{1.093038in}}%
\pgfpathlineto{\pgfqpoint{1.521278in}{1.108323in}}%
\pgfpathlineto{\pgfqpoint{1.524778in}{1.126440in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.147271in}}%
\pgfpathlineto{\pgfqpoint{1.535278in}{1.196613in}}%
\pgfpathlineto{\pgfqpoint{1.542278in}{1.255416in}}%
\pgfpathlineto{\pgfqpoint{1.556278in}{1.383199in}}%
\pgfpathlineto{\pgfqpoint{1.559778in}{1.409422in}}%
\pgfpathlineto{\pgfqpoint{1.563278in}{1.430409in}}%
\pgfpathlineto{\pgfqpoint{1.566778in}{1.444684in}}%
\pgfpathlineto{\pgfqpoint{1.570278in}{1.450776in}}%
\pgfpathlineto{\pgfqpoint{1.573778in}{1.447209in}}%
\pgfpathlineto{\pgfqpoint{1.577278in}{1.432510in}}%
\pgfpathlineto{\pgfqpoint{1.580778in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.584278in}{1.369041in}}%
\pgfpathlineto{\pgfqpoint{1.587778in}{1.324502in}}%
\pgfpathlineto{\pgfqpoint{1.594778in}{1.222021in}}%
\pgfpathlineto{\pgfqpoint{1.601778in}{1.117949in}}%
\pgfpathlineto{\pgfqpoint{1.605278in}{1.071419in}}%
\pgfpathlineto{\pgfqpoint{1.608778in}{1.031817in}}%
\pgfpathlineto{\pgfqpoint{1.612278in}{1.001582in}}%
\pgfpathlineto{\pgfqpoint{1.615778in}{0.982521in}}%
\pgfpathlineto{\pgfqpoint{1.619278in}{0.973899in}}%
\pgfpathlineto{\pgfqpoint{1.622778in}{0.974343in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{0.982482in}}%
\pgfpathlineto{\pgfqpoint{1.629778in}{0.996945in}}%
\pgfpathlineto{\pgfqpoint{1.633278in}{1.016359in}}%
\pgfpathlineto{\pgfqpoint{1.640278in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{1.650778in}{1.139947in}}%
\pgfpathlineto{\pgfqpoint{1.657778in}{1.182309in}}%
\pgfpathlineto{\pgfqpoint{1.664778in}{1.218222in}}%
\pgfpathlineto{\pgfqpoint{1.671778in}{1.248470in}}%
\pgfpathlineto{\pgfqpoint{1.678778in}{1.273835in}}%
\pgfpathlineto{\pgfqpoint{1.685778in}{1.295101in}}%
\pgfpathlineto{\pgfqpoint{1.692778in}{1.313052in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{1.328471in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.342141in}}%
\pgfpathlineto{\pgfqpoint{1.731278in}{1.387528in}}%
\pgfpathlineto{\pgfqpoint{1.738278in}{1.403025in}}%
\pgfpathlineto{\pgfqpoint{1.745278in}{1.421082in}}%
\pgfpathlineto{\pgfqpoint{1.748778in}{1.431316in}}%
\pgfpathlineto{\pgfqpoint{1.748778in}{1.431316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492278in}{0.388652in}}{\pgfqpoint{1.260000in}{1.256597in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492278in}{0.445770in}}%
\pgfpathlineto{\pgfqpoint{0.495778in}{0.454250in}}%
\pgfpathlineto{\pgfqpoint{0.499278in}{0.464557in}}%
\pgfpathlineto{\pgfqpoint{0.506278in}{0.489618in}}%
\pgfpathlineto{\pgfqpoint{0.513278in}{0.518883in}}%
\pgfpathlineto{\pgfqpoint{0.534278in}{0.611188in}}%
\pgfpathlineto{\pgfqpoint{0.541278in}{0.636556in}}%
\pgfpathlineto{\pgfqpoint{0.544778in}{0.647063in}}%
\pgfpathlineto{\pgfqpoint{0.548278in}{0.655773in}}%
\pgfpathlineto{\pgfqpoint{0.551778in}{0.662427in}}%
\pgfpathlineto{\pgfqpoint{0.555278in}{0.666766in}}%
\pgfpathlineto{\pgfqpoint{0.558778in}{0.668532in}}%
\pgfpathlineto{\pgfqpoint{0.562278in}{0.667465in}}%
\pgfpathlineto{\pgfqpoint{0.565778in}{0.663480in}}%
\pgfpathlineto{\pgfqpoint{0.569278in}{0.657184in}}%
\pgfpathlineto{\pgfqpoint{0.576278in}{0.640775in}}%
\pgfpathlineto{\pgfqpoint{0.583278in}{0.624476in}}%
\pgfpathlineto{\pgfqpoint{0.586778in}{0.618317in}}%
\pgfpathlineto{\pgfqpoint{0.590278in}{0.614524in}}%
\pgfpathlineto{\pgfqpoint{0.593778in}{0.613878in}}%
\pgfpathlineto{\pgfqpoint{0.597278in}{0.617157in}}%
\pgfpathlineto{\pgfqpoint{0.600778in}{0.624863in}}%
\pgfpathlineto{\pgfqpoint{0.604278in}{0.636373in}}%
\pgfpathlineto{\pgfqpoint{0.607778in}{0.650789in}}%
\pgfpathlineto{\pgfqpoint{0.614778in}{0.684738in}}%
\pgfpathlineto{\pgfqpoint{0.621778in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{0.625278in}{0.734952in}}%
\pgfpathlineto{\pgfqpoint{0.628778in}{0.747901in}}%
\pgfpathlineto{\pgfqpoint{0.632278in}{0.757455in}}%
\pgfpathlineto{\pgfqpoint{0.635778in}{0.762998in}}%
\pgfpathlineto{\pgfqpoint{0.639278in}{0.765048in}}%
\pgfpathlineto{\pgfqpoint{0.642778in}{0.764406in}}%
\pgfpathlineto{\pgfqpoint{0.646278in}{0.761875in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{0.750955in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.748878in}}%
\pgfpathlineto{\pgfqpoint{0.663778in}{0.748919in}}%
\pgfpathlineto{\pgfqpoint{0.667278in}{0.751880in}}%
\pgfpathlineto{\pgfqpoint{0.670778in}{0.758320in}}%
\pgfpathlineto{\pgfqpoint{0.674278in}{0.767838in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{0.779791in}}%
\pgfpathlineto{\pgfqpoint{0.684778in}{0.808428in}}%
\pgfpathlineto{\pgfqpoint{0.695278in}{0.853568in}}%
\pgfpathlineto{\pgfqpoint{0.698778in}{0.866625in}}%
\pgfpathlineto{\pgfqpoint{0.702278in}{0.877616in}}%
\pgfpathlineto{\pgfqpoint{0.705778in}{0.886164in}}%
\pgfpathlineto{\pgfqpoint{0.712778in}{0.898944in}}%
\pgfpathlineto{\pgfqpoint{0.716278in}{0.905084in}}%
\pgfpathlineto{\pgfqpoint{0.719778in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{0.723278in}{0.921629in}}%
\pgfpathlineto{\pgfqpoint{0.726778in}{0.933942in}}%
\pgfpathlineto{\pgfqpoint{0.730278in}{0.950220in}}%
\pgfpathlineto{\pgfqpoint{0.733778in}{0.971415in}}%
\pgfpathlineto{\pgfqpoint{0.737278in}{0.998483in}}%
\pgfpathlineto{\pgfqpoint{0.740778in}{1.031904in}}%
\pgfpathlineto{\pgfqpoint{0.747778in}{1.111734in}}%
\pgfpathlineto{\pgfqpoint{0.758278in}{1.235872in}}%
\pgfpathlineto{\pgfqpoint{0.761778in}{1.270936in}}%
\pgfpathlineto{\pgfqpoint{0.765278in}{1.299722in}}%
\pgfpathlineto{\pgfqpoint{0.768778in}{1.320360in}}%
\pgfpathlineto{\pgfqpoint{0.772278in}{1.330976in}}%
\pgfpathlineto{\pgfqpoint{0.775778in}{1.330319in}}%
\pgfpathlineto{\pgfqpoint{0.779278in}{1.319618in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{1.300719in}}%
\pgfpathlineto{\pgfqpoint{0.786278in}{1.275471in}}%
\pgfpathlineto{\pgfqpoint{0.793278in}{1.213317in}}%
\pgfpathlineto{\pgfqpoint{0.800278in}{1.147937in}}%
\pgfpathlineto{\pgfqpoint{0.803778in}{1.118657in}}%
\pgfpathlineto{\pgfqpoint{0.807278in}{1.094113in}}%
\pgfpathlineto{\pgfqpoint{0.810778in}{1.075711in}}%
\pgfpathlineto{\pgfqpoint{0.814278in}{1.063081in}}%
\pgfpathlineto{\pgfqpoint{0.817778in}{1.055412in}}%
\pgfpathlineto{\pgfqpoint{0.821278in}{1.051891in}}%
\pgfpathlineto{\pgfqpoint{0.824778in}{1.051707in}}%
\pgfpathlineto{\pgfqpoint{0.828278in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{1.058101in}}%
\pgfpathlineto{\pgfqpoint{0.842278in}{1.072419in}}%
\pgfpathlineto{\pgfqpoint{0.845778in}{1.075345in}}%
\pgfpathlineto{\pgfqpoint{0.849278in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{0.852778in}{1.076708in}}%
\pgfpathlineto{\pgfqpoint{0.856278in}{1.075205in}}%
\pgfpathlineto{\pgfqpoint{0.859778in}{1.072284in}}%
\pgfpathlineto{\pgfqpoint{0.863278in}{1.067975in}}%
\pgfpathlineto{\pgfqpoint{0.866778in}{1.062307in}}%
\pgfpathlineto{\pgfqpoint{0.870278in}{1.055309in}}%
\pgfpathlineto{\pgfqpoint{0.873778in}{1.047012in}}%
\pgfpathlineto{\pgfqpoint{0.877278in}{1.037443in}}%
\pgfpathlineto{\pgfqpoint{0.891278in}{0.994878in}}%
\pgfpathlineto{\pgfqpoint{0.894778in}{0.986858in}}%
\pgfpathlineto{\pgfqpoint{0.898278in}{0.981415in}}%
\pgfpathlineto{\pgfqpoint{0.901778in}{0.979310in}}%
\pgfpathlineto{\pgfqpoint{0.905278in}{0.981307in}}%
\pgfpathlineto{\pgfqpoint{0.908778in}{0.988171in}}%
\pgfpathlineto{\pgfqpoint{0.912278in}{1.000663in}}%
\pgfpathlineto{\pgfqpoint{0.915778in}{1.019188in}}%
\pgfpathlineto{\pgfqpoint{0.919278in}{1.042708in}}%
\pgfpathlineto{\pgfqpoint{0.926278in}{1.099138in}}%
\pgfpathlineto{\pgfqpoint{0.936778in}{1.186288in}}%
\pgfpathlineto{\pgfqpoint{0.940278in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{0.943778in}{1.229746in}}%
\pgfpathlineto{\pgfqpoint{0.947278in}{1.242888in}}%
\pgfpathlineto{\pgfqpoint{0.950778in}{1.248850in}}%
\pgfpathlineto{\pgfqpoint{0.954278in}{1.248278in}}%
\pgfpathlineto{\pgfqpoint{0.957778in}{1.242225in}}%
\pgfpathlineto{\pgfqpoint{0.961278in}{1.231748in}}%
\pgfpathlineto{\pgfqpoint{0.964778in}{1.217899in}}%
\pgfpathlineto{\pgfqpoint{0.971778in}{1.184305in}}%
\pgfpathlineto{\pgfqpoint{0.978778in}{1.149880in}}%
\pgfpathlineto{\pgfqpoint{0.982278in}{1.134992in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{1.122823in}}%
\pgfpathlineto{\pgfqpoint{0.989278in}{1.113243in}}%
\pgfpathlineto{\pgfqpoint{0.992778in}{1.105886in}}%
\pgfpathlineto{\pgfqpoint{0.996278in}{1.100386in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{1.096376in}}%
\pgfpathlineto{\pgfqpoint{1.003278in}{1.093490in}}%
\pgfpathlineto{\pgfqpoint{1.010278in}{1.089627in}}%
\pgfpathlineto{\pgfqpoint{1.017278in}{1.085865in}}%
\pgfpathlineto{\pgfqpoint{1.020778in}{1.083196in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{1.076406in}}%
\pgfpathlineto{\pgfqpoint{1.041778in}{1.061705in}}%
\pgfpathlineto{\pgfqpoint{1.045278in}{1.058773in}}%
\pgfpathlineto{\pgfqpoint{1.048778in}{1.056473in}}%
\pgfpathlineto{\pgfqpoint{1.052278in}{1.054972in}}%
\pgfpathlineto{\pgfqpoint{1.055778in}{1.054388in}}%
\pgfpathlineto{\pgfqpoint{1.059278in}{1.054637in}}%
\pgfpathlineto{\pgfqpoint{1.062778in}{1.055587in}}%
\pgfpathlineto{\pgfqpoint{1.066278in}{1.057104in}}%
\pgfpathlineto{\pgfqpoint{1.073278in}{1.061305in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.070648in}}%
\pgfpathlineto{\pgfqpoint{1.094278in}{1.074000in}}%
\pgfpathlineto{\pgfqpoint{1.104778in}{1.078426in}}%
\pgfpathlineto{\pgfqpoint{1.111778in}{1.082404in}}%
\pgfpathlineto{\pgfqpoint{1.115278in}{1.085068in}}%
\pgfpathlineto{\pgfqpoint{1.118778in}{1.088345in}}%
\pgfpathlineto{\pgfqpoint{1.122278in}{1.092358in}}%
\pgfpathlineto{\pgfqpoint{1.125778in}{1.097178in}}%
\pgfpathlineto{\pgfqpoint{1.132778in}{1.108633in}}%
\pgfpathlineto{\pgfqpoint{1.146778in}{1.133501in}}%
\pgfpathlineto{\pgfqpoint{1.153778in}{1.143883in}}%
\pgfpathlineto{\pgfqpoint{1.157278in}{1.147897in}}%
\pgfpathlineto{\pgfqpoint{1.164278in}{1.153644in}}%
\pgfpathlineto{\pgfqpoint{1.167778in}{1.156398in}}%
\pgfpathlineto{\pgfqpoint{1.171278in}{1.159839in}}%
\pgfpathlineto{\pgfqpoint{1.174778in}{1.164541in}}%
\pgfpathlineto{\pgfqpoint{1.178278in}{1.171079in}}%
\pgfpathlineto{\pgfqpoint{1.181778in}{1.180028in}}%
\pgfpathlineto{\pgfqpoint{1.185278in}{1.191961in}}%
\pgfpathlineto{\pgfqpoint{1.188778in}{1.207454in}}%
\pgfpathlineto{\pgfqpoint{1.192278in}{1.227081in}}%
\pgfpathlineto{\pgfqpoint{1.195778in}{1.251097in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.307890in}}%
\pgfpathlineto{\pgfqpoint{1.209778in}{1.367422in}}%
\pgfpathlineto{\pgfqpoint{1.213278in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{1.216778in}{1.418961in}}%
\pgfpathlineto{\pgfqpoint{1.220278in}{1.438380in}}%
\pgfpathlineto{\pgfqpoint{1.223778in}{1.451777in}}%
\pgfpathlineto{\pgfqpoint{1.227278in}{1.457811in}}%
\pgfpathlineto{\pgfqpoint{1.230778in}{1.455594in}}%
\pgfpathlineto{\pgfqpoint{1.234278in}{1.446053in}}%
\pgfpathlineto{\pgfqpoint{1.237778in}{1.430569in}}%
\pgfpathlineto{\pgfqpoint{1.241278in}{1.410525in}}%
\pgfpathlineto{\pgfqpoint{1.248278in}{1.362276in}}%
\pgfpathlineto{\pgfqpoint{1.255278in}{1.312356in}}%
\pgfpathlineto{\pgfqpoint{1.258778in}{1.290222in}}%
\pgfpathlineto{\pgfqpoint{1.262278in}{1.271813in}}%
\pgfpathlineto{\pgfqpoint{1.265778in}{1.258176in}}%
\pgfpathlineto{\pgfqpoint{1.269278in}{1.249010in}}%
\pgfpathlineto{\pgfqpoint{1.272778in}{1.243683in}}%
\pgfpathlineto{\pgfqpoint{1.276278in}{1.241560in}}%
\pgfpathlineto{\pgfqpoint{1.279778in}{1.242006in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.244388in}}%
\pgfpathlineto{\pgfqpoint{1.286778in}{1.248070in}}%
\pgfpathlineto{\pgfqpoint{1.297278in}{1.260581in}}%
\pgfpathlineto{\pgfqpoint{1.300778in}{1.263248in}}%
\pgfpathlineto{\pgfqpoint{1.304278in}{1.264779in}}%
\pgfpathlineto{\pgfqpoint{1.307778in}{1.265277in}}%
\pgfpathlineto{\pgfqpoint{1.311278in}{1.264843in}}%
\pgfpathlineto{\pgfqpoint{1.314778in}{1.263578in}}%
\pgfpathlineto{\pgfqpoint{1.318278in}{1.261583in}}%
\pgfpathlineto{\pgfqpoint{1.321778in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{1.328778in}{1.252233in}}%
\pgfpathlineto{\pgfqpoint{1.335778in}{1.244206in}}%
\pgfpathlineto{\pgfqpoint{1.353278in}{1.223219in}}%
\pgfpathlineto{\pgfqpoint{1.360278in}{1.216258in}}%
\pgfpathlineto{\pgfqpoint{1.363778in}{1.213427in}}%
\pgfpathlineto{\pgfqpoint{1.367278in}{1.211142in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{1.208118in}}%
\pgfpathlineto{\pgfqpoint{1.381278in}{1.205668in}}%
\pgfpathlineto{\pgfqpoint{1.384778in}{1.204048in}}%
\pgfpathlineto{\pgfqpoint{1.388278in}{1.201839in}}%
\pgfpathlineto{\pgfqpoint{1.391778in}{1.198795in}}%
\pgfpathlineto{\pgfqpoint{1.395278in}{1.194674in}}%
\pgfpathlineto{\pgfqpoint{1.398778in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{1.402278in}{1.182217in}}%
\pgfpathlineto{\pgfqpoint{1.405778in}{1.173488in}}%
\pgfpathlineto{\pgfqpoint{1.409278in}{1.163265in}}%
\pgfpathlineto{\pgfqpoint{1.416278in}{1.139612in}}%
\pgfpathlineto{\pgfqpoint{1.433778in}{1.076634in}}%
\pgfpathlineto{\pgfqpoint{1.437278in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.440778in}{1.056496in}}%
\pgfpathlineto{\pgfqpoint{1.447778in}{1.040781in}}%
\pgfpathlineto{\pgfqpoint{1.454778in}{1.027641in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.008513in}}%
\pgfpathlineto{\pgfqpoint{1.472278in}{0.993317in}}%
\pgfpathlineto{\pgfqpoint{1.479278in}{0.974840in}}%
\pgfpathlineto{\pgfqpoint{1.486278in}{0.955831in}}%
\pgfpathlineto{\pgfqpoint{1.489778in}{0.947281in}}%
\pgfpathlineto{\pgfqpoint{1.493278in}{0.939982in}}%
\pgfpathlineto{\pgfqpoint{1.496778in}{0.934394in}}%
\pgfpathlineto{\pgfqpoint{1.500278in}{0.930980in}}%
\pgfpathlineto{\pgfqpoint{1.503778in}{0.930200in}}%
\pgfpathlineto{\pgfqpoint{1.507278in}{0.932515in}}%
\pgfpathlineto{\pgfqpoint{1.510778in}{0.938290in}}%
\pgfpathlineto{\pgfqpoint{1.514278in}{0.947500in}}%
\pgfpathlineto{\pgfqpoint{1.517778in}{0.960021in}}%
\pgfpathlineto{\pgfqpoint{1.521278in}{0.975732in}}%
\pgfpathlineto{\pgfqpoint{1.524778in}{0.994511in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.016235in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.040782in}}%
\pgfpathlineto{\pgfqpoint{1.538778in}{1.097856in}}%
\pgfpathlineto{\pgfqpoint{1.545778in}{1.164544in}}%
\pgfpathlineto{\pgfqpoint{1.556278in}{1.267856in}}%
\pgfpathlineto{\pgfqpoint{1.559778in}{1.297692in}}%
\pgfpathlineto{\pgfqpoint{1.563278in}{1.322909in}}%
\pgfpathlineto{\pgfqpoint{1.566778in}{1.342117in}}%
\pgfpathlineto{\pgfqpoint{1.570278in}{1.353926in}}%
\pgfpathlineto{\pgfqpoint{1.573778in}{1.356945in}}%
\pgfpathlineto{\pgfqpoint{1.577278in}{1.349784in}}%
\pgfpathlineto{\pgfqpoint{1.580778in}{1.331630in}}%
\pgfpathlineto{\pgfqpoint{1.584278in}{1.303979in}}%
\pgfpathlineto{\pgfqpoint{1.587778in}{1.268905in}}%
\pgfpathlineto{\pgfqpoint{1.594778in}{1.184786in}}%
\pgfpathlineto{\pgfqpoint{1.605278in}{1.054789in}}%
\pgfpathlineto{\pgfqpoint{1.608778in}{1.018734in}}%
\pgfpathlineto{\pgfqpoint{1.612278in}{0.989776in}}%
\pgfpathlineto{\pgfqpoint{1.615778in}{0.969473in}}%
\pgfpathlineto{\pgfqpoint{1.619278in}{0.957334in}}%
\pgfpathlineto{\pgfqpoint{1.622778in}{0.952353in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{0.953522in}}%
\pgfpathlineto{\pgfqpoint{1.629778in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{1.633278in}{0.970291in}}%
\pgfpathlineto{\pgfqpoint{1.636778in}{0.983879in}}%
\pgfpathlineto{\pgfqpoint{1.643778in}{1.016427in}}%
\pgfpathlineto{\pgfqpoint{1.650778in}{1.049606in}}%
\pgfpathlineto{\pgfqpoint{1.657778in}{1.079490in}}%
\pgfpathlineto{\pgfqpoint{1.664778in}{1.106107in}}%
\pgfpathlineto{\pgfqpoint{1.671778in}{1.129654in}}%
\pgfpathlineto{\pgfqpoint{1.678778in}{1.150330in}}%
\pgfpathlineto{\pgfqpoint{1.685778in}{1.168335in}}%
\pgfpathlineto{\pgfqpoint{1.692778in}{1.183867in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{1.197124in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.208305in}}%
\pgfpathlineto{\pgfqpoint{1.713778in}{1.217610in}}%
\pgfpathlineto{\pgfqpoint{1.720778in}{1.225236in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{1.231383in}}%
\pgfpathlineto{\pgfqpoint{1.734778in}{1.236249in}}%
\pgfpathlineto{\pgfqpoint{1.741778in}{1.240032in}}%
\pgfpathlineto{\pgfqpoint{1.748778in}{1.242932in}}%
\pgfpathlineto{\pgfqpoint{1.748778in}{1.242932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492278in}{0.388652in}}{\pgfqpoint{1.260000in}{1.256597in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492278in}{0.445770in}}%
\pgfpathlineto{\pgfqpoint{0.495778in}{0.454250in}}%
\pgfpathlineto{\pgfqpoint{0.499278in}{0.464557in}}%
\pgfpathlineto{\pgfqpoint{0.506278in}{0.489618in}}%
\pgfpathlineto{\pgfqpoint{0.513278in}{0.518883in}}%
\pgfpathlineto{\pgfqpoint{0.534278in}{0.611188in}}%
\pgfpathlineto{\pgfqpoint{0.541278in}{0.636556in}}%
\pgfpathlineto{\pgfqpoint{0.544778in}{0.647063in}}%
\pgfpathlineto{\pgfqpoint{0.548278in}{0.655773in}}%
\pgfpathlineto{\pgfqpoint{0.551778in}{0.662427in}}%
\pgfpathlineto{\pgfqpoint{0.555278in}{0.666766in}}%
\pgfpathlineto{\pgfqpoint{0.558778in}{0.668532in}}%
\pgfpathlineto{\pgfqpoint{0.562278in}{0.667465in}}%
\pgfpathlineto{\pgfqpoint{0.565778in}{0.663480in}}%
\pgfpathlineto{\pgfqpoint{0.569278in}{0.657184in}}%
\pgfpathlineto{\pgfqpoint{0.576278in}{0.640775in}}%
\pgfpathlineto{\pgfqpoint{0.583278in}{0.624476in}}%
\pgfpathlineto{\pgfqpoint{0.586778in}{0.618317in}}%
\pgfpathlineto{\pgfqpoint{0.590278in}{0.614524in}}%
\pgfpathlineto{\pgfqpoint{0.593778in}{0.613878in}}%
\pgfpathlineto{\pgfqpoint{0.597278in}{0.617157in}}%
\pgfpathlineto{\pgfqpoint{0.600778in}{0.624863in}}%
\pgfpathlineto{\pgfqpoint{0.604278in}{0.636373in}}%
\pgfpathlineto{\pgfqpoint{0.607778in}{0.650789in}}%
\pgfpathlineto{\pgfqpoint{0.614778in}{0.684738in}}%
\pgfpathlineto{\pgfqpoint{0.621778in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{0.625278in}{0.734952in}}%
\pgfpathlineto{\pgfqpoint{0.628778in}{0.747901in}}%
\pgfpathlineto{\pgfqpoint{0.632278in}{0.757455in}}%
\pgfpathlineto{\pgfqpoint{0.635778in}{0.762998in}}%
\pgfpathlineto{\pgfqpoint{0.639278in}{0.765048in}}%
\pgfpathlineto{\pgfqpoint{0.642778in}{0.764406in}}%
\pgfpathlineto{\pgfqpoint{0.646278in}{0.761875in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{0.750955in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.748878in}}%
\pgfpathlineto{\pgfqpoint{0.663778in}{0.748919in}}%
\pgfpathlineto{\pgfqpoint{0.667278in}{0.751880in}}%
\pgfpathlineto{\pgfqpoint{0.670778in}{0.758320in}}%
\pgfpathlineto{\pgfqpoint{0.674278in}{0.767838in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{0.779791in}}%
\pgfpathlineto{\pgfqpoint{0.684778in}{0.808428in}}%
\pgfpathlineto{\pgfqpoint{0.695278in}{0.853568in}}%
\pgfpathlineto{\pgfqpoint{0.698778in}{0.866625in}}%
\pgfpathlineto{\pgfqpoint{0.702278in}{0.877616in}}%
\pgfpathlineto{\pgfqpoint{0.705778in}{0.886164in}}%
\pgfpathlineto{\pgfqpoint{0.712778in}{0.898944in}}%
\pgfpathlineto{\pgfqpoint{0.716278in}{0.905084in}}%
\pgfpathlineto{\pgfqpoint{0.719778in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{0.723278in}{0.921629in}}%
\pgfpathlineto{\pgfqpoint{0.726778in}{0.933942in}}%
\pgfpathlineto{\pgfqpoint{0.730278in}{0.950220in}}%
\pgfpathlineto{\pgfqpoint{0.733778in}{0.971415in}}%
\pgfpathlineto{\pgfqpoint{0.737278in}{0.998483in}}%
\pgfpathlineto{\pgfqpoint{0.740778in}{1.031904in}}%
\pgfpathlineto{\pgfqpoint{0.747778in}{1.111734in}}%
\pgfpathlineto{\pgfqpoint{0.758278in}{1.235872in}}%
\pgfpathlineto{\pgfqpoint{0.761778in}{1.270936in}}%
\pgfpathlineto{\pgfqpoint{0.765278in}{1.299722in}}%
\pgfpathlineto{\pgfqpoint{0.768778in}{1.320360in}}%
\pgfpathlineto{\pgfqpoint{0.772278in}{1.330976in}}%
\pgfpathlineto{\pgfqpoint{0.775778in}{1.330319in}}%
\pgfpathlineto{\pgfqpoint{0.779278in}{1.319618in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{1.300719in}}%
\pgfpathlineto{\pgfqpoint{0.786278in}{1.275471in}}%
\pgfpathlineto{\pgfqpoint{0.793278in}{1.213317in}}%
\pgfpathlineto{\pgfqpoint{0.800278in}{1.147937in}}%
\pgfpathlineto{\pgfqpoint{0.803778in}{1.118657in}}%
\pgfpathlineto{\pgfqpoint{0.807278in}{1.094113in}}%
\pgfpathlineto{\pgfqpoint{0.810778in}{1.075711in}}%
\pgfpathlineto{\pgfqpoint{0.814278in}{1.063081in}}%
\pgfpathlineto{\pgfqpoint{0.817778in}{1.055412in}}%
\pgfpathlineto{\pgfqpoint{0.821278in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.824778in}{1.051708in}}%
\pgfpathlineto{\pgfqpoint{0.828278in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{1.058102in}}%
\pgfpathlineto{\pgfqpoint{0.842278in}{1.072419in}}%
\pgfpathlineto{\pgfqpoint{0.845778in}{1.075344in}}%
\pgfpathlineto{\pgfqpoint{0.849278in}{1.076763in}}%
\pgfpathlineto{\pgfqpoint{0.852778in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{0.856278in}{1.075203in}}%
\pgfpathlineto{\pgfqpoint{0.859778in}{1.072281in}}%
\pgfpathlineto{\pgfqpoint{0.863278in}{1.067972in}}%
\pgfpathlineto{\pgfqpoint{0.866778in}{1.062304in}}%
\pgfpathlineto{\pgfqpoint{0.870278in}{1.055307in}}%
\pgfpathlineto{\pgfqpoint{0.873778in}{1.047010in}}%
\pgfpathlineto{\pgfqpoint{0.877278in}{1.037443in}}%
\pgfpathlineto{\pgfqpoint{0.891278in}{0.994886in}}%
\pgfpathlineto{\pgfqpoint{0.894778in}{0.986869in}}%
\pgfpathlineto{\pgfqpoint{0.898278in}{0.981425in}}%
\pgfpathlineto{\pgfqpoint{0.901778in}{0.979320in}}%
\pgfpathlineto{\pgfqpoint{0.905278in}{0.981316in}}%
\pgfpathlineto{\pgfqpoint{0.908778in}{0.988176in}}%
\pgfpathlineto{\pgfqpoint{0.912278in}{1.000663in}}%
\pgfpathlineto{\pgfqpoint{0.915778in}{1.019181in}}%
\pgfpathlineto{\pgfqpoint{0.919278in}{1.042692in}}%
\pgfpathlineto{\pgfqpoint{0.926278in}{1.099106in}}%
\pgfpathlineto{\pgfqpoint{0.936778in}{1.186249in}}%
\pgfpathlineto{\pgfqpoint{0.940278in}{1.210381in}}%
\pgfpathlineto{\pgfqpoint{0.943778in}{1.229726in}}%
\pgfpathlineto{\pgfqpoint{0.947278in}{1.242888in}}%
\pgfpathlineto{\pgfqpoint{0.950778in}{1.248877in}}%
\pgfpathlineto{\pgfqpoint{0.954278in}{1.248337in}}%
\pgfpathlineto{\pgfqpoint{0.957778in}{1.242317in}}%
\pgfpathlineto{\pgfqpoint{0.961278in}{1.231867in}}%
\pgfpathlineto{\pgfqpoint{0.964778in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.971778in}{1.184451in}}%
\pgfpathlineto{\pgfqpoint{0.978778in}{1.149954in}}%
\pgfpathlineto{\pgfqpoint{0.982278in}{1.134992in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{1.122721in}}%
\pgfpathlineto{\pgfqpoint{0.989278in}{1.113023in}}%
\pgfpathlineto{\pgfqpoint{0.992778in}{1.105546in}}%
\pgfpathlineto{\pgfqpoint{0.996278in}{1.099939in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{1.095850in}}%
\pgfpathlineto{\pgfqpoint{1.003278in}{1.092927in}}%
\pgfpathlineto{\pgfqpoint{1.006778in}{1.090819in}}%
\pgfpathlineto{\pgfqpoint{1.017278in}{1.085865in}}%
\pgfpathlineto{\pgfqpoint{1.020778in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{1.077675in}}%
\pgfpathlineto{\pgfqpoint{1.048778in}{1.057507in}}%
\pgfpathlineto{\pgfqpoint{1.052278in}{1.054972in}}%
\pgfpathlineto{\pgfqpoint{1.055778in}{1.052968in}}%
\pgfpathlineto{\pgfqpoint{1.059278in}{1.051571in}}%
\pgfpathlineto{\pgfqpoint{1.062778in}{1.050851in}}%
\pgfpathlineto{\pgfqpoint{1.066278in}{1.050879in}}%
\pgfpathlineto{\pgfqpoint{1.069778in}{1.051723in}}%
\pgfpathlineto{\pgfqpoint{1.073278in}{1.053455in}}%
\pgfpathlineto{\pgfqpoint{1.076778in}{1.056143in}}%
\pgfpathlineto{\pgfqpoint{1.080278in}{1.059858in}}%
\pgfpathlineto{\pgfqpoint{1.083778in}{1.064670in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.070648in}}%
\pgfpathlineto{\pgfqpoint{1.090778in}{1.077820in}}%
\pgfpathlineto{\pgfqpoint{1.097778in}{1.095111in}}%
\pgfpathlineto{\pgfqpoint{1.104778in}{1.115066in}}%
\pgfpathlineto{\pgfqpoint{1.122278in}{1.166618in}}%
\pgfpathlineto{\pgfqpoint{1.129278in}{1.183996in}}%
\pgfpathlineto{\pgfqpoint{1.132778in}{1.191371in}}%
\pgfpathlineto{\pgfqpoint{1.136278in}{1.197703in}}%
\pgfpathlineto{\pgfqpoint{1.139778in}{1.202866in}}%
\pgfpathlineto{\pgfqpoint{1.143278in}{1.206734in}}%
\pgfpathlineto{\pgfqpoint{1.146778in}{1.209180in}}%
\pgfpathlineto{\pgfqpoint{1.150278in}{1.210079in}}%
\pgfpathlineto{\pgfqpoint{1.153778in}{1.209305in}}%
\pgfpathlineto{\pgfqpoint{1.157278in}{1.206732in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{1.202408in}}%
\pgfpathlineto{\pgfqpoint{1.171278in}{1.187035in}}%
\pgfpathlineto{\pgfqpoint{1.174778in}{1.184160in}}%
\pgfpathlineto{\pgfqpoint{1.178278in}{1.183933in}}%
\pgfpathlineto{\pgfqpoint{1.181778in}{1.187272in}}%
\pgfpathlineto{\pgfqpoint{1.185278in}{1.195089in}}%
\pgfpathlineto{\pgfqpoint{1.188778in}{1.208299in}}%
\pgfpathlineto{\pgfqpoint{1.192278in}{1.227819in}}%
\pgfpathlineto{\pgfqpoint{1.195778in}{1.254117in}}%
\pgfpathlineto{\pgfqpoint{1.199278in}{1.285889in}}%
\pgfpathlineto{\pgfqpoint{1.206278in}{1.358853in}}%
\pgfpathlineto{\pgfqpoint{1.213278in}{1.432708in}}%
\pgfpathlineto{\pgfqpoint{1.216778in}{1.465594in}}%
\pgfpathlineto{\pgfqpoint{1.220278in}{1.493453in}}%
\pgfpathlineto{\pgfqpoint{1.223778in}{1.514534in}}%
\pgfpathlineto{\pgfqpoint{1.227278in}{1.527088in}}%
\pgfpathlineto{\pgfqpoint{1.230778in}{1.529917in}}%
\pgfpathlineto{\pgfqpoint{1.234278in}{1.524035in}}%
\pgfpathlineto{\pgfqpoint{1.237778in}{1.511012in}}%
\pgfpathlineto{\pgfqpoint{1.241278in}{1.492414in}}%
\pgfpathlineto{\pgfqpoint{1.244778in}{1.469810in}}%
\pgfpathlineto{\pgfqpoint{1.258778in}{1.370687in}}%
\pgfpathlineto{\pgfqpoint{1.262278in}{1.351570in}}%
\pgfpathlineto{\pgfqpoint{1.265778in}{1.337483in}}%
\pgfpathlineto{\pgfqpoint{1.269278in}{1.328147in}}%
\pgfpathlineto{\pgfqpoint{1.272778in}{1.322910in}}%
\pgfpathlineto{\pgfqpoint{1.276278in}{1.321121in}}%
\pgfpathlineto{\pgfqpoint{1.279778in}{1.322131in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.325287in}}%
\pgfpathlineto{\pgfqpoint{1.286778in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{1.297278in}{1.346364in}}%
\pgfpathlineto{\pgfqpoint{1.300778in}{1.350605in}}%
\pgfpathlineto{\pgfqpoint{1.304278in}{1.353765in}}%
\pgfpathlineto{\pgfqpoint{1.307778in}{1.355871in}}%
\pgfpathlineto{\pgfqpoint{1.311278in}{1.356948in}}%
\pgfpathlineto{\pgfqpoint{1.314778in}{1.357022in}}%
\pgfpathlineto{\pgfqpoint{1.318278in}{1.356120in}}%
\pgfpathlineto{\pgfqpoint{1.321778in}{1.354268in}}%
\pgfpathlineto{\pgfqpoint{1.325278in}{1.351493in}}%
\pgfpathlineto{\pgfqpoint{1.328778in}{1.347820in}}%
\pgfpathlineto{\pgfqpoint{1.332278in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{1.335778in}{1.337898in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{1.349778in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{1.363778in}{1.276991in}}%
\pgfpathlineto{\pgfqpoint{1.377778in}{1.244614in}}%
\pgfpathlineto{\pgfqpoint{1.388278in}{1.219972in}}%
\pgfpathlineto{\pgfqpoint{1.395278in}{1.202084in}}%
\pgfpathlineto{\pgfqpoint{1.402278in}{1.182217in}}%
\pgfpathlineto{\pgfqpoint{1.412778in}{1.148522in}}%
\pgfpathlineto{\pgfqpoint{1.423278in}{1.114459in}}%
\pgfpathlineto{\pgfqpoint{1.430278in}{1.094334in}}%
\pgfpathlineto{\pgfqpoint{1.433778in}{1.085674in}}%
\pgfpathlineto{\pgfqpoint{1.437278in}{1.078227in}}%
\pgfpathlineto{\pgfqpoint{1.440778in}{1.072116in}}%
\pgfpathlineto{\pgfqpoint{1.444278in}{1.067115in}}%
\pgfpathlineto{\pgfqpoint{1.451278in}{1.059195in}}%
\pgfpathlineto{\pgfqpoint{1.458278in}{1.051969in}}%
\pgfpathlineto{\pgfqpoint{1.461778in}{1.047835in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.042937in}}%
\pgfpathlineto{\pgfqpoint{1.468778in}{1.036964in}}%
\pgfpathlineto{\pgfqpoint{1.472278in}{1.029602in}}%
\pgfpathlineto{\pgfqpoint{1.475778in}{1.020700in}}%
\pgfpathlineto{\pgfqpoint{1.489778in}{0.980981in}}%
\pgfpathlineto{\pgfqpoint{1.493278in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{1.496778in}{0.967684in}}%
\pgfpathlineto{\pgfqpoint{1.500278in}{0.964934in}}%
\pgfpathlineto{\pgfqpoint{1.503778in}{0.965641in}}%
\pgfpathlineto{\pgfqpoint{1.507278in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{1.510778in}{0.979858in}}%
\pgfpathlineto{\pgfqpoint{1.514278in}{0.993743in}}%
\pgfpathlineto{\pgfqpoint{1.517778in}{1.011836in}}%
\pgfpathlineto{\pgfqpoint{1.521278in}{1.033868in}}%
\pgfpathlineto{\pgfqpoint{1.524778in}{1.059569in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.088669in}}%
\pgfpathlineto{\pgfqpoint{1.535278in}{1.155990in}}%
\pgfpathlineto{\pgfqpoint{1.542278in}{1.233672in}}%
\pgfpathlineto{\pgfqpoint{1.556278in}{1.396594in}}%
\pgfpathlineto{\pgfqpoint{1.559778in}{1.429955in}}%
\pgfpathlineto{\pgfqpoint{1.563278in}{1.457037in}}%
\pgfpathlineto{\pgfqpoint{1.566778in}{1.476172in}}%
\pgfpathlineto{\pgfqpoint{1.570278in}{1.485695in}}%
\pgfpathlineto{\pgfqpoint{1.573778in}{1.483939in}}%
\pgfpathlineto{\pgfqpoint{1.577278in}{1.469239in}}%
\pgfpathlineto{\pgfqpoint{1.580778in}{1.440674in}}%
\pgfpathlineto{\pgfqpoint{1.584278in}{1.400307in}}%
\pgfpathlineto{\pgfqpoint{1.587778in}{1.350946in}}%
\pgfpathlineto{\pgfqpoint{1.594778in}{1.236478in}}%
\pgfpathlineto{\pgfqpoint{1.601778in}{1.119740in}}%
\pgfpathlineto{\pgfqpoint{1.605278in}{1.067542in}}%
\pgfpathlineto{\pgfqpoint{1.608778in}{1.023202in}}%
\pgfpathlineto{\pgfqpoint{1.612278in}{0.989530in}}%
\pgfpathlineto{\pgfqpoint{1.615778in}{0.968593in}}%
\pgfpathlineto{\pgfqpoint{1.619278in}{0.959505in}}%
\pgfpathlineto{\pgfqpoint{1.622778in}{0.960636in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{0.970359in}}%
\pgfpathlineto{\pgfqpoint{1.629778in}{0.987045in}}%
\pgfpathlineto{\pgfqpoint{1.633278in}{1.009067in}}%
\pgfpathlineto{\pgfqpoint{1.640278in}{1.062606in}}%
\pgfpathlineto{\pgfqpoint{1.647278in}{1.117949in}}%
\pgfpathlineto{\pgfqpoint{1.650778in}{1.142517in}}%
\pgfpathlineto{\pgfqpoint{1.654278in}{1.164390in}}%
\pgfpathlineto{\pgfqpoint{1.657778in}{1.183676in}}%
\pgfpathlineto{\pgfqpoint{1.661278in}{1.200485in}}%
\pgfpathlineto{\pgfqpoint{1.664778in}{1.214926in}}%
\pgfpathlineto{\pgfqpoint{1.668278in}{1.227108in}}%
\pgfpathlineto{\pgfqpoint{1.671778in}{1.237140in}}%
\pgfpathlineto{\pgfqpoint{1.675278in}{1.245132in}}%
\pgfpathlineto{\pgfqpoint{1.678778in}{1.251192in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{1.255431in}}%
\pgfpathlineto{\pgfqpoint{1.685778in}{1.257956in}}%
\pgfpathlineto{\pgfqpoint{1.689278in}{1.258878in}}%
\pgfpathlineto{\pgfqpoint{1.692778in}{1.258305in}}%
\pgfpathlineto{\pgfqpoint{1.696278in}{1.256347in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{1.253113in}}%
\pgfpathlineto{\pgfqpoint{1.703278in}{1.248711in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.243252in}}%
\pgfpathlineto{\pgfqpoint{1.710278in}{1.236845in}}%
\pgfpathlineto{\pgfqpoint{1.717278in}{1.221620in}}%
\pgfpathlineto{\pgfqpoint{1.724278in}{1.203912in}}%
\pgfpathlineto{\pgfqpoint{1.734778in}{1.174603in}}%
\pgfpathlineto{\pgfqpoint{1.748778in}{1.134983in}}%
\pgfpathlineto{\pgfqpoint{1.748778in}{1.134983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492278in}{0.388652in}}{\pgfqpoint{1.260000in}{1.256597in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492278in}{0.565932in}}%
\pgfpathlineto{\pgfqpoint{0.499278in}{0.597669in}}%
\pgfpathlineto{\pgfqpoint{0.506278in}{0.623686in}}%
\pgfpathlineto{\pgfqpoint{0.509778in}{0.634698in}}%
\pgfpathlineto{\pgfqpoint{0.513278in}{0.644460in}}%
\pgfpathlineto{\pgfqpoint{0.516778in}{0.653030in}}%
\pgfpathlineto{\pgfqpoint{0.520278in}{0.660468in}}%
\pgfpathlineto{\pgfqpoint{0.523778in}{0.666834in}}%
\pgfpathlineto{\pgfqpoint{0.527278in}{0.672188in}}%
\pgfpathlineto{\pgfqpoint{0.530778in}{0.676588in}}%
\pgfpathlineto{\pgfqpoint{0.534278in}{0.680096in}}%
\pgfpathlineto{\pgfqpoint{0.537778in}{0.682769in}}%
\pgfpathlineto{\pgfqpoint{0.541278in}{0.684669in}}%
\pgfpathlineto{\pgfqpoint{0.544778in}{0.685854in}}%
\pgfpathlineto{\pgfqpoint{0.548278in}{0.686385in}}%
\pgfpathlineto{\pgfqpoint{0.551778in}{0.686320in}}%
\pgfpathlineto{\pgfqpoint{0.555278in}{0.685720in}}%
\pgfpathlineto{\pgfqpoint{0.558778in}{0.684644in}}%
\pgfpathlineto{\pgfqpoint{0.565778in}{0.681350in}}%
\pgfpathlineto{\pgfqpoint{0.572778in}{0.678039in}}%
\pgfpathlineto{\pgfqpoint{0.576278in}{0.677212in}}%
\pgfpathlineto{\pgfqpoint{0.579778in}{0.677391in}}%
\pgfpathlineto{\pgfqpoint{0.583278in}{0.678916in}}%
\pgfpathlineto{\pgfqpoint{0.586778in}{0.682129in}}%
\pgfpathlineto{\pgfqpoint{0.590278in}{0.687369in}}%
\pgfpathlineto{\pgfqpoint{0.593778in}{0.694979in}}%
\pgfpathlineto{\pgfqpoint{0.597278in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.600778in}{0.718505in}}%
\pgfpathlineto{\pgfqpoint{0.604278in}{0.734133in}}%
\pgfpathlineto{\pgfqpoint{0.611278in}{0.770133in}}%
\pgfpathlineto{\pgfqpoint{0.621778in}{0.826554in}}%
\pgfpathlineto{\pgfqpoint{0.625278in}{0.843488in}}%
\pgfpathlineto{\pgfqpoint{0.628778in}{0.858438in}}%
\pgfpathlineto{\pgfqpoint{0.632278in}{0.870772in}}%
\pgfpathlineto{\pgfqpoint{0.635778in}{0.880057in}}%
\pgfpathlineto{\pgfqpoint{0.639278in}{0.886634in}}%
\pgfpathlineto{\pgfqpoint{0.642778in}{0.891036in}}%
\pgfpathlineto{\pgfqpoint{0.646278in}{0.893801in}}%
\pgfpathlineto{\pgfqpoint{0.649778in}{0.895462in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{0.897615in}}%
\pgfpathlineto{\pgfqpoint{0.660278in}{0.899178in}}%
\pgfpathlineto{\pgfqpoint{0.663778in}{0.901778in}}%
\pgfpathlineto{\pgfqpoint{0.667278in}{0.905951in}}%
\pgfpathlineto{\pgfqpoint{0.670778in}{0.912078in}}%
\pgfpathlineto{\pgfqpoint{0.674278in}{0.919923in}}%
\pgfpathlineto{\pgfqpoint{0.681278in}{0.939209in}}%
\pgfpathlineto{\pgfqpoint{0.695278in}{0.981253in}}%
\pgfpathlineto{\pgfqpoint{0.698778in}{0.990214in}}%
\pgfpathlineto{\pgfqpoint{0.702278in}{0.997776in}}%
\pgfpathlineto{\pgfqpoint{0.705778in}{1.003728in}}%
\pgfpathlineto{\pgfqpoint{0.719778in}{1.023358in}}%
\pgfpathlineto{\pgfqpoint{0.723278in}{1.030649in}}%
\pgfpathlineto{\pgfqpoint{0.726778in}{1.040265in}}%
\pgfpathlineto{\pgfqpoint{0.730278in}{1.052891in}}%
\pgfpathlineto{\pgfqpoint{0.733778in}{1.069212in}}%
\pgfpathlineto{\pgfqpoint{0.737278in}{1.089915in}}%
\pgfpathlineto{\pgfqpoint{0.740778in}{1.115335in}}%
\pgfpathlineto{\pgfqpoint{0.747778in}{1.175717in}}%
\pgfpathlineto{\pgfqpoint{0.758278in}{1.268934in}}%
\pgfpathlineto{\pgfqpoint{0.761778in}{1.295053in}}%
\pgfpathlineto{\pgfqpoint{0.765278in}{1.316339in}}%
\pgfpathlineto{\pgfqpoint{0.768778in}{1.331377in}}%
\pgfpathlineto{\pgfqpoint{0.772278in}{1.338752in}}%
\pgfpathlineto{\pgfqpoint{0.775778in}{1.337535in}}%
\pgfpathlineto{\pgfqpoint{0.779278in}{1.328739in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{1.313860in}}%
\pgfpathlineto{\pgfqpoint{0.786278in}{1.294396in}}%
\pgfpathlineto{\pgfqpoint{0.793278in}{1.247702in}}%
\pgfpathlineto{\pgfqpoint{0.800278in}{1.200634in}}%
\pgfpathlineto{\pgfqpoint{0.803778in}{1.180702in}}%
\pgfpathlineto{\pgfqpoint{0.807278in}{1.165169in}}%
\pgfpathlineto{\pgfqpoint{0.810778in}{1.155150in}}%
\pgfpathlineto{\pgfqpoint{0.814278in}{1.150234in}}%
\pgfpathlineto{\pgfqpoint{0.817778in}{1.149628in}}%
\pgfpathlineto{\pgfqpoint{0.821278in}{1.152540in}}%
\pgfpathlineto{\pgfqpoint{0.824778in}{1.158177in}}%
\pgfpathlineto{\pgfqpoint{0.828278in}{1.165747in}}%
\pgfpathlineto{\pgfqpoint{0.838778in}{1.192128in}}%
\pgfpathlineto{\pgfqpoint{0.842278in}{1.199504in}}%
\pgfpathlineto{\pgfqpoint{0.845778in}{1.204993in}}%
\pgfpathlineto{\pgfqpoint{0.849278in}{1.208525in}}%
\pgfpathlineto{\pgfqpoint{0.852778in}{1.210172in}}%
\pgfpathlineto{\pgfqpoint{0.856278in}{1.210004in}}%
\pgfpathlineto{\pgfqpoint{0.859778in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{0.863278in}{1.204519in}}%
\pgfpathlineto{\pgfqpoint{0.866778in}{1.199346in}}%
\pgfpathlineto{\pgfqpoint{0.870278in}{1.192647in}}%
\pgfpathlineto{\pgfqpoint{0.873778in}{1.184497in}}%
\pgfpathlineto{\pgfqpoint{0.877278in}{1.174967in}}%
\pgfpathlineto{\pgfqpoint{0.894778in}{1.122400in}}%
\pgfpathlineto{\pgfqpoint{0.898278in}{1.115758in}}%
\pgfpathlineto{\pgfqpoint{0.901778in}{1.112060in}}%
\pgfpathlineto{\pgfqpoint{0.905278in}{1.112014in}}%
\pgfpathlineto{\pgfqpoint{0.908778in}{1.116329in}}%
\pgfpathlineto{\pgfqpoint{0.912278in}{1.125714in}}%
\pgfpathlineto{\pgfqpoint{0.915778in}{1.140533in}}%
\pgfpathlineto{\pgfqpoint{0.919278in}{1.159771in}}%
\pgfpathlineto{\pgfqpoint{0.926278in}{1.206070in}}%
\pgfpathlineto{\pgfqpoint{0.933278in}{1.253742in}}%
\pgfpathlineto{\pgfqpoint{0.936778in}{1.274696in}}%
\pgfpathlineto{\pgfqpoint{0.940278in}{1.291917in}}%
\pgfpathlineto{\pgfqpoint{0.943778in}{1.304046in}}%
\pgfpathlineto{\pgfqpoint{0.947278in}{1.309725in}}%
\pgfpathlineto{\pgfqpoint{0.950778in}{1.308027in}}%
\pgfpathlineto{\pgfqpoint{0.954278in}{1.299757in}}%
\pgfpathlineto{\pgfqpoint{0.957778in}{1.286154in}}%
\pgfpathlineto{\pgfqpoint{0.961278in}{1.268455in}}%
\pgfpathlineto{\pgfqpoint{0.968278in}{1.225722in}}%
\pgfpathlineto{\pgfqpoint{0.975278in}{1.181460in}}%
\pgfpathlineto{\pgfqpoint{0.978778in}{1.161851in}}%
\pgfpathlineto{\pgfqpoint{0.982278in}{1.145573in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{1.133566in}}%
\pgfpathlineto{\pgfqpoint{0.989278in}{1.125574in}}%
\pgfpathlineto{\pgfqpoint{0.992778in}{1.121044in}}%
\pgfpathlineto{\pgfqpoint{0.996278in}{1.119421in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{1.120151in}}%
\pgfpathlineto{\pgfqpoint{1.003278in}{1.122681in}}%
\pgfpathlineto{\pgfqpoint{1.006778in}{1.126456in}}%
\pgfpathlineto{\pgfqpoint{1.017278in}{1.139715in}}%
\pgfpathlineto{\pgfqpoint{1.020778in}{1.143056in}}%
\pgfpathlineto{\pgfqpoint{1.024278in}{1.145618in}}%
\pgfpathlineto{\pgfqpoint{1.031278in}{1.149166in}}%
\pgfpathlineto{\pgfqpoint{1.041778in}{1.153417in}}%
\pgfpathlineto{\pgfqpoint{1.045278in}{1.155312in}}%
\pgfpathlineto{\pgfqpoint{1.048778in}{1.157765in}}%
\pgfpathlineto{\pgfqpoint{1.052278in}{1.160966in}}%
\pgfpathlineto{\pgfqpoint{1.055778in}{1.165033in}}%
\pgfpathlineto{\pgfqpoint{1.062778in}{1.174988in}}%
\pgfpathlineto{\pgfqpoint{1.073278in}{1.190731in}}%
\pgfpathlineto{\pgfqpoint{1.076778in}{1.195199in}}%
\pgfpathlineto{\pgfqpoint{1.080278in}{1.198860in}}%
\pgfpathlineto{\pgfqpoint{1.083778in}{1.201466in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.202767in}}%
\pgfpathlineto{\pgfqpoint{1.090778in}{1.202607in}}%
\pgfpathlineto{\pgfqpoint{1.094278in}{1.201202in}}%
\pgfpathlineto{\pgfqpoint{1.097778in}{1.198861in}}%
\pgfpathlineto{\pgfqpoint{1.104778in}{1.192607in}}%
\pgfpathlineto{\pgfqpoint{1.111778in}{1.186316in}}%
\pgfpathlineto{\pgfqpoint{1.115278in}{1.183929in}}%
\pgfpathlineto{\pgfqpoint{1.118778in}{1.182460in}}%
\pgfpathlineto{\pgfqpoint{1.122278in}{1.182217in}}%
\pgfpathlineto{\pgfqpoint{1.125778in}{1.183398in}}%
\pgfpathlineto{\pgfqpoint{1.129278in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{1.136278in}{1.192539in}}%
\pgfpathlineto{\pgfqpoint{1.143278in}{1.199682in}}%
\pgfpathlineto{\pgfqpoint{1.146778in}{1.202483in}}%
\pgfpathlineto{\pgfqpoint{1.150278in}{1.204289in}}%
\pgfpathlineto{\pgfqpoint{1.153778in}{1.204738in}}%
\pgfpathlineto{\pgfqpoint{1.157278in}{1.203468in}}%
\pgfpathlineto{\pgfqpoint{1.160778in}{1.200327in}}%
\pgfpathlineto{\pgfqpoint{1.171278in}{1.187286in}}%
\pgfpathlineto{\pgfqpoint{1.174778in}{1.184689in}}%
\pgfpathlineto{\pgfqpoint{1.178278in}{1.184444in}}%
\pgfpathlineto{\pgfqpoint{1.181778in}{1.187439in}}%
\pgfpathlineto{\pgfqpoint{1.185278in}{1.194558in}}%
\pgfpathlineto{\pgfqpoint{1.188778in}{1.206690in}}%
\pgfpathlineto{\pgfqpoint{1.192278in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{1.195778in}{1.249109in}}%
\pgfpathlineto{\pgfqpoint{1.199278in}{1.278616in}}%
\pgfpathlineto{\pgfqpoint{1.206278in}{1.346316in}}%
\pgfpathlineto{\pgfqpoint{1.213278in}{1.414484in}}%
\pgfpathlineto{\pgfqpoint{1.216778in}{1.444575in}}%
\pgfpathlineto{\pgfqpoint{1.220278in}{1.469783in}}%
\pgfpathlineto{\pgfqpoint{1.223778in}{1.488439in}}%
\pgfpathlineto{\pgfqpoint{1.227278in}{1.498877in}}%
\pgfpathlineto{\pgfqpoint{1.230778in}{1.499963in}}%
\pgfpathlineto{\pgfqpoint{1.234278in}{1.492697in}}%
\pgfpathlineto{\pgfqpoint{1.237778in}{1.478613in}}%
\pgfpathlineto{\pgfqpoint{1.241278in}{1.459243in}}%
\pgfpathlineto{\pgfqpoint{1.248278in}{1.410782in}}%
\pgfpathlineto{\pgfqpoint{1.255278in}{1.359580in}}%
\pgfpathlineto{\pgfqpoint{1.258778in}{1.336784in}}%
\pgfpathlineto{\pgfqpoint{1.262278in}{1.317903in}}%
\pgfpathlineto{\pgfqpoint{1.265778in}{1.304103in}}%
\pgfpathlineto{\pgfqpoint{1.269278in}{1.295079in}}%
\pgfpathlineto{\pgfqpoint{1.272778in}{1.290159in}}%
\pgfpathlineto{\pgfqpoint{1.276278in}{1.288671in}}%
\pgfpathlineto{\pgfqpoint{1.279778in}{1.289943in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.293304in}}%
\pgfpathlineto{\pgfqpoint{1.286778in}{1.298081in}}%
\pgfpathlineto{\pgfqpoint{1.297278in}{1.314189in}}%
\pgfpathlineto{\pgfqpoint{1.300778in}{1.318035in}}%
\pgfpathlineto{\pgfqpoint{1.304278in}{1.320677in}}%
\pgfpathlineto{\pgfqpoint{1.307778in}{1.322185in}}%
\pgfpathlineto{\pgfqpoint{1.311278in}{1.322626in}}%
\pgfpathlineto{\pgfqpoint{1.314778in}{1.322068in}}%
\pgfpathlineto{\pgfqpoint{1.318278in}{1.320581in}}%
\pgfpathlineto{\pgfqpoint{1.321778in}{1.318233in}}%
\pgfpathlineto{\pgfqpoint{1.325278in}{1.315091in}}%
\pgfpathlineto{\pgfqpoint{1.328778in}{1.311224in}}%
\pgfpathlineto{\pgfqpoint{1.335778in}{1.301592in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{1.289926in}}%
\pgfpathlineto{\pgfqpoint{1.353278in}{1.270003in}}%
\pgfpathlineto{\pgfqpoint{1.370778in}{1.235602in}}%
\pgfpathlineto{\pgfqpoint{1.384778in}{1.210350in}}%
\pgfpathlineto{\pgfqpoint{1.402278in}{1.178968in}}%
\pgfpathlineto{\pgfqpoint{1.423278in}{1.139622in}}%
\pgfpathlineto{\pgfqpoint{1.430278in}{1.128117in}}%
\pgfpathlineto{\pgfqpoint{1.437278in}{1.118464in}}%
\pgfpathlineto{\pgfqpoint{1.444278in}{1.110941in}}%
\pgfpathlineto{\pgfqpoint{1.458278in}{1.097487in}}%
\pgfpathlineto{\pgfqpoint{1.461778in}{1.093389in}}%
\pgfpathlineto{\pgfqpoint{1.465278in}{1.088633in}}%
\pgfpathlineto{\pgfqpoint{1.468778in}{1.083035in}}%
\pgfpathlineto{\pgfqpoint{1.472278in}{1.076412in}}%
\pgfpathlineto{\pgfqpoint{1.479278in}{1.060155in}}%
\pgfpathlineto{\pgfqpoint{1.489778in}{1.033889in}}%
\pgfpathlineto{\pgfqpoint{1.493278in}{1.026273in}}%
\pgfpathlineto{\pgfqpoint{1.496778in}{1.019909in}}%
\pgfpathlineto{\pgfqpoint{1.500278in}{1.015208in}}%
\pgfpathlineto{\pgfqpoint{1.503778in}{1.012579in}}%
\pgfpathlineto{\pgfqpoint{1.507278in}{1.012433in}}%
\pgfpathlineto{\pgfqpoint{1.510778in}{1.015102in}}%
\pgfpathlineto{\pgfqpoint{1.514278in}{1.020612in}}%
\pgfpathlineto{\pgfqpoint{1.517778in}{1.028915in}}%
\pgfpathlineto{\pgfqpoint{1.521278in}{1.039958in}}%
\pgfpathlineto{\pgfqpoint{1.524778in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{1.528278in}{1.070067in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.089033in}}%
\pgfpathlineto{\pgfqpoint{1.535278in}{1.110538in}}%
\pgfpathlineto{\pgfqpoint{1.542278in}{1.160966in}}%
\pgfpathlineto{\pgfqpoint{1.559778in}{1.301610in}}%
\pgfpathlineto{\pgfqpoint{1.563278in}{1.322438in}}%
\pgfpathlineto{\pgfqpoint{1.566778in}{1.337763in}}%
\pgfpathlineto{\pgfqpoint{1.570278in}{1.346271in}}%
\pgfpathlineto{\pgfqpoint{1.573778in}{1.346645in}}%
\pgfpathlineto{\pgfqpoint{1.577278in}{1.337572in}}%
\pgfpathlineto{\pgfqpoint{1.580778in}{1.318293in}}%
\pgfpathlineto{\pgfqpoint{1.584278in}{1.290287in}}%
\pgfpathlineto{\pgfqpoint{1.587778in}{1.255590in}}%
\pgfpathlineto{\pgfqpoint{1.594778in}{1.174265in}}%
\pgfpathlineto{\pgfqpoint{1.601778in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.605278in}{1.052991in}}%
\pgfpathlineto{\pgfqpoint{1.608778in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{1.612278in}{0.996370in}}%
\pgfpathlineto{\pgfqpoint{1.615778in}{0.980900in}}%
\pgfpathlineto{\pgfqpoint{1.619278in}{0.973840in}}%
\pgfpathlineto{\pgfqpoint{1.622778in}{0.974005in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{0.980209in}}%
\pgfpathlineto{\pgfqpoint{1.629778in}{0.991266in}}%
\pgfpathlineto{\pgfqpoint{1.633278in}{1.005991in}}%
\pgfpathlineto{\pgfqpoint{1.640278in}{1.041701in}}%
\pgfpathlineto{\pgfqpoint{1.647278in}{1.077852in}}%
\pgfpathlineto{\pgfqpoint{1.650778in}{1.093356in}}%
\pgfpathlineto{\pgfqpoint{1.654278in}{1.106783in}}%
\pgfpathlineto{\pgfqpoint{1.657778in}{1.118316in}}%
\pgfpathlineto{\pgfqpoint{1.661278in}{1.128140in}}%
\pgfpathlineto{\pgfqpoint{1.664778in}{1.136437in}}%
\pgfpathlineto{\pgfqpoint{1.668278in}{1.143392in}}%
\pgfpathlineto{\pgfqpoint{1.671778in}{1.149188in}}%
\pgfpathlineto{\pgfqpoint{1.675278in}{1.154010in}}%
\pgfpathlineto{\pgfqpoint{1.678778in}{1.158042in}}%
\pgfpathlineto{\pgfqpoint{1.685778in}{1.164467in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{1.175916in}}%
\pgfpathlineto{\pgfqpoint{1.703278in}{1.179559in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.183882in}}%
\pgfpathlineto{\pgfqpoint{1.710278in}{1.189068in}}%
\pgfpathlineto{\pgfqpoint{1.713778in}{1.195301in}}%
\pgfpathlineto{\pgfqpoint{1.717278in}{1.202765in}}%
\pgfpathlineto{\pgfqpoint{1.720778in}{1.211645in}}%
\pgfpathlineto{\pgfqpoint{1.724278in}{1.222124in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.731278in}{1.248612in}}%
\pgfpathlineto{\pgfqpoint{1.734778in}{1.264990in}}%
\pgfpathlineto{\pgfqpoint{1.738278in}{1.283702in}}%
\pgfpathlineto{\pgfqpoint{1.741778in}{1.304932in}}%
\pgfpathlineto{\pgfqpoint{1.745278in}{1.328864in}}%
\pgfpathlineto{\pgfqpoint{1.748778in}{1.355681in}}%
\pgfpathlineto{\pgfqpoint{1.748778in}{1.355681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492278in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{0.492278in}{1.645250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752278in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.752278in}{1.645250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492278in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{1.752278in}{0.388652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492278in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.752278in}{1.645250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143250in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.143250in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.143250in}{0.388652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143250in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143250in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843250in}{0.388652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843250in,y=0.291430in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773250in,y=0.124875in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wavelength (nm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143250in}{0.511794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881778in, y=0.468419in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143250in}{0.844813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881778in, y=0.801438in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143250in}{1.177832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881778in, y=1.134457in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143250in}{1.510851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881778in, y=1.467476in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.143250in}{0.388652in}}{\pgfqpoint{1.260000in}{1.256597in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143250in}{0.544443in}}%
\pgfpathlineto{\pgfqpoint{2.167750in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{2.178250in}{0.603211in}}%
\pgfpathlineto{\pgfqpoint{2.185250in}{0.613339in}}%
\pgfpathlineto{\pgfqpoint{2.192250in}{0.622502in}}%
\pgfpathlineto{\pgfqpoint{2.199250in}{0.630519in}}%
\pgfpathlineto{\pgfqpoint{2.206250in}{0.637209in}}%
\pgfpathlineto{\pgfqpoint{2.213250in}{0.642389in}}%
\pgfpathlineto{\pgfqpoint{2.223750in}{0.648781in}}%
\pgfpathlineto{\pgfqpoint{2.227250in}{0.651875in}}%
\pgfpathlineto{\pgfqpoint{2.230750in}{0.656096in}}%
\pgfpathlineto{\pgfqpoint{2.234250in}{0.661834in}}%
\pgfpathlineto{\pgfqpoint{2.237750in}{0.669474in}}%
\pgfpathlineto{\pgfqpoint{2.241250in}{0.679404in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{0.692013in}}%
\pgfpathlineto{\pgfqpoint{2.248250in}{0.707687in}}%
\pgfpathlineto{\pgfqpoint{2.251750in}{0.726639in}}%
\pgfpathlineto{\pgfqpoint{2.258750in}{0.772241in}}%
\pgfpathlineto{\pgfqpoint{2.279750in}{0.922686in}}%
\pgfpathlineto{\pgfqpoint{2.283250in}{0.942760in}}%
\pgfpathlineto{\pgfqpoint{2.286750in}{0.959825in}}%
\pgfpathlineto{\pgfqpoint{2.290250in}{0.974199in}}%
\pgfpathlineto{\pgfqpoint{2.293750in}{0.986394in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{1.006294in}}%
\pgfpathlineto{\pgfqpoint{2.311250in}{1.032606in}}%
\pgfpathlineto{\pgfqpoint{2.314750in}{1.042483in}}%
\pgfpathlineto{\pgfqpoint{2.318250in}{1.053766in}}%
\pgfpathlineto{\pgfqpoint{2.321750in}{1.066803in}}%
\pgfpathlineto{\pgfqpoint{2.328750in}{1.096703in}}%
\pgfpathlineto{\pgfqpoint{2.339250in}{1.143887in}}%
\pgfpathlineto{\pgfqpoint{2.346250in}{1.171270in}}%
\pgfpathlineto{\pgfqpoint{2.349750in}{1.182292in}}%
\pgfpathlineto{\pgfqpoint{2.353250in}{1.190891in}}%
\pgfpathlineto{\pgfqpoint{2.356750in}{1.196817in}}%
\pgfpathlineto{\pgfqpoint{2.360250in}{1.200746in}}%
\pgfpathlineto{\pgfqpoint{2.370750in}{1.209631in}}%
\pgfpathlineto{\pgfqpoint{2.374250in}{1.214652in}}%
\pgfpathlineto{\pgfqpoint{2.377750in}{1.222216in}}%
\pgfpathlineto{\pgfqpoint{2.381250in}{1.233232in}}%
\pgfpathlineto{\pgfqpoint{2.384750in}{1.248606in}}%
\pgfpathlineto{\pgfqpoint{2.388250in}{1.269249in}}%
\pgfpathlineto{\pgfqpoint{2.391750in}{1.295638in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{1.360300in}}%
\pgfpathlineto{\pgfqpoint{2.409250in}{1.462082in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{1.490643in}}%
\pgfpathlineto{\pgfqpoint{2.416250in}{1.513752in}}%
\pgfpathlineto{\pgfqpoint{2.419750in}{1.529748in}}%
\pgfpathlineto{\pgfqpoint{2.423250in}{1.536970in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{1.534311in}}%
\pgfpathlineto{\pgfqpoint{2.430250in}{1.522879in}}%
\pgfpathlineto{\pgfqpoint{2.433750in}{1.504335in}}%
\pgfpathlineto{\pgfqpoint{2.437250in}{1.480340in}}%
\pgfpathlineto{\pgfqpoint{2.444250in}{1.422646in}}%
\pgfpathlineto{\pgfqpoint{2.451250in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{1.336763in}}%
\pgfpathlineto{\pgfqpoint{2.458250in}{1.314957in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{1.298935in}}%
\pgfpathlineto{\pgfqpoint{2.465250in}{1.288379in}}%
\pgfpathlineto{\pgfqpoint{2.468750in}{1.282574in}}%
\pgfpathlineto{\pgfqpoint{2.472250in}{1.280806in}}%
\pgfpathlineto{\pgfqpoint{2.475750in}{1.282359in}}%
\pgfpathlineto{\pgfqpoint{2.479250in}{1.286521in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{1.292576in}}%
\pgfpathlineto{\pgfqpoint{2.496750in}{1.321531in}}%
\pgfpathlineto{\pgfqpoint{2.500250in}{1.326966in}}%
\pgfpathlineto{\pgfqpoint{2.503750in}{1.331087in}}%
\pgfpathlineto{\pgfqpoint{2.507250in}{1.333718in}}%
\pgfpathlineto{\pgfqpoint{2.510750in}{1.334684in}}%
\pgfpathlineto{\pgfqpoint{2.514250in}{1.333812in}}%
\pgfpathlineto{\pgfqpoint{2.517750in}{1.330925in}}%
\pgfpathlineto{\pgfqpoint{2.521250in}{1.325848in}}%
\pgfpathlineto{\pgfqpoint{2.524750in}{1.318408in}}%
\pgfpathlineto{\pgfqpoint{2.528250in}{1.308427in}}%
\pgfpathlineto{\pgfqpoint{2.531750in}{1.295919in}}%
\pgfpathlineto{\pgfqpoint{2.549250in}{1.225714in}}%
\pgfpathlineto{\pgfqpoint{2.552750in}{1.216750in}}%
\pgfpathlineto{\pgfqpoint{2.556250in}{1.211682in}}%
\pgfpathlineto{\pgfqpoint{2.559750in}{1.211454in}}%
\pgfpathlineto{\pgfqpoint{2.563250in}{1.217010in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{1.228897in}}%
\pgfpathlineto{\pgfqpoint{2.570250in}{1.246064in}}%
\pgfpathlineto{\pgfqpoint{2.573750in}{1.267066in}}%
\pgfpathlineto{\pgfqpoint{2.587750in}{1.360463in}}%
\pgfpathlineto{\pgfqpoint{2.591250in}{1.378923in}}%
\pgfpathlineto{\pgfqpoint{2.594750in}{1.392533in}}%
\pgfpathlineto{\pgfqpoint{2.598250in}{1.399844in}}%
\pgfpathlineto{\pgfqpoint{2.601750in}{1.399853in}}%
\pgfpathlineto{\pgfqpoint{2.605250in}{1.393317in}}%
\pgfpathlineto{\pgfqpoint{2.608750in}{1.381440in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{1.365422in}}%
\pgfpathlineto{\pgfqpoint{2.619250in}{1.325772in}}%
\pgfpathlineto{\pgfqpoint{2.626250in}{1.283980in}}%
\pgfpathlineto{\pgfqpoint{2.629750in}{1.265285in}}%
\pgfpathlineto{\pgfqpoint{2.633250in}{1.249659in}}%
\pgfpathlineto{\pgfqpoint{2.636750in}{1.238022in}}%
\pgfpathlineto{\pgfqpoint{2.640250in}{1.230156in}}%
\pgfpathlineto{\pgfqpoint{2.643750in}{1.225563in}}%
\pgfpathlineto{\pgfqpoint{2.647250in}{1.223743in}}%
\pgfpathlineto{\pgfqpoint{2.650750in}{1.224199in}}%
\pgfpathlineto{\pgfqpoint{2.654250in}{1.226430in}}%
\pgfpathlineto{\pgfqpoint{2.657750in}{1.229938in}}%
\pgfpathlineto{\pgfqpoint{2.671750in}{1.246851in}}%
\pgfpathlineto{\pgfqpoint{2.675250in}{1.249942in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{1.254590in}}%
\pgfpathlineto{\pgfqpoint{2.689250in}{1.257792in}}%
\pgfpathlineto{\pgfqpoint{2.710250in}{1.265736in}}%
\pgfpathlineto{\pgfqpoint{2.720750in}{1.271302in}}%
\pgfpathlineto{\pgfqpoint{2.734750in}{1.280007in}}%
\pgfpathlineto{\pgfqpoint{2.752250in}{1.291841in}}%
\pgfpathlineto{\pgfqpoint{2.762750in}{1.299662in}}%
\pgfpathlineto{\pgfqpoint{2.773250in}{1.308427in}}%
\pgfpathlineto{\pgfqpoint{2.783750in}{1.317735in}}%
\pgfpathlineto{\pgfqpoint{2.790750in}{1.322634in}}%
\pgfpathlineto{\pgfqpoint{2.794250in}{1.324238in}}%
\pgfpathlineto{\pgfqpoint{2.797750in}{1.325076in}}%
\pgfpathlineto{\pgfqpoint{2.801250in}{1.324998in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{1.323852in}}%
\pgfpathlineto{\pgfqpoint{2.808250in}{1.321487in}}%
\pgfpathlineto{\pgfqpoint{2.811750in}{1.317889in}}%
\pgfpathlineto{\pgfqpoint{2.822250in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.825750in}{1.303210in}}%
\pgfpathlineto{\pgfqpoint{2.829250in}{1.302825in}}%
\pgfpathlineto{\pgfqpoint{2.832750in}{1.305095in}}%
\pgfpathlineto{\pgfqpoint{2.836250in}{1.310691in}}%
\pgfpathlineto{\pgfqpoint{2.839750in}{1.320284in}}%
\pgfpathlineto{\pgfqpoint{2.843250in}{1.334547in}}%
\pgfpathlineto{\pgfqpoint{2.846750in}{1.353817in}}%
\pgfpathlineto{\pgfqpoint{2.850250in}{1.377108in}}%
\pgfpathlineto{\pgfqpoint{2.857250in}{1.430482in}}%
\pgfpathlineto{\pgfqpoint{2.864250in}{1.484123in}}%
\pgfpathlineto{\pgfqpoint{2.867750in}{1.507749in}}%
\pgfpathlineto{\pgfqpoint{2.871250in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{2.874750in}{1.542020in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{1.550029in}}%
\pgfpathlineto{\pgfqpoint{2.881750in}{1.550615in}}%
\pgfpathlineto{\pgfqpoint{2.885250in}{1.544552in}}%
\pgfpathlineto{\pgfqpoint{2.888750in}{1.533034in}}%
\pgfpathlineto{\pgfqpoint{2.892250in}{1.517252in}}%
\pgfpathlineto{\pgfqpoint{2.899250in}{1.477671in}}%
\pgfpathlineto{\pgfqpoint{2.906250in}{1.435354in}}%
\pgfpathlineto{\pgfqpoint{2.909750in}{1.416152in}}%
\pgfpathlineto{\pgfqpoint{2.913250in}{1.399844in}}%
\pgfpathlineto{\pgfqpoint{2.916750in}{1.387346in}}%
\pgfpathlineto{\pgfqpoint{2.920250in}{1.378460in}}%
\pgfpathlineto{\pgfqpoint{2.923750in}{1.372709in}}%
\pgfpathlineto{\pgfqpoint{2.927250in}{1.369618in}}%
\pgfpathlineto{\pgfqpoint{2.930750in}{1.368710in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.369509in}}%
\pgfpathlineto{\pgfqpoint{2.937750in}{1.371539in}}%
\pgfpathlineto{\pgfqpoint{2.951750in}{1.382529in}}%
\pgfpathlineto{\pgfqpoint{2.955250in}{1.384136in}}%
\pgfpathlineto{\pgfqpoint{2.958750in}{1.385082in}}%
\pgfpathlineto{\pgfqpoint{2.962250in}{1.385374in}}%
\pgfpathlineto{\pgfqpoint{2.965750in}{1.385017in}}%
\pgfpathlineto{\pgfqpoint{2.969250in}{1.384018in}}%
\pgfpathlineto{\pgfqpoint{2.972750in}{1.382383in}}%
\pgfpathlineto{\pgfqpoint{2.976250in}{1.380119in}}%
\pgfpathlineto{\pgfqpoint{2.979750in}{1.377231in}}%
\pgfpathlineto{\pgfqpoint{2.983250in}{1.373725in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{1.369611in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{1.359631in}}%
\pgfpathlineto{\pgfqpoint{3.000750in}{1.347449in}}%
\pgfpathlineto{\pgfqpoint{3.007750in}{1.333228in}}%
\pgfpathlineto{\pgfqpoint{3.014750in}{1.317130in}}%
\pgfpathlineto{\pgfqpoint{3.025250in}{1.290091in}}%
\pgfpathlineto{\pgfqpoint{3.035750in}{1.263481in}}%
\pgfpathlineto{\pgfqpoint{3.039250in}{1.255755in}}%
\pgfpathlineto{\pgfqpoint{3.042750in}{1.248977in}}%
\pgfpathlineto{\pgfqpoint{3.046250in}{1.243375in}}%
\pgfpathlineto{\pgfqpoint{3.049750in}{1.239174in}}%
\pgfpathlineto{\pgfqpoint{3.053250in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{3.056750in}{1.235793in}}%
\pgfpathlineto{\pgfqpoint{3.060250in}{1.236541in}}%
\pgfpathlineto{\pgfqpoint{3.063750in}{1.238546in}}%
\pgfpathlineto{\pgfqpoint{3.067250in}{1.241510in}}%
\pgfpathlineto{\pgfqpoint{3.074250in}{1.249121in}}%
\pgfpathlineto{\pgfqpoint{3.081250in}{1.256986in}}%
\pgfpathlineto{\pgfqpoint{3.084750in}{1.260268in}}%
\pgfpathlineto{\pgfqpoint{3.088250in}{1.262719in}}%
\pgfpathlineto{\pgfqpoint{3.091750in}{1.264081in}}%
\pgfpathlineto{\pgfqpoint{3.095250in}{1.264262in}}%
\pgfpathlineto{\pgfqpoint{3.098750in}{1.263210in}}%
\pgfpathlineto{\pgfqpoint{3.102250in}{1.260875in}}%
\pgfpathlineto{\pgfqpoint{3.105750in}{1.257203in}}%
\pgfpathlineto{\pgfqpoint{3.109250in}{1.252144in}}%
\pgfpathlineto{\pgfqpoint{3.112750in}{1.245647in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{1.237660in}}%
\pgfpathlineto{\pgfqpoint{3.119750in}{1.228132in}}%
\pgfpathlineto{\pgfqpoint{3.123250in}{1.217010in}}%
\pgfpathlineto{\pgfqpoint{3.130250in}{1.190420in}}%
\pgfpathlineto{\pgfqpoint{3.147750in}{1.117522in}}%
\pgfpathlineto{\pgfqpoint{3.151250in}{1.105249in}}%
\pgfpathlineto{\pgfqpoint{3.154750in}{1.094738in}}%
\pgfpathlineto{\pgfqpoint{3.158250in}{1.086415in}}%
\pgfpathlineto{\pgfqpoint{3.161750in}{1.080595in}}%
\pgfpathlineto{\pgfqpoint{3.165250in}{1.077147in}}%
\pgfpathlineto{\pgfqpoint{3.168750in}{1.075830in}}%
\pgfpathlineto{\pgfqpoint{3.172250in}{1.076403in}}%
\pgfpathlineto{\pgfqpoint{3.175750in}{1.078624in}}%
\pgfpathlineto{\pgfqpoint{3.179250in}{1.082252in}}%
\pgfpathlineto{\pgfqpoint{3.182750in}{1.087046in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{1.099163in}}%
\pgfpathlineto{\pgfqpoint{3.200250in}{1.119675in}}%
\pgfpathlineto{\pgfqpoint{3.203750in}{1.125516in}}%
\pgfpathlineto{\pgfqpoint{3.207250in}{1.130002in}}%
\pgfpathlineto{\pgfqpoint{3.210750in}{1.132616in}}%
\pgfpathlineto{\pgfqpoint{3.214250in}{1.132840in}}%
\pgfpathlineto{\pgfqpoint{3.217750in}{1.130155in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{1.124045in}}%
\pgfpathlineto{\pgfqpoint{3.224750in}{1.113991in}}%
\pgfpathlineto{\pgfqpoint{3.228250in}{1.099474in}}%
\pgfpathlineto{\pgfqpoint{3.231750in}{1.080254in}}%
\pgfpathlineto{\pgfqpoint{3.235250in}{1.057192in}}%
\pgfpathlineto{\pgfqpoint{3.242250in}{1.004092in}}%
\pgfpathlineto{\pgfqpoint{3.249250in}{0.949280in}}%
\pgfpathlineto{\pgfqpoint{3.252750in}{0.924077in}}%
\pgfpathlineto{\pgfqpoint{3.256250in}{0.901859in}}%
\pgfpathlineto{\pgfqpoint{3.259750in}{0.883765in}}%
\pgfpathlineto{\pgfqpoint{3.263250in}{0.870932in}}%
\pgfpathlineto{\pgfqpoint{3.266750in}{0.864159in}}%
\pgfpathlineto{\pgfqpoint{3.270250in}{0.862886in}}%
\pgfpathlineto{\pgfqpoint{3.273750in}{0.866214in}}%
\pgfpathlineto{\pgfqpoint{3.277250in}{0.873242in}}%
\pgfpathlineto{\pgfqpoint{3.280750in}{0.883072in}}%
\pgfpathlineto{\pgfqpoint{3.287750in}{0.907538in}}%
\pgfpathlineto{\pgfqpoint{3.294750in}{0.932415in}}%
\pgfpathlineto{\pgfqpoint{3.298250in}{0.942760in}}%
\pgfpathlineto{\pgfqpoint{3.301750in}{0.950696in}}%
\pgfpathlineto{\pgfqpoint{3.305250in}{0.956263in}}%
\pgfpathlineto{\pgfqpoint{3.308750in}{0.959689in}}%
\pgfpathlineto{\pgfqpoint{3.312250in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{3.315750in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{3.319250in}{0.959385in}}%
\pgfpathlineto{\pgfqpoint{3.322750in}{0.956512in}}%
\pgfpathlineto{\pgfqpoint{3.326250in}{0.952633in}}%
\pgfpathlineto{\pgfqpoint{3.333250in}{0.942760in}}%
\pgfpathlineto{\pgfqpoint{3.347250in}{0.920910in}}%
\pgfpathlineto{\pgfqpoint{3.350750in}{0.916334in}}%
\pgfpathlineto{\pgfqpoint{3.354250in}{0.912565in}}%
\pgfpathlineto{\pgfqpoint{3.357750in}{0.909832in}}%
\pgfpathlineto{\pgfqpoint{3.361250in}{0.908360in}}%
\pgfpathlineto{\pgfqpoint{3.364750in}{0.908378in}}%
\pgfpathlineto{\pgfqpoint{3.368250in}{0.910111in}}%
\pgfpathlineto{\pgfqpoint{3.371750in}{0.913786in}}%
\pgfpathlineto{\pgfqpoint{3.375250in}{0.919632in}}%
\pgfpathlineto{\pgfqpoint{3.378750in}{0.927873in}}%
\pgfpathlineto{\pgfqpoint{3.382250in}{0.938739in}}%
\pgfpathlineto{\pgfqpoint{3.385750in}{0.952454in}}%
\pgfpathlineto{\pgfqpoint{3.389250in}{0.969247in}}%
\pgfpathlineto{\pgfqpoint{3.392750in}{0.989344in}}%
\pgfpathlineto{\pgfqpoint{3.396250in}{1.012972in}}%
\pgfpathlineto{\pgfqpoint{3.399750in}{1.040359in}}%
\pgfpathlineto{\pgfqpoint{3.399750in}{1.040359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.143250in}{0.388652in}}{\pgfqpoint{1.260000in}{1.256597in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143250in}{0.531662in}}%
\pgfpathlineto{\pgfqpoint{2.146750in}{0.542652in}}%
\pgfpathlineto{\pgfqpoint{2.150250in}{0.552239in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{0.560492in}}%
\pgfpathlineto{\pgfqpoint{2.157250in}{0.567484in}}%
\pgfpathlineto{\pgfqpoint{2.160750in}{0.573284in}}%
\pgfpathlineto{\pgfqpoint{2.164250in}{0.577964in}}%
\pgfpathlineto{\pgfqpoint{2.167750in}{0.581596in}}%
\pgfpathlineto{\pgfqpoint{2.171250in}{0.584248in}}%
\pgfpathlineto{\pgfqpoint{2.174750in}{0.585994in}}%
\pgfpathlineto{\pgfqpoint{2.178250in}{0.586903in}}%
\pgfpathlineto{\pgfqpoint{2.181750in}{0.587047in}}%
\pgfpathlineto{\pgfqpoint{2.185250in}{0.586496in}}%
\pgfpathlineto{\pgfqpoint{2.188750in}{0.585322in}}%
\pgfpathlineto{\pgfqpoint{2.192250in}{0.583596in}}%
\pgfpathlineto{\pgfqpoint{2.199250in}{0.578768in}}%
\pgfpathlineto{\pgfqpoint{2.206250in}{0.572582in}}%
\pgfpathlineto{\pgfqpoint{2.223750in}{0.555480in}}%
\pgfpathlineto{\pgfqpoint{2.227250in}{0.552929in}}%
\pgfpathlineto{\pgfqpoint{2.230750in}{0.551125in}}%
\pgfpathlineto{\pgfqpoint{2.234250in}{0.550268in}}%
\pgfpathlineto{\pgfqpoint{2.237750in}{0.550559in}}%
\pgfpathlineto{\pgfqpoint{2.241250in}{0.552198in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{0.555386in}}%
\pgfpathlineto{\pgfqpoint{2.248250in}{0.560323in}}%
\pgfpathlineto{\pgfqpoint{2.251750in}{0.567109in}}%
\pgfpathlineto{\pgfqpoint{2.255250in}{0.575434in}}%
\pgfpathlineto{\pgfqpoint{2.262250in}{0.595062in}}%
\pgfpathlineto{\pgfqpoint{2.272750in}{0.625790in}}%
\pgfpathlineto{\pgfqpoint{2.276250in}{0.634734in}}%
\pgfpathlineto{\pgfqpoint{2.279750in}{0.642345in}}%
\pgfpathlineto{\pgfqpoint{2.283250in}{0.648212in}}%
\pgfpathlineto{\pgfqpoint{2.286750in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{2.290250in}{0.654174in}}%
\pgfpathlineto{\pgfqpoint{2.293750in}{0.654964in}}%
\pgfpathlineto{\pgfqpoint{2.297250in}{0.654847in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{0.653217in}}%
\pgfpathlineto{\pgfqpoint{2.311250in}{0.653633in}}%
\pgfpathlineto{\pgfqpoint{2.314750in}{0.655223in}}%
\pgfpathlineto{\pgfqpoint{2.318250in}{0.658402in}}%
\pgfpathlineto{\pgfqpoint{2.321750in}{0.663432in}}%
\pgfpathlineto{\pgfqpoint{2.325250in}{0.669956in}}%
\pgfpathlineto{\pgfqpoint{2.332250in}{0.685450in}}%
\pgfpathlineto{\pgfqpoint{2.339250in}{0.700804in}}%
\pgfpathlineto{\pgfqpoint{2.342750in}{0.707152in}}%
\pgfpathlineto{\pgfqpoint{2.346250in}{0.711936in}}%
\pgfpathlineto{\pgfqpoint{2.349750in}{0.714644in}}%
\pgfpathlineto{\pgfqpoint{2.353250in}{0.714766in}}%
\pgfpathlineto{\pgfqpoint{2.356750in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{2.360250in}{0.706937in}}%
\pgfpathlineto{\pgfqpoint{2.367250in}{0.692975in}}%
\pgfpathlineto{\pgfqpoint{2.374250in}{0.679132in}}%
\pgfpathlineto{\pgfqpoint{2.377750in}{0.674209in}}%
\pgfpathlineto{\pgfqpoint{2.381250in}{0.671659in}}%
\pgfpathlineto{\pgfqpoint{2.384750in}{0.672263in}}%
\pgfpathlineto{\pgfqpoint{2.388250in}{0.676804in}}%
\pgfpathlineto{\pgfqpoint{2.391750in}{0.685767in}}%
\pgfpathlineto{\pgfqpoint{2.395250in}{0.698457in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{0.713884in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{0.783144in}}%
\pgfpathlineto{\pgfqpoint{2.416250in}{0.797395in}}%
\pgfpathlineto{\pgfqpoint{2.419750in}{0.808439in}}%
\pgfpathlineto{\pgfqpoint{2.423250in}{0.815286in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.817230in}}%
\pgfpathlineto{\pgfqpoint{2.430250in}{0.814701in}}%
\pgfpathlineto{\pgfqpoint{2.433750in}{0.808415in}}%
\pgfpathlineto{\pgfqpoint{2.437250in}{0.799087in}}%
\pgfpathlineto{\pgfqpoint{2.440750in}{0.787432in}}%
\pgfpathlineto{\pgfqpoint{2.447750in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{0.731848in}}%
\pgfpathlineto{\pgfqpoint{2.458250in}{0.719287in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{0.708560in}}%
\pgfpathlineto{\pgfqpoint{2.465250in}{0.699732in}}%
\pgfpathlineto{\pgfqpoint{2.468750in}{0.692739in}}%
\pgfpathlineto{\pgfqpoint{2.472250in}{0.687516in}}%
\pgfpathlineto{\pgfqpoint{2.475750in}{0.683997in}}%
\pgfpathlineto{\pgfqpoint{2.479250in}{0.682118in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.681814in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.683020in}}%
\pgfpathlineto{\pgfqpoint{2.489750in}{0.685671in}}%
\pgfpathlineto{\pgfqpoint{2.493250in}{0.689702in}}%
\pgfpathlineto{\pgfqpoint{2.496750in}{0.694986in}}%
\pgfpathlineto{\pgfqpoint{2.503750in}{0.707731in}}%
\pgfpathlineto{\pgfqpoint{2.510750in}{0.720436in}}%
\pgfpathlineto{\pgfqpoint{2.514250in}{0.725669in}}%
\pgfpathlineto{\pgfqpoint{2.517750in}{0.729566in}}%
\pgfpathlineto{\pgfqpoint{2.521250in}{0.731685in}}%
\pgfpathlineto{\pgfqpoint{2.524750in}{0.731586in}}%
\pgfpathlineto{\pgfqpoint{2.528250in}{0.728825in}}%
\pgfpathlineto{\pgfqpoint{2.531750in}{0.723167in}}%
\pgfpathlineto{\pgfqpoint{2.535250in}{0.715196in}}%
\pgfpathlineto{\pgfqpoint{2.542250in}{0.695478in}}%
\pgfpathlineto{\pgfqpoint{2.549250in}{0.675992in}}%
\pgfpathlineto{\pgfqpoint{2.552750in}{0.668312in}}%
\pgfpathlineto{\pgfqpoint{2.556250in}{0.663060in}}%
\pgfpathlineto{\pgfqpoint{2.559750in}{0.661028in}}%
\pgfpathlineto{\pgfqpoint{2.563250in}{0.663005in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{0.669486in}}%
\pgfpathlineto{\pgfqpoint{2.570250in}{0.679788in}}%
\pgfpathlineto{\pgfqpoint{2.573750in}{0.692930in}}%
\pgfpathlineto{\pgfqpoint{2.580750in}{0.723822in}}%
\pgfpathlineto{\pgfqpoint{2.587750in}{0.754328in}}%
\pgfpathlineto{\pgfqpoint{2.591250in}{0.766988in}}%
\pgfpathlineto{\pgfqpoint{2.594750in}{0.776614in}}%
\pgfpathlineto{\pgfqpoint{2.598250in}{0.782227in}}%
\pgfpathlineto{\pgfqpoint{2.601750in}{0.783136in}}%
\pgfpathlineto{\pgfqpoint{2.605250in}{0.779805in}}%
\pgfpathlineto{\pgfqpoint{2.608750in}{0.772987in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{0.763433in}}%
\pgfpathlineto{\pgfqpoint{2.619250in}{0.739130in}}%
\pgfpathlineto{\pgfqpoint{2.626250in}{0.712917in}}%
\pgfpathlineto{\pgfqpoint{2.629750in}{0.700974in}}%
\pgfpathlineto{\pgfqpoint{2.633250in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{2.636750in}{0.682999in}}%
\pgfpathlineto{\pgfqpoint{2.640250in}{0.677381in}}%
\pgfpathlineto{\pgfqpoint{2.643750in}{0.673618in}}%
\pgfpathlineto{\pgfqpoint{2.647250in}{0.671373in}}%
\pgfpathlineto{\pgfqpoint{2.650750in}{0.670308in}}%
\pgfpathlineto{\pgfqpoint{2.654250in}{0.670084in}}%
\pgfpathlineto{\pgfqpoint{2.668250in}{0.670841in}}%
\pgfpathlineto{\pgfqpoint{2.671750in}{0.669833in}}%
\pgfpathlineto{\pgfqpoint{2.675250in}{0.668116in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{0.663119in}}%
\pgfpathlineto{\pgfqpoint{2.699750in}{0.648062in}}%
\pgfpathlineto{\pgfqpoint{2.703250in}{0.645735in}}%
\pgfpathlineto{\pgfqpoint{2.706750in}{0.643925in}}%
\pgfpathlineto{\pgfqpoint{2.713750in}{0.641609in}}%
\pgfpathlineto{\pgfqpoint{2.720750in}{0.640422in}}%
\pgfpathlineto{\pgfqpoint{2.734750in}{0.638515in}}%
\pgfpathlineto{\pgfqpoint{2.741750in}{0.636358in}}%
\pgfpathlineto{\pgfqpoint{2.748750in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{2.755750in}{0.628711in}}%
\pgfpathlineto{\pgfqpoint{2.787250in}{0.607178in}}%
\pgfpathlineto{\pgfqpoint{2.794250in}{0.602096in}}%
\pgfpathlineto{\pgfqpoint{2.801250in}{0.596228in}}%
\pgfpathlineto{\pgfqpoint{2.808250in}{0.589186in}}%
\pgfpathlineto{\pgfqpoint{2.818750in}{0.577227in}}%
\pgfpathlineto{\pgfqpoint{2.822250in}{0.573945in}}%
\pgfpathlineto{\pgfqpoint{2.825750in}{0.571546in}}%
\pgfpathlineto{\pgfqpoint{2.829250in}{0.570347in}}%
\pgfpathlineto{\pgfqpoint{2.832750in}{0.570667in}}%
\pgfpathlineto{\pgfqpoint{2.836250in}{0.572823in}}%
\pgfpathlineto{\pgfqpoint{2.839750in}{0.577134in}}%
\pgfpathlineto{\pgfqpoint{2.843250in}{0.583917in}}%
\pgfpathlineto{\pgfqpoint{2.846750in}{0.593315in}}%
\pgfpathlineto{\pgfqpoint{2.850250in}{0.604764in}}%
\pgfpathlineto{\pgfqpoint{2.864250in}{0.656287in}}%
\pgfpathlineto{\pgfqpoint{2.867750in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{2.871250in}{0.675133in}}%
\pgfpathlineto{\pgfqpoint{2.874750in}{0.680239in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{0.681482in}}%
\pgfpathlineto{\pgfqpoint{2.881750in}{0.678391in}}%
\pgfpathlineto{\pgfqpoint{2.885250in}{0.671580in}}%
\pgfpathlineto{\pgfqpoint{2.888750in}{0.661928in}}%
\pgfpathlineto{\pgfqpoint{2.895750in}{0.637628in}}%
\pgfpathlineto{\pgfqpoint{2.902750in}{0.612545in}}%
\pgfpathlineto{\pgfqpoint{2.906250in}{0.601912in}}%
\pgfpathlineto{\pgfqpoint{2.909750in}{0.593728in}}%
\pgfpathlineto{\pgfqpoint{2.913250in}{0.588873in}}%
\pgfpathlineto{\pgfqpoint{2.916750in}{0.587978in}}%
\pgfpathlineto{\pgfqpoint{2.920250in}{0.590667in}}%
\pgfpathlineto{\pgfqpoint{2.923750in}{0.596315in}}%
\pgfpathlineto{\pgfqpoint{2.927250in}{0.604296in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{0.624753in}}%
\pgfpathlineto{\pgfqpoint{2.944750in}{0.657282in}}%
\pgfpathlineto{\pgfqpoint{2.948250in}{0.666113in}}%
\pgfpathlineto{\pgfqpoint{2.951750in}{0.673043in}}%
\pgfpathlineto{\pgfqpoint{2.955250in}{0.678187in}}%
\pgfpathlineto{\pgfqpoint{2.958750in}{0.681807in}}%
\pgfpathlineto{\pgfqpoint{2.962250in}{0.684168in}}%
\pgfpathlineto{\pgfqpoint{2.965750in}{0.685533in}}%
\pgfpathlineto{\pgfqpoint{2.969250in}{0.686164in}}%
\pgfpathlineto{\pgfqpoint{2.983250in}{0.686618in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{0.687469in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{0.690483in}}%
\pgfpathlineto{\pgfqpoint{3.004250in}{0.696653in}}%
\pgfpathlineto{\pgfqpoint{3.011250in}{0.700597in}}%
\pgfpathlineto{\pgfqpoint{3.018250in}{0.703389in}}%
\pgfpathlineto{\pgfqpoint{3.025250in}{0.704505in}}%
\pgfpathlineto{\pgfqpoint{3.039250in}{0.705519in}}%
\pgfpathlineto{\pgfqpoint{3.042750in}{0.706402in}}%
\pgfpathlineto{\pgfqpoint{3.046250in}{0.707841in}}%
\pgfpathlineto{\pgfqpoint{3.049750in}{0.709985in}}%
\pgfpathlineto{\pgfqpoint{3.053250in}{0.712988in}}%
\pgfpathlineto{\pgfqpoint{3.056750in}{0.716945in}}%
\pgfpathlineto{\pgfqpoint{3.060250in}{0.721732in}}%
\pgfpathlineto{\pgfqpoint{3.067250in}{0.733072in}}%
\pgfpathlineto{\pgfqpoint{3.084750in}{0.763330in}}%
\pgfpathlineto{\pgfqpoint{3.088250in}{0.768268in}}%
\pgfpathlineto{\pgfqpoint{3.091750in}{0.772445in}}%
\pgfpathlineto{\pgfqpoint{3.095250in}{0.775837in}}%
\pgfpathlineto{\pgfqpoint{3.098750in}{0.778451in}}%
\pgfpathlineto{\pgfqpoint{3.102250in}{0.780292in}}%
\pgfpathlineto{\pgfqpoint{3.105750in}{0.781369in}}%
\pgfpathlineto{\pgfqpoint{3.109250in}{0.781686in}}%
\pgfpathlineto{\pgfqpoint{3.112750in}{0.781251in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.780071in}}%
\pgfpathlineto{\pgfqpoint{3.119750in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{3.123250in}{0.775499in}}%
\pgfpathlineto{\pgfqpoint{3.126750in}{0.772147in}}%
\pgfpathlineto{\pgfqpoint{3.133750in}{0.763919in}}%
\pgfpathlineto{\pgfqpoint{3.147750in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{3.151250in}{0.742070in}}%
\pgfpathlineto{\pgfqpoint{3.154750in}{0.738787in}}%
\pgfpathlineto{\pgfqpoint{3.158250in}{0.736248in}}%
\pgfpathlineto{\pgfqpoint{3.161750in}{0.734578in}}%
\pgfpathlineto{\pgfqpoint{3.165250in}{0.733758in}}%
\pgfpathlineto{\pgfqpoint{3.168750in}{0.733728in}}%
\pgfpathlineto{\pgfqpoint{3.172250in}{0.734430in}}%
\pgfpathlineto{\pgfqpoint{3.175750in}{0.735808in}}%
\pgfpathlineto{\pgfqpoint{3.179250in}{0.737804in}}%
\pgfpathlineto{\pgfqpoint{3.182750in}{0.740358in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{0.746913in}}%
\pgfpathlineto{\pgfqpoint{3.196750in}{0.754966in}}%
\pgfpathlineto{\pgfqpoint{3.203750in}{0.762974in}}%
\pgfpathlineto{\pgfqpoint{3.207250in}{0.766157in}}%
\pgfpathlineto{\pgfqpoint{3.210750in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{3.214250in}{0.769243in}}%
\pgfpathlineto{\pgfqpoint{3.217750in}{0.768489in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.765768in}}%
\pgfpathlineto{\pgfqpoint{3.224750in}{0.760750in}}%
\pgfpathlineto{\pgfqpoint{3.228250in}{0.753108in}}%
\pgfpathlineto{\pgfqpoint{3.231750in}{0.742689in}}%
\pgfpathlineto{\pgfqpoint{3.235250in}{0.730042in}}%
\pgfpathlineto{\pgfqpoint{3.242250in}{0.700958in}}%
\pgfpathlineto{\pgfqpoint{3.249250in}{0.671646in}}%
\pgfpathlineto{\pgfqpoint{3.252750in}{0.658714in}}%
\pgfpathlineto{\pgfqpoint{3.256250in}{0.647897in}}%
\pgfpathlineto{\pgfqpoint{3.259750in}{0.639918in}}%
\pgfpathlineto{\pgfqpoint{3.263250in}{0.635501in}}%
\pgfpathlineto{\pgfqpoint{3.266750in}{0.635134in}}%
\pgfpathlineto{\pgfqpoint{3.270250in}{0.638355in}}%
\pgfpathlineto{\pgfqpoint{3.273750in}{0.644468in}}%
\pgfpathlineto{\pgfqpoint{3.277250in}{0.652775in}}%
\pgfpathlineto{\pgfqpoint{3.284250in}{0.673180in}}%
\pgfpathlineto{\pgfqpoint{3.291250in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{3.294750in}{0.702807in}}%
\pgfpathlineto{\pgfqpoint{3.298250in}{0.709632in}}%
\pgfpathlineto{\pgfqpoint{3.301750in}{0.713934in}}%
\pgfpathlineto{\pgfqpoint{3.305250in}{0.715838in}}%
\pgfpathlineto{\pgfqpoint{3.308750in}{0.715637in}}%
\pgfpathlineto{\pgfqpoint{3.312250in}{0.713620in}}%
\pgfpathlineto{\pgfqpoint{3.315750in}{0.710079in}}%
\pgfpathlineto{\pgfqpoint{3.319250in}{0.705305in}}%
\pgfpathlineto{\pgfqpoint{3.326250in}{0.693220in}}%
\pgfpathlineto{\pgfqpoint{3.340250in}{0.667046in}}%
\pgfpathlineto{\pgfqpoint{3.343750in}{0.661782in}}%
\pgfpathlineto{\pgfqpoint{3.347250in}{0.657611in}}%
\pgfpathlineto{\pgfqpoint{3.350750in}{0.654825in}}%
\pgfpathlineto{\pgfqpoint{3.354250in}{0.653714in}}%
\pgfpathlineto{\pgfqpoint{3.357750in}{0.654570in}}%
\pgfpathlineto{\pgfqpoint{3.361250in}{0.657682in}}%
\pgfpathlineto{\pgfqpoint{3.364750in}{0.663343in}}%
\pgfpathlineto{\pgfqpoint{3.368250in}{0.671842in}}%
\pgfpathlineto{\pgfqpoint{3.371750in}{0.683471in}}%
\pgfpathlineto{\pgfqpoint{3.375250in}{0.698520in}}%
\pgfpathlineto{\pgfqpoint{3.378750in}{0.717281in}}%
\pgfpathlineto{\pgfqpoint{3.382250in}{0.740044in}}%
\pgfpathlineto{\pgfqpoint{3.385750in}{0.767100in}}%
\pgfpathlineto{\pgfqpoint{3.389250in}{0.798740in}}%
\pgfpathlineto{\pgfqpoint{3.392750in}{0.835256in}}%
\pgfpathlineto{\pgfqpoint{3.396250in}{0.876937in}}%
\pgfpathlineto{\pgfqpoint{3.399750in}{0.924074in}}%
\pgfpathlineto{\pgfqpoint{3.399750in}{0.924074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.143250in}{0.388652in}}{\pgfqpoint{1.260000in}{1.256597in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143250in}{0.834383in}}%
\pgfpathlineto{\pgfqpoint{2.146750in}{0.848119in}}%
\pgfpathlineto{\pgfqpoint{2.150250in}{0.860353in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{0.871178in}}%
\pgfpathlineto{\pgfqpoint{2.157250in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{2.160750in}{0.888961in}}%
\pgfpathlineto{\pgfqpoint{2.164250in}{0.896101in}}%
\pgfpathlineto{\pgfqpoint{2.167750in}{0.902194in}}%
\pgfpathlineto{\pgfqpoint{2.171250in}{0.907330in}}%
\pgfpathlineto{\pgfqpoint{2.174750in}{0.911602in}}%
\pgfpathlineto{\pgfqpoint{2.178250in}{0.915099in}}%
\pgfpathlineto{\pgfqpoint{2.181750in}{0.917912in}}%
\pgfpathlineto{\pgfqpoint{2.185250in}{0.920131in}}%
\pgfpathlineto{\pgfqpoint{2.192250in}{0.923155in}}%
\pgfpathlineto{\pgfqpoint{2.199250in}{0.924896in}}%
\pgfpathlineto{\pgfqpoint{2.213250in}{0.927433in}}%
\pgfpathlineto{\pgfqpoint{2.220250in}{0.929665in}}%
\pgfpathlineto{\pgfqpoint{2.223750in}{0.931314in}}%
\pgfpathlineto{\pgfqpoint{2.227250in}{0.933424in}}%
\pgfpathlineto{\pgfqpoint{2.230750in}{0.936073in}}%
\pgfpathlineto{\pgfqpoint{2.234250in}{0.939340in}}%
\pgfpathlineto{\pgfqpoint{2.237750in}{0.943305in}}%
\pgfpathlineto{\pgfqpoint{2.241250in}{0.948046in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{0.953642in}}%
\pgfpathlineto{\pgfqpoint{2.248250in}{0.960172in}}%
\pgfpathlineto{\pgfqpoint{2.255250in}{0.975995in}}%
\pgfpathlineto{\pgfqpoint{2.262250in}{0.994373in}}%
\pgfpathlineto{\pgfqpoint{2.276250in}{1.032805in}}%
\pgfpathlineto{\pgfqpoint{2.283250in}{1.049866in}}%
\pgfpathlineto{\pgfqpoint{2.290250in}{1.063789in}}%
\pgfpathlineto{\pgfqpoint{2.293750in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{2.297250in}{1.074556in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{1.078842in}}%
\pgfpathlineto{\pgfqpoint{2.304250in}{1.082442in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{1.085391in}}%
\pgfpathlineto{\pgfqpoint{2.311250in}{1.087724in}}%
\pgfpathlineto{\pgfqpoint{2.314750in}{1.089474in}}%
\pgfpathlineto{\pgfqpoint{2.318250in}{1.090677in}}%
\pgfpathlineto{\pgfqpoint{2.321750in}{1.091372in}}%
\pgfpathlineto{\pgfqpoint{2.325250in}{1.091617in}}%
\pgfpathlineto{\pgfqpoint{2.332250in}{1.091010in}}%
\pgfpathlineto{\pgfqpoint{2.339250in}{1.089362in}}%
\pgfpathlineto{\pgfqpoint{2.356750in}{1.084040in}}%
\pgfpathlineto{\pgfqpoint{2.360250in}{1.083517in}}%
\pgfpathlineto{\pgfqpoint{2.363750in}{1.083678in}}%
\pgfpathlineto{\pgfqpoint{2.367250in}{1.084805in}}%
\pgfpathlineto{\pgfqpoint{2.370750in}{1.087181in}}%
\pgfpathlineto{\pgfqpoint{2.374250in}{1.091089in}}%
\pgfpathlineto{\pgfqpoint{2.377750in}{1.096810in}}%
\pgfpathlineto{\pgfqpoint{2.381250in}{1.104627in}}%
\pgfpathlineto{\pgfqpoint{2.384750in}{1.114822in}}%
\pgfpathlineto{\pgfqpoint{2.388250in}{1.127679in}}%
\pgfpathlineto{\pgfqpoint{2.391750in}{1.143299in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{1.180172in}}%
\pgfpathlineto{\pgfqpoint{2.409250in}{1.237565in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{1.254054in}}%
\pgfpathlineto{\pgfqpoint{2.416250in}{1.267888in}}%
\pgfpathlineto{\pgfqpoint{2.419750in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{2.423250in}{1.284394in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{1.285728in}}%
\pgfpathlineto{\pgfqpoint{2.430250in}{1.282776in}}%
\pgfpathlineto{\pgfqpoint{2.433750in}{1.276305in}}%
\pgfpathlineto{\pgfqpoint{2.437250in}{1.267082in}}%
\pgfpathlineto{\pgfqpoint{2.444250in}{1.243451in}}%
\pgfpathlineto{\pgfqpoint{2.451250in}{1.218018in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{1.206544in}}%
\pgfpathlineto{\pgfqpoint{2.458250in}{1.196922in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{1.189731in}}%
\pgfpathlineto{\pgfqpoint{2.465250in}{1.184796in}}%
\pgfpathlineto{\pgfqpoint{2.468750in}{1.181757in}}%
\pgfpathlineto{\pgfqpoint{2.472250in}{1.180252in}}%
\pgfpathlineto{\pgfqpoint{2.475750in}{1.179919in}}%
\pgfpathlineto{\pgfqpoint{2.479250in}{1.180396in}}%
\pgfpathlineto{\pgfqpoint{2.489750in}{1.183078in}}%
\pgfpathlineto{\pgfqpoint{2.493250in}{1.183182in}}%
\pgfpathlineto{\pgfqpoint{2.496750in}{1.182373in}}%
\pgfpathlineto{\pgfqpoint{2.500250in}{1.180704in}}%
\pgfpathlineto{\pgfqpoint{2.503750in}{1.178315in}}%
\pgfpathlineto{\pgfqpoint{2.510750in}{1.171923in}}%
\pgfpathlineto{\pgfqpoint{2.531750in}{1.149772in}}%
\pgfpathlineto{\pgfqpoint{2.538750in}{1.144626in}}%
\pgfpathlineto{\pgfqpoint{2.542250in}{1.142753in}}%
\pgfpathlineto{\pgfqpoint{2.545750in}{1.141387in}}%
\pgfpathlineto{\pgfqpoint{2.549250in}{1.140561in}}%
\pgfpathlineto{\pgfqpoint{2.552750in}{1.140306in}}%
\pgfpathlineto{\pgfqpoint{2.556250in}{1.140653in}}%
\pgfpathlineto{\pgfqpoint{2.559750in}{1.141633in}}%
\pgfpathlineto{\pgfqpoint{2.563250in}{1.143278in}}%
\pgfpathlineto{\pgfqpoint{2.570250in}{1.148307in}}%
\pgfpathlineto{\pgfqpoint{2.580750in}{1.156615in}}%
\pgfpathlineto{\pgfqpoint{2.584250in}{1.158569in}}%
\pgfpathlineto{\pgfqpoint{2.587750in}{1.159692in}}%
\pgfpathlineto{\pgfqpoint{2.591250in}{1.159728in}}%
\pgfpathlineto{\pgfqpoint{2.594750in}{1.158423in}}%
\pgfpathlineto{\pgfqpoint{2.598250in}{1.155522in}}%
\pgfpathlineto{\pgfqpoint{2.601750in}{1.150876in}}%
\pgfpathlineto{\pgfqpoint{2.605250in}{1.144764in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{1.129671in}}%
\pgfpathlineto{\pgfqpoint{2.622750in}{1.105610in}}%
\pgfpathlineto{\pgfqpoint{2.626250in}{1.098745in}}%
\pgfpathlineto{\pgfqpoint{2.629750in}{1.093095in}}%
\pgfpathlineto{\pgfqpoint{2.633250in}{1.089045in}}%
\pgfpathlineto{\pgfqpoint{2.636750in}{1.086885in}}%
\pgfpathlineto{\pgfqpoint{2.640250in}{1.086535in}}%
\pgfpathlineto{\pgfqpoint{2.643750in}{1.087825in}}%
\pgfpathlineto{\pgfqpoint{2.647250in}{1.090582in}}%
\pgfpathlineto{\pgfqpoint{2.650750in}{1.094635in}}%
\pgfpathlineto{\pgfqpoint{2.654250in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.657750in}{1.105938in}}%
\pgfpathlineto{\pgfqpoint{2.664750in}{1.120362in}}%
\pgfpathlineto{\pgfqpoint{2.675250in}{1.144852in}}%
\pgfpathlineto{\pgfqpoint{2.685750in}{1.168791in}}%
\pgfpathlineto{\pgfqpoint{2.692750in}{1.182272in}}%
\pgfpathlineto{\pgfqpoint{2.696250in}{1.187780in}}%
\pgfpathlineto{\pgfqpoint{2.699750in}{1.192249in}}%
\pgfpathlineto{\pgfqpoint{2.703250in}{1.195516in}}%
\pgfpathlineto{\pgfqpoint{2.706750in}{1.197482in}}%
\pgfpathlineto{\pgfqpoint{2.710250in}{1.198296in}}%
\pgfpathlineto{\pgfqpoint{2.713750in}{1.198171in}}%
\pgfpathlineto{\pgfqpoint{2.717250in}{1.197320in}}%
\pgfpathlineto{\pgfqpoint{2.724250in}{1.194293in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.190917in}}%
\pgfpathlineto{\pgfqpoint{2.734750in}{1.189631in}}%
\pgfpathlineto{\pgfqpoint{2.738250in}{1.188896in}}%
\pgfpathlineto{\pgfqpoint{2.741750in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{2.745250in}{1.189423in}}%
\pgfpathlineto{\pgfqpoint{2.752250in}{1.191646in}}%
\pgfpathlineto{\pgfqpoint{2.759250in}{1.194204in}}%
\pgfpathlineto{\pgfqpoint{2.762750in}{1.195184in}}%
\pgfpathlineto{\pgfqpoint{2.766250in}{1.195737in}}%
\pgfpathlineto{\pgfqpoint{2.769750in}{1.195693in}}%
\pgfpathlineto{\pgfqpoint{2.773250in}{1.194882in}}%
\pgfpathlineto{\pgfqpoint{2.776750in}{1.193171in}}%
\pgfpathlineto{\pgfqpoint{2.780250in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{2.783750in}{1.187154in}}%
\pgfpathlineto{\pgfqpoint{2.787250in}{1.182957in}}%
\pgfpathlineto{\pgfqpoint{2.790750in}{1.178040in}}%
\pgfpathlineto{\pgfqpoint{2.797750in}{1.166261in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{1.152253in}}%
\pgfpathlineto{\pgfqpoint{2.822250in}{1.113424in}}%
\pgfpathlineto{\pgfqpoint{2.825750in}{1.107243in}}%
\pgfpathlineto{\pgfqpoint{2.829250in}{1.102393in}}%
\pgfpathlineto{\pgfqpoint{2.832750in}{1.099218in}}%
\pgfpathlineto{\pgfqpoint{2.836250in}{1.098063in}}%
\pgfpathlineto{\pgfqpoint{2.839750in}{1.099273in}}%
\pgfpathlineto{\pgfqpoint{2.843250in}{1.103193in}}%
\pgfpathlineto{\pgfqpoint{2.846750in}{1.109990in}}%
\pgfpathlineto{\pgfqpoint{2.850250in}{1.119124in}}%
\pgfpathlineto{\pgfqpoint{2.857250in}{1.141522in}}%
\pgfpathlineto{\pgfqpoint{2.864250in}{1.164634in}}%
\pgfpathlineto{\pgfqpoint{2.867750in}{1.174659in}}%
\pgfpathlineto{\pgfqpoint{2.871250in}{1.182706in}}%
\pgfpathlineto{\pgfqpoint{2.874750in}{1.188054in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{1.189984in}}%
\pgfpathlineto{\pgfqpoint{2.881750in}{1.188029in}}%
\pgfpathlineto{\pgfqpoint{2.885250in}{1.182722in}}%
\pgfpathlineto{\pgfqpoint{2.888750in}{1.174848in}}%
\pgfpathlineto{\pgfqpoint{2.895750in}{1.154540in}}%
\pgfpathlineto{\pgfqpoint{2.902750in}{1.133385in}}%
\pgfpathlineto{\pgfqpoint{2.906250in}{1.124453in}}%
\pgfpathlineto{\pgfqpoint{2.909750in}{1.117664in}}%
\pgfpathlineto{\pgfqpoint{2.913250in}{1.113803in}}%
\pgfpathlineto{\pgfqpoint{2.916750in}{1.113408in}}%
\pgfpathlineto{\pgfqpoint{2.920250in}{1.116020in}}%
\pgfpathlineto{\pgfqpoint{2.923750in}{1.120936in}}%
\pgfpathlineto{\pgfqpoint{2.927250in}{1.127449in}}%
\pgfpathlineto{\pgfqpoint{2.937750in}{1.149526in}}%
\pgfpathlineto{\pgfqpoint{2.941250in}{1.155380in}}%
\pgfpathlineto{\pgfqpoint{2.944750in}{1.159307in}}%
\pgfpathlineto{\pgfqpoint{2.948250in}{1.160600in}}%
\pgfpathlineto{\pgfqpoint{2.951750in}{1.158763in}}%
\pgfpathlineto{\pgfqpoint{2.955250in}{1.154122in}}%
\pgfpathlineto{\pgfqpoint{2.958750in}{1.147215in}}%
\pgfpathlineto{\pgfqpoint{2.962250in}{1.138575in}}%
\pgfpathlineto{\pgfqpoint{2.969250in}{1.118240in}}%
\pgfpathlineto{\pgfqpoint{2.976250in}{1.097400in}}%
\pgfpathlineto{\pgfqpoint{2.979750in}{1.088130in}}%
\pgfpathlineto{\pgfqpoint{2.983250in}{1.080338in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{1.074475in}}%
\pgfpathlineto{\pgfqpoint{2.990250in}{1.070643in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{1.068855in}}%
\pgfpathlineto{\pgfqpoint{2.997250in}{1.069128in}}%
\pgfpathlineto{\pgfqpoint{3.000750in}{1.071477in}}%
\pgfpathlineto{\pgfqpoint{3.004250in}{1.075917in}}%
\pgfpathlineto{\pgfqpoint{3.007750in}{1.082464in}}%
\pgfpathlineto{\pgfqpoint{3.011250in}{1.091131in}}%
\pgfpathlineto{\pgfqpoint{3.014750in}{1.101936in}}%
\pgfpathlineto{\pgfqpoint{3.018250in}{1.114892in}}%
\pgfpathlineto{\pgfqpoint{3.025250in}{1.146284in}}%
\pgfpathlineto{\pgfqpoint{3.035750in}{1.196290in}}%
\pgfpathlineto{\pgfqpoint{3.039250in}{1.210687in}}%
\pgfpathlineto{\pgfqpoint{3.042750in}{1.222679in}}%
\pgfpathlineto{\pgfqpoint{3.046250in}{1.231503in}}%
\pgfpathlineto{\pgfqpoint{3.049750in}{1.236397in}}%
\pgfpathlineto{\pgfqpoint{3.053250in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{3.056750in}{1.231616in}}%
\pgfpathlineto{\pgfqpoint{3.060250in}{1.222026in}}%
\pgfpathlineto{\pgfqpoint{3.063750in}{1.208677in}}%
\pgfpathlineto{\pgfqpoint{3.067250in}{1.192416in}}%
\pgfpathlineto{\pgfqpoint{3.074250in}{1.154547in}}%
\pgfpathlineto{\pgfqpoint{3.081250in}{1.115200in}}%
\pgfpathlineto{\pgfqpoint{3.084750in}{1.097091in}}%
\pgfpathlineto{\pgfqpoint{3.088250in}{1.081155in}}%
\pgfpathlineto{\pgfqpoint{3.091750in}{1.068023in}}%
\pgfpathlineto{\pgfqpoint{3.095250in}{1.057466in}}%
\pgfpathlineto{\pgfqpoint{3.098750in}{1.049039in}}%
\pgfpathlineto{\pgfqpoint{3.102250in}{1.042298in}}%
\pgfpathlineto{\pgfqpoint{3.105750in}{1.036796in}}%
\pgfpathlineto{\pgfqpoint{3.119750in}{1.018294in}}%
\pgfpathlineto{\pgfqpoint{3.123250in}{1.012320in}}%
\pgfpathlineto{\pgfqpoint{3.126750in}{1.005043in}}%
\pgfpathlineto{\pgfqpoint{3.133750in}{0.987473in}}%
\pgfpathlineto{\pgfqpoint{3.147750in}{0.949173in}}%
\pgfpathlineto{\pgfqpoint{3.151250in}{0.940796in}}%
\pgfpathlineto{\pgfqpoint{3.154750in}{0.933534in}}%
\pgfpathlineto{\pgfqpoint{3.158250in}{0.927705in}}%
\pgfpathlineto{\pgfqpoint{3.161750in}{0.923544in}}%
\pgfpathlineto{\pgfqpoint{3.165250in}{0.920953in}}%
\pgfpathlineto{\pgfqpoint{3.168750in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{3.172250in}{0.919754in}}%
\pgfpathlineto{\pgfqpoint{3.175750in}{0.920784in}}%
\pgfpathlineto{\pgfqpoint{3.179250in}{0.922657in}}%
\pgfpathlineto{\pgfqpoint{3.182750in}{0.925193in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{0.931526in}}%
\pgfpathlineto{\pgfqpoint{3.203750in}{0.944908in}}%
\pgfpathlineto{\pgfqpoint{3.214250in}{0.953902in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.959181in}}%
\pgfpathlineto{\pgfqpoint{3.228250in}{0.963754in}}%
\pgfpathlineto{\pgfqpoint{3.242250in}{0.972055in}}%
\pgfpathlineto{\pgfqpoint{3.245750in}{0.974723in}}%
\pgfpathlineto{\pgfqpoint{3.249250in}{0.977924in}}%
\pgfpathlineto{\pgfqpoint{3.252750in}{0.981803in}}%
\pgfpathlineto{\pgfqpoint{3.256250in}{0.986509in}}%
\pgfpathlineto{\pgfqpoint{3.259750in}{0.992188in}}%
\pgfpathlineto{\pgfqpoint{3.263250in}{0.998988in}}%
\pgfpathlineto{\pgfqpoint{3.266750in}{1.006989in}}%
\pgfpathlineto{\pgfqpoint{3.273750in}{1.025766in}}%
\pgfpathlineto{\pgfqpoint{3.291250in}{1.076876in}}%
\pgfpathlineto{\pgfqpoint{3.294750in}{1.085752in}}%
\pgfpathlineto{\pgfqpoint{3.298250in}{1.093579in}}%
\pgfpathlineto{\pgfqpoint{3.301750in}{1.100154in}}%
\pgfpathlineto{\pgfqpoint{3.305250in}{1.105492in}}%
\pgfpathlineto{\pgfqpoint{3.308750in}{1.109662in}}%
\pgfpathlineto{\pgfqpoint{3.312250in}{1.112737in}}%
\pgfpathlineto{\pgfqpoint{3.315750in}{1.114785in}}%
\pgfpathlineto{\pgfqpoint{3.319250in}{1.115876in}}%
\pgfpathlineto{\pgfqpoint{3.322750in}{1.116081in}}%
\pgfpathlineto{\pgfqpoint{3.326250in}{1.115470in}}%
\pgfpathlineto{\pgfqpoint{3.329750in}{1.114113in}}%
\pgfpathlineto{\pgfqpoint{3.333250in}{1.112080in}}%
\pgfpathlineto{\pgfqpoint{3.336750in}{1.109442in}}%
\pgfpathlineto{\pgfqpoint{3.343750in}{1.102627in}}%
\pgfpathlineto{\pgfqpoint{3.350750in}{1.094231in}}%
\pgfpathlineto{\pgfqpoint{3.361250in}{1.079897in}}%
\pgfpathlineto{\pgfqpoint{3.375250in}{1.060483in}}%
\pgfpathlineto{\pgfqpoint{3.382250in}{1.051910in}}%
\pgfpathlineto{\pgfqpoint{3.389250in}{1.044839in}}%
\pgfpathlineto{\pgfqpoint{3.392750in}{1.042042in}}%
\pgfpathlineto{\pgfqpoint{3.396250in}{1.039832in}}%
\pgfpathlineto{\pgfqpoint{3.399750in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{3.399750in}{1.038278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.143250in}{0.388652in}}{\pgfqpoint{1.260000in}{1.256597in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143250in}{0.445770in}}%
\pgfpathlineto{\pgfqpoint{2.146750in}{0.467922in}}%
\pgfpathlineto{\pgfqpoint{2.150250in}{0.486654in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{0.502205in}}%
\pgfpathlineto{\pgfqpoint{2.157250in}{0.514812in}}%
\pgfpathlineto{\pgfqpoint{2.160750in}{0.524712in}}%
\pgfpathlineto{\pgfqpoint{2.164250in}{0.532142in}}%
\pgfpathlineto{\pgfqpoint{2.167750in}{0.537338in}}%
\pgfpathlineto{\pgfqpoint{2.171250in}{0.540539in}}%
\pgfpathlineto{\pgfqpoint{2.174750in}{0.541982in}}%
\pgfpathlineto{\pgfqpoint{2.178250in}{0.541903in}}%
\pgfpathlineto{\pgfqpoint{2.181750in}{0.540540in}}%
\pgfpathlineto{\pgfqpoint{2.185250in}{0.538130in}}%
\pgfpathlineto{\pgfqpoint{2.188750in}{0.534911in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.526990in}}%
\pgfpathlineto{\pgfqpoint{2.202750in}{0.518676in}}%
\pgfpathlineto{\pgfqpoint{2.206250in}{0.514964in}}%
\pgfpathlineto{\pgfqpoint{2.209750in}{0.511866in}}%
\pgfpathlineto{\pgfqpoint{2.213250in}{0.509617in}}%
\pgfpathlineto{\pgfqpoint{2.216750in}{0.508431in}}%
\pgfpathlineto{\pgfqpoint{2.220250in}{0.508420in}}%
\pgfpathlineto{\pgfqpoint{2.223750in}{0.509672in}}%
\pgfpathlineto{\pgfqpoint{2.227250in}{0.512273in}}%
\pgfpathlineto{\pgfqpoint{2.230750in}{0.516312in}}%
\pgfpathlineto{\pgfqpoint{2.234250in}{0.521876in}}%
\pgfpathlineto{\pgfqpoint{2.237750in}{0.529052in}}%
\pgfpathlineto{\pgfqpoint{2.241250in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{0.548592in}}%
\pgfpathlineto{\pgfqpoint{2.248250in}{0.561130in}}%
\pgfpathlineto{\pgfqpoint{2.255250in}{0.591494in}}%
\pgfpathlineto{\pgfqpoint{2.265750in}{0.644263in}}%
\pgfpathlineto{\pgfqpoint{2.272750in}{0.679262in}}%
\pgfpathlineto{\pgfqpoint{2.279750in}{0.710119in}}%
\pgfpathlineto{\pgfqpoint{2.283250in}{0.722924in}}%
\pgfpathlineto{\pgfqpoint{2.286750in}{0.733512in}}%
\pgfpathlineto{\pgfqpoint{2.290250in}{0.741975in}}%
\pgfpathlineto{\pgfqpoint{2.293750in}{0.748510in}}%
\pgfpathlineto{\pgfqpoint{2.297250in}{0.753310in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{0.756573in}}%
\pgfpathlineto{\pgfqpoint{2.304250in}{0.758493in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{0.759267in}}%
\pgfpathlineto{\pgfqpoint{2.311250in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{2.314750in}{0.758155in}}%
\pgfpathlineto{\pgfqpoint{2.321750in}{0.754785in}}%
\pgfpathlineto{\pgfqpoint{2.332250in}{0.747914in}}%
\pgfpathlineto{\pgfqpoint{2.342750in}{0.741160in}}%
\pgfpathlineto{\pgfqpoint{2.349750in}{0.737981in}}%
\pgfpathlineto{\pgfqpoint{2.353250in}{0.737071in}}%
\pgfpathlineto{\pgfqpoint{2.356750in}{0.736817in}}%
\pgfpathlineto{\pgfqpoint{2.360250in}{0.737689in}}%
\pgfpathlineto{\pgfqpoint{2.363750in}{0.740233in}}%
\pgfpathlineto{\pgfqpoint{2.367250in}{0.744997in}}%
\pgfpathlineto{\pgfqpoint{2.370750in}{0.752527in}}%
\pgfpathlineto{\pgfqpoint{2.374250in}{0.763369in}}%
\pgfpathlineto{\pgfqpoint{2.377750in}{0.778071in}}%
\pgfpathlineto{\pgfqpoint{2.381250in}{0.797179in}}%
\pgfpathlineto{\pgfqpoint{2.384750in}{0.821239in}}%
\pgfpathlineto{\pgfqpoint{2.388250in}{0.850798in}}%
\pgfpathlineto{\pgfqpoint{2.391750in}{0.886029in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{0.967815in}}%
\pgfpathlineto{\pgfqpoint{2.409250in}{1.093261in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{1.129002in}}%
\pgfpathlineto{\pgfqpoint{2.416250in}{1.158867in}}%
\pgfpathlineto{\pgfqpoint{2.419750in}{1.181152in}}%
\pgfpathlineto{\pgfqpoint{2.423250in}{1.194156in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{1.196740in}}%
\pgfpathlineto{\pgfqpoint{2.430250in}{1.190027in}}%
\pgfpathlineto{\pgfqpoint{2.433750in}{1.175706in}}%
\pgfpathlineto{\pgfqpoint{2.437250in}{1.155464in}}%
\pgfpathlineto{\pgfqpoint{2.444250in}{1.103976in}}%
\pgfpathlineto{\pgfqpoint{2.451250in}{1.049068in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{1.024553in}}%
\pgfpathlineto{\pgfqpoint{2.458250in}{1.004248in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{0.989410in}}%
\pgfpathlineto{\pgfqpoint{2.465250in}{0.979559in}}%
\pgfpathlineto{\pgfqpoint{2.468750in}{0.973786in}}%
\pgfpathlineto{\pgfqpoint{2.472250in}{0.971180in}}%
\pgfpathlineto{\pgfqpoint{2.475750in}{0.970831in}}%
\pgfpathlineto{\pgfqpoint{2.479250in}{0.971827in}}%
\pgfpathlineto{\pgfqpoint{2.482750in}{0.973258in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.974214in}}%
\pgfpathlineto{\pgfqpoint{2.489750in}{0.973783in}}%
\pgfpathlineto{\pgfqpoint{2.493250in}{0.971055in}}%
\pgfpathlineto{\pgfqpoint{2.496750in}{0.965390in}}%
\pgfpathlineto{\pgfqpoint{2.500250in}{0.957228in}}%
\pgfpathlineto{\pgfqpoint{2.507250in}{0.936252in}}%
\pgfpathlineto{\pgfqpoint{2.514250in}{0.913810in}}%
\pgfpathlineto{\pgfqpoint{2.517750in}{0.903815in}}%
\pgfpathlineto{\pgfqpoint{2.521250in}{0.895584in}}%
\pgfpathlineto{\pgfqpoint{2.524750in}{0.889828in}}%
\pgfpathlineto{\pgfqpoint{2.528250in}{0.887256in}}%
\pgfpathlineto{\pgfqpoint{2.531750in}{0.888372in}}%
\pgfpathlineto{\pgfqpoint{2.535250in}{0.892843in}}%
\pgfpathlineto{\pgfqpoint{2.538750in}{0.900133in}}%
\pgfpathlineto{\pgfqpoint{2.542250in}{0.909703in}}%
\pgfpathlineto{\pgfqpoint{2.549250in}{0.933527in}}%
\pgfpathlineto{\pgfqpoint{2.563250in}{0.984840in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{2.570250in}{1.004218in}}%
\pgfpathlineto{\pgfqpoint{2.573750in}{1.011272in}}%
\pgfpathlineto{\pgfqpoint{2.577250in}{1.016353in}}%
\pgfpathlineto{\pgfqpoint{2.580750in}{1.019303in}}%
\pgfpathlineto{\pgfqpoint{2.584250in}{1.019961in}}%
\pgfpathlineto{\pgfqpoint{2.587750in}{1.018164in}}%
\pgfpathlineto{\pgfqpoint{2.591250in}{1.013754in}}%
\pgfpathlineto{\pgfqpoint{2.594750in}{1.006569in}}%
\pgfpathlineto{\pgfqpoint{2.598250in}{0.996449in}}%
\pgfpathlineto{\pgfqpoint{2.601750in}{0.983381in}}%
\pgfpathlineto{\pgfqpoint{2.608750in}{0.950880in}}%
\pgfpathlineto{\pgfqpoint{2.622750in}{0.880869in}}%
\pgfpathlineto{\pgfqpoint{2.626250in}{0.866584in}}%
\pgfpathlineto{\pgfqpoint{2.629750in}{0.855047in}}%
\pgfpathlineto{\pgfqpoint{2.633250in}{0.846989in}}%
\pgfpathlineto{\pgfqpoint{2.636750in}{0.842958in}}%
\pgfpathlineto{\pgfqpoint{2.640250in}{0.842772in}}%
\pgfpathlineto{\pgfqpoint{2.643750in}{0.846064in}}%
\pgfpathlineto{\pgfqpoint{2.647250in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{2.650750in}{0.861627in}}%
\pgfpathlineto{\pgfqpoint{2.654250in}{0.873167in}}%
\pgfpathlineto{\pgfqpoint{2.657750in}{0.886726in}}%
\pgfpathlineto{\pgfqpoint{2.664750in}{0.918441in}}%
\pgfpathlineto{\pgfqpoint{2.675250in}{0.972082in}}%
\pgfpathlineto{\pgfqpoint{2.685750in}{1.024892in}}%
\pgfpathlineto{\pgfqpoint{2.692750in}{1.055286in}}%
\pgfpathlineto{\pgfqpoint{2.696250in}{1.068062in}}%
\pgfpathlineto{\pgfqpoint{2.699750in}{1.078789in}}%
\pgfpathlineto{\pgfqpoint{2.703250in}{1.087140in}}%
\pgfpathlineto{\pgfqpoint{2.706750in}{1.092928in}}%
\pgfpathlineto{\pgfqpoint{2.710250in}{1.096507in}}%
\pgfpathlineto{\pgfqpoint{2.713750in}{1.098374in}}%
\pgfpathlineto{\pgfqpoint{2.717250in}{1.099019in}}%
\pgfpathlineto{\pgfqpoint{2.727750in}{1.098573in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.099275in}}%
\pgfpathlineto{\pgfqpoint{2.734750in}{1.101225in}}%
\pgfpathlineto{\pgfqpoint{2.738250in}{1.104916in}}%
\pgfpathlineto{\pgfqpoint{2.741750in}{1.110691in}}%
\pgfpathlineto{\pgfqpoint{2.745250in}{1.118287in}}%
\pgfpathlineto{\pgfqpoint{2.752250in}{1.137285in}}%
\pgfpathlineto{\pgfqpoint{2.766250in}{1.178897in}}%
\pgfpathlineto{\pgfqpoint{2.769750in}{1.187636in}}%
\pgfpathlineto{\pgfqpoint{2.773250in}{1.194882in}}%
\pgfpathlineto{\pgfqpoint{2.776750in}{1.200317in}}%
\pgfpathlineto{\pgfqpoint{2.780250in}{1.204017in}}%
\pgfpathlineto{\pgfqpoint{2.783750in}{1.206159in}}%
\pgfpathlineto{\pgfqpoint{2.787250in}{1.206916in}}%
\pgfpathlineto{\pgfqpoint{2.790750in}{1.206463in}}%
\pgfpathlineto{\pgfqpoint{2.794250in}{1.204975in}}%
\pgfpathlineto{\pgfqpoint{2.797750in}{1.202626in}}%
\pgfpathlineto{\pgfqpoint{2.801250in}{1.199591in}}%
\pgfpathlineto{\pgfqpoint{2.808250in}{1.192161in}}%
\pgfpathlineto{\pgfqpoint{2.818750in}{1.180362in}}%
\pgfpathlineto{\pgfqpoint{2.822250in}{1.177049in}}%
\pgfpathlineto{\pgfqpoint{2.825750in}{1.174382in}}%
\pgfpathlineto{\pgfqpoint{2.829250in}{1.172565in}}%
\pgfpathlineto{\pgfqpoint{2.832750in}{1.171799in}}%
\pgfpathlineto{\pgfqpoint{2.836250in}{1.172287in}}%
\pgfpathlineto{\pgfqpoint{2.839750in}{1.174230in}}%
\pgfpathlineto{\pgfqpoint{2.843250in}{1.177832in}}%
\pgfpathlineto{\pgfqpoint{2.846750in}{1.183119in}}%
\pgfpathlineto{\pgfqpoint{2.857250in}{1.201701in}}%
\pgfpathlineto{\pgfqpoint{2.860750in}{1.205987in}}%
\pgfpathlineto{\pgfqpoint{2.864250in}{1.207911in}}%
\pgfpathlineto{\pgfqpoint{2.867750in}{1.206630in}}%
\pgfpathlineto{\pgfqpoint{2.871250in}{1.201300in}}%
\pgfpathlineto{\pgfqpoint{2.874750in}{1.191075in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{1.175111in}}%
\pgfpathlineto{\pgfqpoint{2.881750in}{1.152976in}}%
\pgfpathlineto{\pgfqpoint{2.885250in}{1.125878in}}%
\pgfpathlineto{\pgfqpoint{2.892250in}{1.063282in}}%
\pgfpathlineto{\pgfqpoint{2.899250in}{1.000289in}}%
\pgfpathlineto{\pgfqpoint{2.902750in}{0.972696in}}%
\pgfpathlineto{\pgfqpoint{2.906250in}{0.949867in}}%
\pgfpathlineto{\pgfqpoint{2.909750in}{0.933423in}}%
\pgfpathlineto{\pgfqpoint{2.913250in}{0.924984in}}%
\pgfpathlineto{\pgfqpoint{2.916750in}{0.925604in}}%
\pgfpathlineto{\pgfqpoint{2.920250in}{0.934067in}}%
\pgfpathlineto{\pgfqpoint{2.923750in}{0.948590in}}%
\pgfpathlineto{\pgfqpoint{2.927250in}{0.967388in}}%
\pgfpathlineto{\pgfqpoint{2.937750in}{1.031602in}}%
\pgfpathlineto{\pgfqpoint{2.941250in}{1.049668in}}%
\pgfpathlineto{\pgfqpoint{2.944750in}{1.063092in}}%
\pgfpathlineto{\pgfqpoint{2.948250in}{1.070090in}}%
\pgfpathlineto{\pgfqpoint{2.951750in}{1.069461in}}%
\pgfpathlineto{\pgfqpoint{2.955250in}{1.062325in}}%
\pgfpathlineto{\pgfqpoint{2.958750in}{1.050387in}}%
\pgfpathlineto{\pgfqpoint{2.965750in}{1.018915in}}%
\pgfpathlineto{\pgfqpoint{2.969250in}{1.002787in}}%
\pgfpathlineto{\pgfqpoint{2.972750in}{0.988670in}}%
\pgfpathlineto{\pgfqpoint{2.976250in}{0.978265in}}%
\pgfpathlineto{\pgfqpoint{2.979750in}{0.973277in}}%
\pgfpathlineto{\pgfqpoint{2.983250in}{0.975409in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{0.985831in}}%
\pgfpathlineto{\pgfqpoint{2.990250in}{1.003587in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{1.027191in}}%
\pgfpathlineto{\pgfqpoint{3.000750in}{1.085989in}}%
\pgfpathlineto{\pgfqpoint{3.011250in}{1.180842in}}%
\pgfpathlineto{\pgfqpoint{3.014750in}{1.208284in}}%
\pgfpathlineto{\pgfqpoint{3.018250in}{1.231158in}}%
\pgfpathlineto{\pgfqpoint{3.021750in}{1.248332in}}%
\pgfpathlineto{\pgfqpoint{3.025250in}{1.260094in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.267088in}}%
\pgfpathlineto{\pgfqpoint{3.032250in}{1.269957in}}%
\pgfpathlineto{\pgfqpoint{3.035750in}{1.269346in}}%
\pgfpathlineto{\pgfqpoint{3.039250in}{1.265897in}}%
\pgfpathlineto{\pgfqpoint{3.042750in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{3.046250in}{1.253061in}}%
\pgfpathlineto{\pgfqpoint{3.074250in}{1.187335in}}%
\pgfpathlineto{\pgfqpoint{3.081250in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{3.088250in}{1.143006in}}%
\pgfpathlineto{\pgfqpoint{3.095250in}{1.113373in}}%
\pgfpathlineto{\pgfqpoint{3.102250in}{1.078315in}}%
\pgfpathlineto{\pgfqpoint{3.109250in}{1.038049in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{0.992792in}}%
\pgfpathlineto{\pgfqpoint{3.123250in}{0.942760in}}%
\pgfpathlineto{\pgfqpoint{3.137250in}{0.833254in}}%
\pgfpathlineto{\pgfqpoint{3.144250in}{0.779743in}}%
\pgfpathlineto{\pgfqpoint{3.151250in}{0.731368in}}%
\pgfpathlineto{\pgfqpoint{3.154750in}{0.710117in}}%
\pgfpathlineto{\pgfqpoint{3.158250in}{0.691363in}}%
\pgfpathlineto{\pgfqpoint{3.161750in}{0.675409in}}%
\pgfpathlineto{\pgfqpoint{3.165250in}{0.662165in}}%
\pgfpathlineto{\pgfqpoint{3.168750in}{0.651438in}}%
\pgfpathlineto{\pgfqpoint{3.172250in}{0.643038in}}%
\pgfpathlineto{\pgfqpoint{3.175750in}{0.636773in}}%
\pgfpathlineto{\pgfqpoint{3.179250in}{0.632452in}}%
\pgfpathlineto{\pgfqpoint{3.182750in}{0.629884in}}%
\pgfpathlineto{\pgfqpoint{3.186250in}{0.628876in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{3.193250in}{0.630781in}}%
\pgfpathlineto{\pgfqpoint{3.196750in}{0.633316in}}%
\pgfpathlineto{\pgfqpoint{3.200250in}{0.636682in}}%
\pgfpathlineto{\pgfqpoint{3.207250in}{0.645277in}}%
\pgfpathlineto{\pgfqpoint{3.228250in}{0.674676in}}%
\pgfpathlineto{\pgfqpoint{3.235250in}{0.682048in}}%
\pgfpathlineto{\pgfqpoint{3.242250in}{0.689152in}}%
\pgfpathlineto{\pgfqpoint{3.245750in}{0.693247in}}%
\pgfpathlineto{\pgfqpoint{3.249250in}{0.698048in}}%
\pgfpathlineto{\pgfqpoint{3.252750in}{0.703811in}}%
\pgfpathlineto{\pgfqpoint{3.256250in}{0.710795in}}%
\pgfpathlineto{\pgfqpoint{3.259750in}{0.719257in}}%
\pgfpathlineto{\pgfqpoint{3.263250in}{0.729453in}}%
\pgfpathlineto{\pgfqpoint{3.266750in}{0.741523in}}%
\pgfpathlineto{\pgfqpoint{3.273750in}{0.769803in}}%
\pgfpathlineto{\pgfqpoint{3.287750in}{0.830067in}}%
\pgfpathlineto{\pgfqpoint{3.291250in}{0.843226in}}%
\pgfpathlineto{\pgfqpoint{3.294750in}{0.854703in}}%
\pgfpathlineto{\pgfqpoint{3.298250in}{0.864039in}}%
\pgfpathlineto{\pgfqpoint{3.301750in}{0.870883in}}%
\pgfpathlineto{\pgfqpoint{3.305250in}{0.875306in}}%
\pgfpathlineto{\pgfqpoint{3.308750in}{0.877489in}}%
\pgfpathlineto{\pgfqpoint{3.312250in}{0.877613in}}%
\pgfpathlineto{\pgfqpoint{3.315750in}{0.875856in}}%
\pgfpathlineto{\pgfqpoint{3.319250in}{0.872400in}}%
\pgfpathlineto{\pgfqpoint{3.322750in}{0.867424in}}%
\pgfpathlineto{\pgfqpoint{3.326250in}{0.861108in}}%
\pgfpathlineto{\pgfqpoint{3.329750in}{0.853632in}}%
\pgfpathlineto{\pgfqpoint{3.336750in}{0.835920in}}%
\pgfpathlineto{\pgfqpoint{3.343750in}{0.815728in}}%
\pgfpathlineto{\pgfqpoint{3.361250in}{0.763852in}}%
\pgfpathlineto{\pgfqpoint{3.368250in}{0.746322in}}%
\pgfpathlineto{\pgfqpoint{3.371750in}{0.738967in}}%
\pgfpathlineto{\pgfqpoint{3.375250in}{0.732792in}}%
\pgfpathlineto{\pgfqpoint{3.378750in}{0.727978in}}%
\pgfpathlineto{\pgfqpoint{3.382250in}{0.724703in}}%
\pgfpathlineto{\pgfqpoint{3.385750in}{0.723149in}}%
\pgfpathlineto{\pgfqpoint{3.389250in}{0.723495in}}%
\pgfpathlineto{\pgfqpoint{3.392750in}{0.725921in}}%
\pgfpathlineto{\pgfqpoint{3.396250in}{0.730607in}}%
\pgfpathlineto{\pgfqpoint{3.399750in}{0.737733in}}%
\pgfpathlineto{\pgfqpoint{3.399750in}{0.737733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.143250in}{0.388652in}}{\pgfqpoint{1.260000in}{1.256597in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143250in}{0.841911in}}%
\pgfpathlineto{\pgfqpoint{2.146750in}{0.866121in}}%
\pgfpathlineto{\pgfqpoint{2.150250in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{0.901092in}}%
\pgfpathlineto{\pgfqpoint{2.157250in}{0.912564in}}%
\pgfpathlineto{\pgfqpoint{2.160750in}{0.920498in}}%
\pgfpathlineto{\pgfqpoint{2.164250in}{0.925251in}}%
\pgfpathlineto{\pgfqpoint{2.167750in}{0.927177in}}%
\pgfpathlineto{\pgfqpoint{2.171250in}{0.926631in}}%
\pgfpathlineto{\pgfqpoint{2.174750in}{0.923968in}}%
\pgfpathlineto{\pgfqpoint{2.178250in}{0.919543in}}%
\pgfpathlineto{\pgfqpoint{2.181750in}{0.913709in}}%
\pgfpathlineto{\pgfqpoint{2.188750in}{0.899240in}}%
\pgfpathlineto{\pgfqpoint{2.199250in}{0.875850in}}%
\pgfpathlineto{\pgfqpoint{2.202750in}{0.869024in}}%
\pgfpathlineto{\pgfqpoint{2.206250in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{2.209750in}{0.858954in}}%
\pgfpathlineto{\pgfqpoint{2.213250in}{0.856421in}}%
\pgfpathlineto{\pgfqpoint{2.216750in}{0.855960in}}%
\pgfpathlineto{\pgfqpoint{2.220250in}{0.857584in}}%
\pgfpathlineto{\pgfqpoint{2.223750in}{0.861234in}}%
\pgfpathlineto{\pgfqpoint{2.227250in}{0.866854in}}%
\pgfpathlineto{\pgfqpoint{2.230750in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{2.234250in}{0.883779in}}%
\pgfpathlineto{\pgfqpoint{2.237750in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{2.241250in}{0.907902in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{0.922521in}}%
\pgfpathlineto{\pgfqpoint{2.251750in}{0.956530in}}%
\pgfpathlineto{\pgfqpoint{2.262250in}{1.015121in}}%
\pgfpathlineto{\pgfqpoint{2.272750in}{1.073012in}}%
\pgfpathlineto{\pgfqpoint{2.279750in}{1.105716in}}%
\pgfpathlineto{\pgfqpoint{2.283250in}{1.119064in}}%
\pgfpathlineto{\pgfqpoint{2.286750in}{1.129973in}}%
\pgfpathlineto{\pgfqpoint{2.290250in}{1.138607in}}%
\pgfpathlineto{\pgfqpoint{2.293750in}{1.145241in}}%
\pgfpathlineto{\pgfqpoint{2.297250in}{1.150153in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{1.153620in}}%
\pgfpathlineto{\pgfqpoint{2.304250in}{1.155919in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{1.157326in}}%
\pgfpathlineto{\pgfqpoint{2.314750in}{1.158574in}}%
\pgfpathlineto{\pgfqpoint{2.321750in}{1.159526in}}%
\pgfpathlineto{\pgfqpoint{2.332250in}{1.162108in}}%
\pgfpathlineto{\pgfqpoint{2.349750in}{1.167104in}}%
\pgfpathlineto{\pgfqpoint{2.360250in}{1.169657in}}%
\pgfpathlineto{\pgfqpoint{2.363750in}{1.171804in}}%
\pgfpathlineto{\pgfqpoint{2.367250in}{1.175586in}}%
\pgfpathlineto{\pgfqpoint{2.370750in}{1.181605in}}%
\pgfpathlineto{\pgfqpoint{2.374250in}{1.190464in}}%
\pgfpathlineto{\pgfqpoint{2.377750in}{1.202765in}}%
\pgfpathlineto{\pgfqpoint{2.381250in}{1.219110in}}%
\pgfpathlineto{\pgfqpoint{2.384750in}{1.240103in}}%
\pgfpathlineto{\pgfqpoint{2.388250in}{1.266347in}}%
\pgfpathlineto{\pgfqpoint{2.391750in}{1.298076in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{1.372725in}}%
\pgfpathlineto{\pgfqpoint{2.409250in}{1.488790in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{1.522200in}}%
\pgfpathlineto{\pgfqpoint{2.416250in}{1.550319in}}%
\pgfpathlineto{\pgfqpoint{2.419750in}{1.571553in}}%
\pgfpathlineto{\pgfqpoint{2.423250in}{1.584311in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{1.587524in}}%
\pgfpathlineto{\pgfqpoint{2.430250in}{1.582223in}}%
\pgfpathlineto{\pgfqpoint{2.433750in}{1.569962in}}%
\pgfpathlineto{\pgfqpoint{2.437250in}{1.552295in}}%
\pgfpathlineto{\pgfqpoint{2.444250in}{1.506959in}}%
\pgfpathlineto{\pgfqpoint{2.451250in}{1.458648in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{1.437263in}}%
\pgfpathlineto{\pgfqpoint{2.458250in}{1.419797in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{1.407402in}}%
\pgfpathlineto{\pgfqpoint{2.465250in}{1.399631in}}%
\pgfpathlineto{\pgfqpoint{2.468750in}{1.395631in}}%
\pgfpathlineto{\pgfqpoint{2.472250in}{1.394554in}}%
\pgfpathlineto{\pgfqpoint{2.475750in}{1.395549in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{1.402461in}}%
\pgfpathlineto{\pgfqpoint{2.489750in}{1.403240in}}%
\pgfpathlineto{\pgfqpoint{2.493250in}{1.401840in}}%
\pgfpathlineto{\pgfqpoint{2.496750in}{1.397652in}}%
\pgfpathlineto{\pgfqpoint{2.500250in}{1.391037in}}%
\pgfpathlineto{\pgfqpoint{2.503750in}{1.382598in}}%
\pgfpathlineto{\pgfqpoint{2.510750in}{1.362662in}}%
\pgfpathlineto{\pgfqpoint{2.517750in}{1.342667in}}%
\pgfpathlineto{\pgfqpoint{2.521250in}{1.334155in}}%
\pgfpathlineto{\pgfqpoint{2.524750in}{1.327439in}}%
\pgfpathlineto{\pgfqpoint{2.528250in}{1.323119in}}%
\pgfpathlineto{\pgfqpoint{2.531750in}{1.321638in}}%
\pgfpathlineto{\pgfqpoint{2.535250in}{1.322779in}}%
\pgfpathlineto{\pgfqpoint{2.538750in}{1.326165in}}%
\pgfpathlineto{\pgfqpoint{2.542250in}{1.331418in}}%
\pgfpathlineto{\pgfqpoint{2.545750in}{1.338160in}}%
\pgfpathlineto{\pgfqpoint{2.552750in}{1.354600in}}%
\pgfpathlineto{\pgfqpoint{2.563250in}{1.380981in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{1.388734in}}%
\pgfpathlineto{\pgfqpoint{2.570250in}{1.395411in}}%
\pgfpathlineto{\pgfqpoint{2.573750in}{1.400709in}}%
\pgfpathlineto{\pgfqpoint{2.577250in}{1.404332in}}%
\pgfpathlineto{\pgfqpoint{2.580750in}{1.405978in}}%
\pgfpathlineto{\pgfqpoint{2.584250in}{1.405349in}}%
\pgfpathlineto{\pgfqpoint{2.587750in}{1.402144in}}%
\pgfpathlineto{\pgfqpoint{2.591250in}{1.396066in}}%
\pgfpathlineto{\pgfqpoint{2.594750in}{1.386814in}}%
\pgfpathlineto{\pgfqpoint{2.598250in}{1.374088in}}%
\pgfpathlineto{\pgfqpoint{2.601750in}{1.357794in}}%
\pgfpathlineto{\pgfqpoint{2.608750in}{1.317582in}}%
\pgfpathlineto{\pgfqpoint{2.619250in}{1.252063in}}%
\pgfpathlineto{\pgfqpoint{2.622750in}{1.232532in}}%
\pgfpathlineto{\pgfqpoint{2.626250in}{1.215694in}}%
\pgfpathlineto{\pgfqpoint{2.629750in}{1.202473in}}%
\pgfpathlineto{\pgfqpoint{2.633250in}{1.193793in}}%
\pgfpathlineto{\pgfqpoint{2.636750in}{1.190332in}}%
\pgfpathlineto{\pgfqpoint{2.640250in}{1.191780in}}%
\pgfpathlineto{\pgfqpoint{2.643750in}{1.197583in}}%
\pgfpathlineto{\pgfqpoint{2.647250in}{1.207186in}}%
\pgfpathlineto{\pgfqpoint{2.650750in}{1.220033in}}%
\pgfpathlineto{\pgfqpoint{2.654250in}{1.235569in}}%
\pgfpathlineto{\pgfqpoint{2.661250in}{1.272489in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{1.393821in}}%
\pgfpathlineto{\pgfqpoint{2.689250in}{1.429401in}}%
\pgfpathlineto{\pgfqpoint{2.696250in}{1.459762in}}%
\pgfpathlineto{\pgfqpoint{2.699750in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{2.703250in}{1.483281in}}%
\pgfpathlineto{\pgfqpoint{2.706750in}{1.492032in}}%
\pgfpathlineto{\pgfqpoint{2.710250in}{1.498858in}}%
\pgfpathlineto{\pgfqpoint{2.713750in}{1.503952in}}%
\pgfpathlineto{\pgfqpoint{2.717250in}{1.507505in}}%
\pgfpathlineto{\pgfqpoint{2.720750in}{1.509710in}}%
\pgfpathlineto{\pgfqpoint{2.724250in}{1.510757in}}%
\pgfpathlineto{\pgfqpoint{2.727750in}{1.510840in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.510151in}}%
\pgfpathlineto{\pgfqpoint{2.738250in}{1.507223in}}%
\pgfpathlineto{\pgfqpoint{2.748750in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{2.766250in}{1.490508in}}%
\pgfpathlineto{\pgfqpoint{2.773250in}{1.487090in}}%
\pgfpathlineto{\pgfqpoint{2.787250in}{1.481363in}}%
\pgfpathlineto{\pgfqpoint{2.790750in}{1.479267in}}%
\pgfpathlineto{\pgfqpoint{2.794250in}{1.476556in}}%
\pgfpathlineto{\pgfqpoint{2.797750in}{1.473056in}}%
\pgfpathlineto{\pgfqpoint{2.801250in}{1.468592in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{2.808250in}{1.456073in}}%
\pgfpathlineto{\pgfqpoint{2.811750in}{1.447788in}}%
\pgfpathlineto{\pgfqpoint{2.825750in}{1.410477in}}%
\pgfpathlineto{\pgfqpoint{2.829250in}{1.402782in}}%
\pgfpathlineto{\pgfqpoint{2.832750in}{1.396810in}}%
\pgfpathlineto{\pgfqpoint{2.836250in}{1.393096in}}%
\pgfpathlineto{\pgfqpoint{2.839750in}{1.392176in}}%
\pgfpathlineto{\pgfqpoint{2.843250in}{1.394584in}}%
\pgfpathlineto{\pgfqpoint{2.846750in}{1.400576in}}%
\pgfpathlineto{\pgfqpoint{2.850250in}{1.409284in}}%
\pgfpathlineto{\pgfqpoint{2.860750in}{1.440229in}}%
\pgfpathlineto{\pgfqpoint{2.864250in}{1.448327in}}%
\pgfpathlineto{\pgfqpoint{2.867750in}{1.453402in}}%
\pgfpathlineto{\pgfqpoint{2.871250in}{1.454308in}}%
\pgfpathlineto{\pgfqpoint{2.874750in}{1.449898in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{1.439023in}}%
\pgfpathlineto{\pgfqpoint{2.881750in}{1.421032in}}%
\pgfpathlineto{\pgfqpoint{2.885250in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{2.892250in}{1.339605in}}%
\pgfpathlineto{\pgfqpoint{2.899250in}{1.280663in}}%
\pgfpathlineto{\pgfqpoint{2.902750in}{1.255261in}}%
\pgfpathlineto{\pgfqpoint{2.906250in}{1.235000in}}%
\pgfpathlineto{\pgfqpoint{2.909750in}{1.221703in}}%
\pgfpathlineto{\pgfqpoint{2.913250in}{1.217192in}}%
\pgfpathlineto{\pgfqpoint{2.916750in}{1.222603in}}%
\pgfpathlineto{\pgfqpoint{2.920250in}{1.236338in}}%
\pgfpathlineto{\pgfqpoint{2.923750in}{1.256112in}}%
\pgfpathlineto{\pgfqpoint{2.937750in}{1.349907in}}%
\pgfpathlineto{\pgfqpoint{2.941250in}{1.365610in}}%
\pgfpathlineto{\pgfqpoint{2.944750in}{1.373646in}}%
\pgfpathlineto{\pgfqpoint{2.948250in}{1.371730in}}%
\pgfpathlineto{\pgfqpoint{2.951750in}{1.358370in}}%
\pgfpathlineto{\pgfqpoint{2.955250in}{1.335241in}}%
\pgfpathlineto{\pgfqpoint{2.958750in}{1.304807in}}%
\pgfpathlineto{\pgfqpoint{2.965750in}{1.231892in}}%
\pgfpathlineto{\pgfqpoint{2.972750in}{1.159351in}}%
\pgfpathlineto{\pgfqpoint{2.976250in}{1.129386in}}%
\pgfpathlineto{\pgfqpoint{2.979750in}{1.106912in}}%
\pgfpathlineto{\pgfqpoint{2.983250in}{1.094396in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{1.093548in}}%
\pgfpathlineto{\pgfqpoint{2.990250in}{1.103066in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{1.120893in}}%
\pgfpathlineto{\pgfqpoint{2.997250in}{1.144972in}}%
\pgfpathlineto{\pgfqpoint{3.004250in}{1.203655in}}%
\pgfpathlineto{\pgfqpoint{3.011250in}{1.262659in}}%
\pgfpathlineto{\pgfqpoint{3.014750in}{1.287138in}}%
\pgfpathlineto{\pgfqpoint{3.018250in}{1.305525in}}%
\pgfpathlineto{\pgfqpoint{3.021750in}{1.316299in}}%
\pgfpathlineto{\pgfqpoint{3.025250in}{1.320076in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.318008in}}%
\pgfpathlineto{\pgfqpoint{3.032250in}{1.311246in}}%
\pgfpathlineto{\pgfqpoint{3.035750in}{1.300942in}}%
\pgfpathlineto{\pgfqpoint{3.042750in}{1.274315in}}%
\pgfpathlineto{\pgfqpoint{3.049750in}{1.247339in}}%
\pgfpathlineto{\pgfqpoint{3.053250in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{3.056750in}{1.228941in}}%
\pgfpathlineto{\pgfqpoint{3.060250in}{1.224080in}}%
\pgfpathlineto{\pgfqpoint{3.063750in}{1.221444in}}%
\pgfpathlineto{\pgfqpoint{3.067250in}{1.220464in}}%
\pgfpathlineto{\pgfqpoint{3.070750in}{1.220568in}}%
\pgfpathlineto{\pgfqpoint{3.077750in}{1.221746in}}%
\pgfpathlineto{\pgfqpoint{3.081250in}{1.221678in}}%
\pgfpathlineto{\pgfqpoint{3.084750in}{1.220411in}}%
\pgfpathlineto{\pgfqpoint{3.088250in}{1.217373in}}%
\pgfpathlineto{\pgfqpoint{3.091750in}{1.212093in}}%
\pgfpathlineto{\pgfqpoint{3.095250in}{1.204487in}}%
\pgfpathlineto{\pgfqpoint{3.098750in}{1.194570in}}%
\pgfpathlineto{\pgfqpoint{3.102250in}{1.182358in}}%
\pgfpathlineto{\pgfqpoint{3.105750in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{3.109250in}{1.151111in}}%
\pgfpathlineto{\pgfqpoint{3.112750in}{1.132105in}}%
\pgfpathlineto{\pgfqpoint{3.119750in}{1.087408in}}%
\pgfpathlineto{\pgfqpoint{3.126750in}{1.034035in}}%
\pgfpathlineto{\pgfqpoint{3.140750in}{0.918162in}}%
\pgfpathlineto{\pgfqpoint{3.144250in}{0.892152in}}%
\pgfpathlineto{\pgfqpoint{3.147750in}{0.869010in}}%
\pgfpathlineto{\pgfqpoint{3.151250in}{0.849579in}}%
\pgfpathlineto{\pgfqpoint{3.154750in}{0.834703in}}%
\pgfpathlineto{\pgfqpoint{3.158250in}{0.825223in}}%
\pgfpathlineto{\pgfqpoint{3.161750in}{0.821694in}}%
\pgfpathlineto{\pgfqpoint{3.165250in}{0.823510in}}%
\pgfpathlineto{\pgfqpoint{3.168750in}{0.829774in}}%
\pgfpathlineto{\pgfqpoint{3.172250in}{0.839592in}}%
\pgfpathlineto{\pgfqpoint{3.175750in}{0.852069in}}%
\pgfpathlineto{\pgfqpoint{3.182750in}{0.881415in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{0.910651in}}%
\pgfpathlineto{\pgfqpoint{3.193250in}{0.922989in}}%
\pgfpathlineto{\pgfqpoint{3.196750in}{0.932802in}}%
\pgfpathlineto{\pgfqpoint{3.200250in}{0.940142in}}%
\pgfpathlineto{\pgfqpoint{3.203750in}{0.945247in}}%
\pgfpathlineto{\pgfqpoint{3.207250in}{0.948358in}}%
\pgfpathlineto{\pgfqpoint{3.210750in}{0.949716in}}%
\pgfpathlineto{\pgfqpoint{3.214250in}{0.949559in}}%
\pgfpathlineto{\pgfqpoint{3.217750in}{0.948128in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.945662in}}%
\pgfpathlineto{\pgfqpoint{3.224750in}{0.942402in}}%
\pgfpathlineto{\pgfqpoint{3.238750in}{0.926850in}}%
\pgfpathlineto{\pgfqpoint{3.242250in}{0.924086in}}%
\pgfpathlineto{\pgfqpoint{3.245750in}{0.922530in}}%
\pgfpathlineto{\pgfqpoint{3.249250in}{0.922563in}}%
\pgfpathlineto{\pgfqpoint{3.252750in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{3.256250in}{0.928921in}}%
\pgfpathlineto{\pgfqpoint{3.259750in}{0.936007in}}%
\pgfpathlineto{\pgfqpoint{3.263250in}{0.946206in}}%
\pgfpathlineto{\pgfqpoint{3.266750in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{3.270250in}{0.976062in}}%
\pgfpathlineto{\pgfqpoint{3.277250in}{1.014528in}}%
\pgfpathlineto{\pgfqpoint{3.291250in}{1.095836in}}%
\pgfpathlineto{\pgfqpoint{3.294750in}{1.113164in}}%
\pgfpathlineto{\pgfqpoint{3.298250in}{1.127952in}}%
\pgfpathlineto{\pgfqpoint{3.301750in}{1.139677in}}%
\pgfpathlineto{\pgfqpoint{3.305250in}{1.148414in}}%
\pgfpathlineto{\pgfqpoint{3.308750in}{1.154384in}}%
\pgfpathlineto{\pgfqpoint{3.312250in}{1.157810in}}%
\pgfpathlineto{\pgfqpoint{3.315750in}{1.158914in}}%
\pgfpathlineto{\pgfqpoint{3.319250in}{1.157918in}}%
\pgfpathlineto{\pgfqpoint{3.322750in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{3.326250in}{1.150517in}}%
\pgfpathlineto{\pgfqpoint{3.329750in}{1.144555in}}%
\pgfpathlineto{\pgfqpoint{3.333250in}{1.137383in}}%
\pgfpathlineto{\pgfqpoint{3.340250in}{1.120296in}}%
\pgfpathlineto{\pgfqpoint{3.364750in}{1.055018in}}%
\pgfpathlineto{\pgfqpoint{3.368250in}{1.047962in}}%
\pgfpathlineto{\pgfqpoint{3.371750in}{1.042139in}}%
\pgfpathlineto{\pgfqpoint{3.375250in}{1.037772in}}%
\pgfpathlineto{\pgfqpoint{3.378750in}{1.035083in}}%
\pgfpathlineto{\pgfqpoint{3.382250in}{1.034295in}}%
\pgfpathlineto{\pgfqpoint{3.385750in}{1.035630in}}%
\pgfpathlineto{\pgfqpoint{3.389250in}{1.039309in}}%
\pgfpathlineto{\pgfqpoint{3.392750in}{1.045556in}}%
\pgfpathlineto{\pgfqpoint{3.396250in}{1.054593in}}%
\pgfpathlineto{\pgfqpoint{3.399750in}{1.066641in}}%
\pgfpathlineto{\pgfqpoint{3.399750in}{1.066641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.143250in}{0.388652in}}{\pgfqpoint{1.260000in}{1.256597in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143250in}{0.841911in}}%
\pgfpathlineto{\pgfqpoint{2.146750in}{0.866121in}}%
\pgfpathlineto{\pgfqpoint{2.150250in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{0.901092in}}%
\pgfpathlineto{\pgfqpoint{2.157250in}{0.912564in}}%
\pgfpathlineto{\pgfqpoint{2.160750in}{0.920498in}}%
\pgfpathlineto{\pgfqpoint{2.164250in}{0.925251in}}%
\pgfpathlineto{\pgfqpoint{2.167750in}{0.927177in}}%
\pgfpathlineto{\pgfqpoint{2.171250in}{0.926631in}}%
\pgfpathlineto{\pgfqpoint{2.174750in}{0.923968in}}%
\pgfpathlineto{\pgfqpoint{2.178250in}{0.919543in}}%
\pgfpathlineto{\pgfqpoint{2.181750in}{0.913709in}}%
\pgfpathlineto{\pgfqpoint{2.188750in}{0.899240in}}%
\pgfpathlineto{\pgfqpoint{2.199250in}{0.875850in}}%
\pgfpathlineto{\pgfqpoint{2.202750in}{0.869024in}}%
\pgfpathlineto{\pgfqpoint{2.206250in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{2.209750in}{0.858954in}}%
\pgfpathlineto{\pgfqpoint{2.213250in}{0.856421in}}%
\pgfpathlineto{\pgfqpoint{2.216750in}{0.855960in}}%
\pgfpathlineto{\pgfqpoint{2.220250in}{0.857584in}}%
\pgfpathlineto{\pgfqpoint{2.223750in}{0.861234in}}%
\pgfpathlineto{\pgfqpoint{2.227250in}{0.866854in}}%
\pgfpathlineto{\pgfqpoint{2.230750in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{2.234250in}{0.883779in}}%
\pgfpathlineto{\pgfqpoint{2.237750in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{2.241250in}{0.907902in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{0.922521in}}%
\pgfpathlineto{\pgfqpoint{2.251750in}{0.956530in}}%
\pgfpathlineto{\pgfqpoint{2.262250in}{1.015121in}}%
\pgfpathlineto{\pgfqpoint{2.272750in}{1.073012in}}%
\pgfpathlineto{\pgfqpoint{2.279750in}{1.105716in}}%
\pgfpathlineto{\pgfqpoint{2.283250in}{1.119064in}}%
\pgfpathlineto{\pgfqpoint{2.286750in}{1.129973in}}%
\pgfpathlineto{\pgfqpoint{2.290250in}{1.138607in}}%
\pgfpathlineto{\pgfqpoint{2.293750in}{1.145241in}}%
\pgfpathlineto{\pgfqpoint{2.297250in}{1.150153in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{1.153620in}}%
\pgfpathlineto{\pgfqpoint{2.304250in}{1.155919in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{1.157326in}}%
\pgfpathlineto{\pgfqpoint{2.314750in}{1.158574in}}%
\pgfpathlineto{\pgfqpoint{2.321750in}{1.159526in}}%
\pgfpathlineto{\pgfqpoint{2.332250in}{1.162108in}}%
\pgfpathlineto{\pgfqpoint{2.349750in}{1.167104in}}%
\pgfpathlineto{\pgfqpoint{2.360250in}{1.169657in}}%
\pgfpathlineto{\pgfqpoint{2.363750in}{1.171804in}}%
\pgfpathlineto{\pgfqpoint{2.367250in}{1.175586in}}%
\pgfpathlineto{\pgfqpoint{2.370750in}{1.181605in}}%
\pgfpathlineto{\pgfqpoint{2.374250in}{1.190464in}}%
\pgfpathlineto{\pgfqpoint{2.377750in}{1.202765in}}%
\pgfpathlineto{\pgfqpoint{2.381250in}{1.219110in}}%
\pgfpathlineto{\pgfqpoint{2.384750in}{1.240104in}}%
\pgfpathlineto{\pgfqpoint{2.388250in}{1.266347in}}%
\pgfpathlineto{\pgfqpoint{2.391750in}{1.298076in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{1.372725in}}%
\pgfpathlineto{\pgfqpoint{2.409250in}{1.488789in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{1.522200in}}%
\pgfpathlineto{\pgfqpoint{2.416250in}{1.550319in}}%
\pgfpathlineto{\pgfqpoint{2.419750in}{1.571553in}}%
\pgfpathlineto{\pgfqpoint{2.423250in}{1.584311in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{1.587524in}}%
\pgfpathlineto{\pgfqpoint{2.430250in}{1.582224in}}%
\pgfpathlineto{\pgfqpoint{2.433750in}{1.569963in}}%
\pgfpathlineto{\pgfqpoint{2.437250in}{1.552296in}}%
\pgfpathlineto{\pgfqpoint{2.444250in}{1.506960in}}%
\pgfpathlineto{\pgfqpoint{2.451250in}{1.458649in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{1.437263in}}%
\pgfpathlineto{\pgfqpoint{2.458250in}{1.419797in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{1.407402in}}%
\pgfpathlineto{\pgfqpoint{2.465250in}{1.399629in}}%
\pgfpathlineto{\pgfqpoint{2.468750in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{2.472250in}{1.394552in}}%
\pgfpathlineto{\pgfqpoint{2.475750in}{1.395546in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{1.402459in}}%
\pgfpathlineto{\pgfqpoint{2.489750in}{1.403239in}}%
\pgfpathlineto{\pgfqpoint{2.493250in}{1.401840in}}%
\pgfpathlineto{\pgfqpoint{2.496750in}{1.397653in}}%
\pgfpathlineto{\pgfqpoint{2.500250in}{1.391041in}}%
\pgfpathlineto{\pgfqpoint{2.503750in}{1.382604in}}%
\pgfpathlineto{\pgfqpoint{2.510750in}{1.362671in}}%
\pgfpathlineto{\pgfqpoint{2.517750in}{1.342677in}}%
\pgfpathlineto{\pgfqpoint{2.521250in}{1.334164in}}%
\pgfpathlineto{\pgfqpoint{2.524750in}{1.327444in}}%
\pgfpathlineto{\pgfqpoint{2.528250in}{1.323119in}}%
\pgfpathlineto{\pgfqpoint{2.531750in}{1.321631in}}%
\pgfpathlineto{\pgfqpoint{2.535250in}{1.322763in}}%
\pgfpathlineto{\pgfqpoint{2.538750in}{1.326141in}}%
\pgfpathlineto{\pgfqpoint{2.542250in}{1.331387in}}%
\pgfpathlineto{\pgfqpoint{2.545750in}{1.338124in}}%
\pgfpathlineto{\pgfqpoint{2.552750in}{1.354562in}}%
\pgfpathlineto{\pgfqpoint{2.563250in}{1.380981in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{1.388761in}}%
\pgfpathlineto{\pgfqpoint{2.570250in}{1.395467in}}%
\pgfpathlineto{\pgfqpoint{2.573750in}{1.400797in}}%
\pgfpathlineto{\pgfqpoint{2.577250in}{1.404447in}}%
\pgfpathlineto{\pgfqpoint{2.580750in}{1.406113in}}%
\pgfpathlineto{\pgfqpoint{2.584250in}{1.405494in}}%
\pgfpathlineto{\pgfqpoint{2.587750in}{1.402284in}}%
\pgfpathlineto{\pgfqpoint{2.591250in}{1.396183in}}%
\pgfpathlineto{\pgfqpoint{2.594750in}{1.386885in}}%
\pgfpathlineto{\pgfqpoint{2.598250in}{1.374088in}}%
\pgfpathlineto{\pgfqpoint{2.601750in}{1.357696in}}%
\pgfpathlineto{\pgfqpoint{2.608750in}{1.317256in}}%
\pgfpathlineto{\pgfqpoint{2.619250in}{1.251523in}}%
\pgfpathlineto{\pgfqpoint{2.622750in}{1.232010in}}%
\pgfpathlineto{\pgfqpoint{2.626250in}{1.215259in}}%
\pgfpathlineto{\pgfqpoint{2.629750in}{1.202207in}}%
\pgfpathlineto{\pgfqpoint{2.633250in}{1.193793in}}%
\pgfpathlineto{\pgfqpoint{2.636750in}{1.190697in}}%
\pgfpathlineto{\pgfqpoint{2.640250in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{2.643750in}{1.198801in}}%
\pgfpathlineto{\pgfqpoint{2.647250in}{1.208787in}}%
\pgfpathlineto{\pgfqpoint{2.650750in}{1.221918in}}%
\pgfpathlineto{\pgfqpoint{2.654250in}{1.237588in}}%
\pgfpathlineto{\pgfqpoint{2.661250in}{1.274114in}}%
\pgfpathlineto{\pgfqpoint{2.675250in}{1.351705in}}%
\pgfpathlineto{\pgfqpoint{2.685750in}{1.405126in}}%
\pgfpathlineto{\pgfqpoint{2.696250in}{1.453699in}}%
\pgfpathlineto{\pgfqpoint{2.703250in}{1.483281in}}%
\pgfpathlineto{\pgfqpoint{2.710250in}{1.509842in}}%
\pgfpathlineto{\pgfqpoint{2.713750in}{1.520915in}}%
\pgfpathlineto{\pgfqpoint{2.717250in}{1.529802in}}%
\pgfpathlineto{\pgfqpoint{2.720750in}{1.535968in}}%
\pgfpathlineto{\pgfqpoint{2.724250in}{1.538876in}}%
\pgfpathlineto{\pgfqpoint{2.727750in}{1.537991in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.532778in}}%
\pgfpathlineto{\pgfqpoint{2.734750in}{1.522700in}}%
\pgfpathlineto{\pgfqpoint{2.738250in}{1.507223in}}%
\pgfpathlineto{\pgfqpoint{2.741750in}{1.486091in}}%
\pgfpathlineto{\pgfqpoint{2.745250in}{1.460173in}}%
\pgfpathlineto{\pgfqpoint{2.752250in}{1.398577in}}%
\pgfpathlineto{\pgfqpoint{2.766250in}{1.268527in}}%
\pgfpathlineto{\pgfqpoint{2.769750in}{1.241291in}}%
\pgfpathlineto{\pgfqpoint{2.773250in}{1.218464in}}%
\pgfpathlineto{\pgfqpoint{2.776750in}{1.200934in}}%
\pgfpathlineto{\pgfqpoint{2.780250in}{1.188543in}}%
\pgfpathlineto{\pgfqpoint{2.783750in}{1.180870in}}%
\pgfpathlineto{\pgfqpoint{2.787250in}{1.177497in}}%
\pgfpathlineto{\pgfqpoint{2.790750in}{1.178001in}}%
\pgfpathlineto{\pgfqpoint{2.794250in}{1.181965in}}%
\pgfpathlineto{\pgfqpoint{2.797750in}{1.188967in}}%
\pgfpathlineto{\pgfqpoint{2.801250in}{1.198588in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{1.210407in}}%
\pgfpathlineto{\pgfqpoint{2.811750in}{1.238962in}}%
\pgfpathlineto{\pgfqpoint{2.832750in}{1.333652in}}%
\pgfpathlineto{\pgfqpoint{2.836250in}{1.346330in}}%
\pgfpathlineto{\pgfqpoint{2.839750in}{1.356998in}}%
\pgfpathlineto{\pgfqpoint{2.843250in}{1.365236in}}%
\pgfpathlineto{\pgfqpoint{2.846750in}{1.370733in}}%
\pgfpathlineto{\pgfqpoint{2.850250in}{1.373625in}}%
\pgfpathlineto{\pgfqpoint{2.853750in}{1.374161in}}%
\pgfpathlineto{\pgfqpoint{2.857250in}{1.372585in}}%
\pgfpathlineto{\pgfqpoint{2.860750in}{1.369147in}}%
\pgfpathlineto{\pgfqpoint{2.864250in}{1.364092in}}%
\pgfpathlineto{\pgfqpoint{2.867750in}{1.357668in}}%
\pgfpathlineto{\pgfqpoint{2.874750in}{1.341702in}}%
\pgfpathlineto{\pgfqpoint{2.892250in}{1.296236in}}%
\pgfpathlineto{\pgfqpoint{2.895750in}{1.288817in}}%
\pgfpathlineto{\pgfqpoint{2.899250in}{1.282774in}}%
\pgfpathlineto{\pgfqpoint{2.902750in}{1.278461in}}%
\pgfpathlineto{\pgfqpoint{2.906250in}{1.276227in}}%
\pgfpathlineto{\pgfqpoint{2.909750in}{1.276426in}}%
\pgfpathlineto{\pgfqpoint{2.913250in}{1.279408in}}%
\pgfpathlineto{\pgfqpoint{2.916750in}{1.285317in}}%
\pgfpathlineto{\pgfqpoint{2.920250in}{1.293465in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.330528in}}%
\pgfpathlineto{\pgfqpoint{2.937750in}{1.336431in}}%
\pgfpathlineto{\pgfqpoint{2.941250in}{1.339198in}}%
\pgfpathlineto{\pgfqpoint{2.944750in}{1.337933in}}%
\pgfpathlineto{\pgfqpoint{2.948250in}{1.331739in}}%
\pgfpathlineto{\pgfqpoint{2.951750in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{2.955250in}{1.303767in}}%
\pgfpathlineto{\pgfqpoint{2.958750in}{1.284028in}}%
\pgfpathlineto{\pgfqpoint{2.976250in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{2.979750in}{1.160247in}}%
\pgfpathlineto{\pgfqpoint{2.983250in}{1.149865in}}%
\pgfpathlineto{\pgfqpoint{2.986750in}{1.145246in}}%
\pgfpathlineto{\pgfqpoint{2.990250in}{1.145838in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{1.150742in}}%
\pgfpathlineto{\pgfqpoint{2.997250in}{1.159059in}}%
\pgfpathlineto{\pgfqpoint{3.000750in}{1.169888in}}%
\pgfpathlineto{\pgfqpoint{3.014750in}{1.220343in}}%
\pgfpathlineto{\pgfqpoint{3.018250in}{1.230244in}}%
\pgfpathlineto{\pgfqpoint{3.021750in}{1.237474in}}%
\pgfpathlineto{\pgfqpoint{3.025250in}{1.242207in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.244830in}}%
\pgfpathlineto{\pgfqpoint{3.032250in}{1.245729in}}%
\pgfpathlineto{\pgfqpoint{3.035750in}{1.245292in}}%
\pgfpathlineto{\pgfqpoint{3.039250in}{1.243905in}}%
\pgfpathlineto{\pgfqpoint{3.049750in}{1.237916in}}%
\pgfpathlineto{\pgfqpoint{3.053250in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{3.056750in}{1.236164in}}%
\pgfpathlineto{\pgfqpoint{3.060250in}{1.236467in}}%
\pgfpathlineto{\pgfqpoint{3.067250in}{1.238308in}}%
\pgfpathlineto{\pgfqpoint{3.074250in}{1.240155in}}%
\pgfpathlineto{\pgfqpoint{3.077750in}{1.240466in}}%
\pgfpathlineto{\pgfqpoint{3.081250in}{1.240041in}}%
\pgfpathlineto{\pgfqpoint{3.084750in}{1.238634in}}%
\pgfpathlineto{\pgfqpoint{3.088250in}{1.235999in}}%
\pgfpathlineto{\pgfqpoint{3.091750in}{1.231935in}}%
\pgfpathlineto{\pgfqpoint{3.095250in}{1.226419in}}%
\pgfpathlineto{\pgfqpoint{3.098750in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{3.102250in}{1.211127in}}%
\pgfpathlineto{\pgfqpoint{3.105750in}{1.201394in}}%
\pgfpathlineto{\pgfqpoint{3.109250in}{1.190302in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{1.164127in}}%
\pgfpathlineto{\pgfqpoint{3.123250in}{1.132785in}}%
\pgfpathlineto{\pgfqpoint{3.140750in}{1.045212in}}%
\pgfpathlineto{\pgfqpoint{3.144250in}{1.030649in}}%
\pgfpathlineto{\pgfqpoint{3.147750in}{1.018491in}}%
\pgfpathlineto{\pgfqpoint{3.151250in}{1.009345in}}%
\pgfpathlineto{\pgfqpoint{3.154750in}{1.003819in}}%
\pgfpathlineto{\pgfqpoint{3.158250in}{1.002522in}}%
\pgfpathlineto{\pgfqpoint{3.161750in}{1.005805in}}%
\pgfpathlineto{\pgfqpoint{3.165250in}{1.012983in}}%
\pgfpathlineto{\pgfqpoint{3.168750in}{1.023117in}}%
\pgfpathlineto{\pgfqpoint{3.175750in}{1.048487in}}%
\pgfpathlineto{\pgfqpoint{3.182750in}{1.074386in}}%
\pgfpathlineto{\pgfqpoint{3.186250in}{1.085181in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{1.093286in}}%
\pgfpathlineto{\pgfqpoint{3.193250in}{1.097758in}}%
\pgfpathlineto{\pgfqpoint{3.196750in}{1.097936in}}%
\pgfpathlineto{\pgfqpoint{3.200250in}{1.094263in}}%
\pgfpathlineto{\pgfqpoint{3.203750in}{1.087462in}}%
\pgfpathlineto{\pgfqpoint{3.207250in}{1.078255in}}%
\pgfpathlineto{\pgfqpoint{3.214250in}{1.055516in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{1.031822in}}%
\pgfpathlineto{\pgfqpoint{3.224750in}{1.021424in}}%
\pgfpathlineto{\pgfqpoint{3.228250in}{1.012954in}}%
\pgfpathlineto{\pgfqpoint{3.231750in}{1.006964in}}%
\pgfpathlineto{\pgfqpoint{3.235250in}{1.003310in}}%
\pgfpathlineto{\pgfqpoint{3.238750in}{1.001680in}}%
\pgfpathlineto{\pgfqpoint{3.242250in}{1.001759in}}%
\pgfpathlineto{\pgfqpoint{3.245750in}{1.003233in}}%
\pgfpathlineto{\pgfqpoint{3.249250in}{1.005789in}}%
\pgfpathlineto{\pgfqpoint{3.256250in}{1.012889in}}%
\pgfpathlineto{\pgfqpoint{3.263250in}{1.020548in}}%
\pgfpathlineto{\pgfqpoint{3.270250in}{1.026782in}}%
\pgfpathlineto{\pgfqpoint{3.277250in}{1.031730in}}%
\pgfpathlineto{\pgfqpoint{3.294750in}{1.042847in}}%
\pgfpathlineto{\pgfqpoint{3.301750in}{1.048512in}}%
\pgfpathlineto{\pgfqpoint{3.312250in}{1.058631in}}%
\pgfpathlineto{\pgfqpoint{3.322750in}{1.068527in}}%
\pgfpathlineto{\pgfqpoint{3.329750in}{1.073769in}}%
\pgfpathlineto{\pgfqpoint{3.333250in}{1.075705in}}%
\pgfpathlineto{\pgfqpoint{3.336750in}{1.077063in}}%
\pgfpathlineto{\pgfqpoint{3.340250in}{1.077749in}}%
\pgfpathlineto{\pgfqpoint{3.343750in}{1.077670in}}%
\pgfpathlineto{\pgfqpoint{3.347250in}{1.076735in}}%
\pgfpathlineto{\pgfqpoint{3.350750in}{1.074852in}}%
\pgfpathlineto{\pgfqpoint{3.354250in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{3.357750in}{1.067867in}}%
\pgfpathlineto{\pgfqpoint{3.361250in}{1.062581in}}%
\pgfpathlineto{\pgfqpoint{3.364750in}{1.055977in}}%
\pgfpathlineto{\pgfqpoint{3.368250in}{1.047962in}}%
\pgfpathlineto{\pgfqpoint{3.371750in}{1.038443in}}%
\pgfpathlineto{\pgfqpoint{3.375250in}{1.027327in}}%
\pgfpathlineto{\pgfqpoint{3.378750in}{1.014524in}}%
\pgfpathlineto{\pgfqpoint{3.382250in}{0.999939in}}%
\pgfpathlineto{\pgfqpoint{3.385750in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{3.389250in}{0.965058in}}%
\pgfpathlineto{\pgfqpoint{3.396250in}{0.921944in}}%
\pgfpathlineto{\pgfqpoint{3.399750in}{0.897068in}}%
\pgfpathlineto{\pgfqpoint{3.399750in}{0.897068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.143250in}{0.388652in}}{\pgfqpoint{1.260000in}{1.256597in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143250in}{0.688184in}}%
\pgfpathlineto{\pgfqpoint{2.146750in}{0.691922in}}%
\pgfpathlineto{\pgfqpoint{2.150250in}{0.693828in}}%
\pgfpathlineto{\pgfqpoint{2.153750in}{0.694063in}}%
\pgfpathlineto{\pgfqpoint{2.157250in}{0.692787in}}%
\pgfpathlineto{\pgfqpoint{2.160750in}{0.690160in}}%
\pgfpathlineto{\pgfqpoint{2.164250in}{0.686343in}}%
\pgfpathlineto{\pgfqpoint{2.167750in}{0.681496in}}%
\pgfpathlineto{\pgfqpoint{2.174750in}{0.669353in}}%
\pgfpathlineto{\pgfqpoint{2.181750in}{0.655017in}}%
\pgfpathlineto{\pgfqpoint{2.195750in}{0.624893in}}%
\pgfpathlineto{\pgfqpoint{2.202750in}{0.611673in}}%
\pgfpathlineto{\pgfqpoint{2.206250in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.209750in}{0.601392in}}%
\pgfpathlineto{\pgfqpoint{2.213250in}{0.597754in}}%
\pgfpathlineto{\pgfqpoint{2.216750in}{0.595347in}}%
\pgfpathlineto{\pgfqpoint{2.220250in}{0.594410in}}%
\pgfpathlineto{\pgfqpoint{2.223750in}{0.595193in}}%
\pgfpathlineto{\pgfqpoint{2.227250in}{0.597951in}}%
\pgfpathlineto{\pgfqpoint{2.230750in}{0.602935in}}%
\pgfpathlineto{\pgfqpoint{2.234250in}{0.610399in}}%
\pgfpathlineto{\pgfqpoint{2.237750in}{0.620595in}}%
\pgfpathlineto{\pgfqpoint{2.241250in}{0.633775in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{0.650193in}}%
\pgfpathlineto{\pgfqpoint{2.248250in}{0.670102in}}%
\pgfpathlineto{\pgfqpoint{2.251750in}{0.693581in}}%
\pgfpathlineto{\pgfqpoint{2.258750in}{0.748641in}}%
\pgfpathlineto{\pgfqpoint{2.276250in}{0.897079in}}%
\pgfpathlineto{\pgfqpoint{2.279750in}{0.922364in}}%
\pgfpathlineto{\pgfqpoint{2.283250in}{0.944357in}}%
\pgfpathlineto{\pgfqpoint{2.286750in}{0.962507in}}%
\pgfpathlineto{\pgfqpoint{2.290250in}{0.977189in}}%
\pgfpathlineto{\pgfqpoint{2.293750in}{0.989005in}}%
\pgfpathlineto{\pgfqpoint{2.297250in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{1.006457in}}%
\pgfpathlineto{\pgfqpoint{2.314750in}{1.033551in}}%
\pgfpathlineto{\pgfqpoint{2.318250in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{2.321750in}{1.052677in}}%
\pgfpathlineto{\pgfqpoint{2.328750in}{1.077650in}}%
\pgfpathlineto{\pgfqpoint{2.342750in}{1.130935in}}%
\pgfpathlineto{\pgfqpoint{2.346250in}{1.142268in}}%
\pgfpathlineto{\pgfqpoint{2.349750in}{1.151884in}}%
\pgfpathlineto{\pgfqpoint{2.353250in}{1.159323in}}%
\pgfpathlineto{\pgfqpoint{2.356750in}{1.164362in}}%
\pgfpathlineto{\pgfqpoint{2.360250in}{1.167715in}}%
\pgfpathlineto{\pgfqpoint{2.367250in}{1.173173in}}%
\pgfpathlineto{\pgfqpoint{2.370750in}{1.177182in}}%
\pgfpathlineto{\pgfqpoint{2.374250in}{1.183312in}}%
\pgfpathlineto{\pgfqpoint{2.377750in}{1.192516in}}%
\pgfpathlineto{\pgfqpoint{2.381250in}{1.205746in}}%
\pgfpathlineto{\pgfqpoint{2.384750in}{1.223952in}}%
\pgfpathlineto{\pgfqpoint{2.388250in}{1.248088in}}%
\pgfpathlineto{\pgfqpoint{2.391750in}{1.278608in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{1.352215in}}%
\pgfpathlineto{\pgfqpoint{2.405750in}{1.429114in}}%
\pgfpathlineto{\pgfqpoint{2.409250in}{1.463750in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{1.493152in}}%
\pgfpathlineto{\pgfqpoint{2.416250in}{1.515300in}}%
\pgfpathlineto{\pgfqpoint{2.419750in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{2.423250in}{1.529759in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{1.518751in}}%
\pgfpathlineto{\pgfqpoint{2.430250in}{1.496732in}}%
\pgfpathlineto{\pgfqpoint{2.433750in}{1.466002in}}%
\pgfpathlineto{\pgfqpoint{2.437250in}{1.428861in}}%
\pgfpathlineto{\pgfqpoint{2.451250in}{1.262193in}}%
\pgfpathlineto{\pgfqpoint{2.454750in}{1.227500in}}%
\pgfpathlineto{\pgfqpoint{2.458250in}{1.200196in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{1.181998in}}%
\pgfpathlineto{\pgfqpoint{2.465250in}{1.172276in}}%
\pgfpathlineto{\pgfqpoint{2.468750in}{1.169817in}}%
\pgfpathlineto{\pgfqpoint{2.472250in}{1.173409in}}%
\pgfpathlineto{\pgfqpoint{2.475750in}{1.181837in}}%
\pgfpathlineto{\pgfqpoint{2.479250in}{1.193889in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{1.224011in}}%
\pgfpathlineto{\pgfqpoint{2.493250in}{1.254068in}}%
\pgfpathlineto{\pgfqpoint{2.496750in}{1.266244in}}%
\pgfpathlineto{\pgfqpoint{2.500250in}{1.275992in}}%
\pgfpathlineto{\pgfqpoint{2.503750in}{1.283327in}}%
\pgfpathlineto{\pgfqpoint{2.507250in}{1.288265in}}%
\pgfpathlineto{\pgfqpoint{2.510750in}{1.290820in}}%
\pgfpathlineto{\pgfqpoint{2.514250in}{1.291008in}}%
\pgfpathlineto{\pgfqpoint{2.517750in}{1.288843in}}%
\pgfpathlineto{\pgfqpoint{2.521250in}{1.284341in}}%
\pgfpathlineto{\pgfqpoint{2.524750in}{1.277516in}}%
\pgfpathlineto{\pgfqpoint{2.528250in}{1.268384in}}%
\pgfpathlineto{\pgfqpoint{2.531750in}{1.257107in}}%
\pgfpathlineto{\pgfqpoint{2.545750in}{1.206952in}}%
\pgfpathlineto{\pgfqpoint{2.549250in}{1.197621in}}%
\pgfpathlineto{\pgfqpoint{2.552750in}{1.191362in}}%
\pgfpathlineto{\pgfqpoint{2.556250in}{1.189068in}}%
\pgfpathlineto{\pgfqpoint{2.559750in}{1.191634in}}%
\pgfpathlineto{\pgfqpoint{2.563250in}{1.199952in}}%
\pgfpathlineto{\pgfqpoint{2.566750in}{1.214523in}}%
\pgfpathlineto{\pgfqpoint{2.570250in}{1.234268in}}%
\pgfpathlineto{\pgfqpoint{2.577250in}{1.283397in}}%
\pgfpathlineto{\pgfqpoint{2.584250in}{1.335563in}}%
\pgfpathlineto{\pgfqpoint{2.587750in}{1.359106in}}%
\pgfpathlineto{\pgfqpoint{2.591250in}{1.378992in}}%
\pgfpathlineto{\pgfqpoint{2.594750in}{1.393749in}}%
\pgfpathlineto{\pgfqpoint{2.598250in}{1.401907in}}%
\pgfpathlineto{\pgfqpoint{2.601750in}{1.402437in}}%
\pgfpathlineto{\pgfqpoint{2.605250in}{1.396093in}}%
\pgfpathlineto{\pgfqpoint{2.608750in}{1.384071in}}%
\pgfpathlineto{\pgfqpoint{2.612250in}{1.367569in}}%
\pgfpathlineto{\pgfqpoint{2.619250in}{1.325915in}}%
\pgfpathlineto{\pgfqpoint{2.629750in}{1.259768in}}%
\pgfpathlineto{\pgfqpoint{2.633250in}{1.241532in}}%
\pgfpathlineto{\pgfqpoint{2.636750in}{1.226935in}}%
\pgfpathlineto{\pgfqpoint{2.640250in}{1.215872in}}%
\pgfpathlineto{\pgfqpoint{2.643750in}{1.207972in}}%
\pgfpathlineto{\pgfqpoint{2.647250in}{1.202869in}}%
\pgfpathlineto{\pgfqpoint{2.650750in}{1.200191in}}%
\pgfpathlineto{\pgfqpoint{2.654250in}{1.199572in}}%
\pgfpathlineto{\pgfqpoint{2.657750in}{1.200642in}}%
\pgfpathlineto{\pgfqpoint{2.661250in}{1.203033in}}%
\pgfpathlineto{\pgfqpoint{2.664750in}{1.206375in}}%
\pgfpathlineto{\pgfqpoint{2.671750in}{1.214491in}}%
\pgfpathlineto{\pgfqpoint{2.692750in}{1.240190in}}%
\pgfpathlineto{\pgfqpoint{2.699750in}{1.247282in}}%
\pgfpathlineto{\pgfqpoint{2.706750in}{1.252727in}}%
\pgfpathlineto{\pgfqpoint{2.713750in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{2.734750in}{1.266279in}}%
\pgfpathlineto{\pgfqpoint{2.741750in}{1.271305in}}%
\pgfpathlineto{\pgfqpoint{2.748750in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{2.755750in}{1.285763in}}%
\pgfpathlineto{\pgfqpoint{2.766250in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{2.780250in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{2.783750in}{1.321584in}}%
\pgfpathlineto{\pgfqpoint{2.787250in}{1.325009in}}%
\pgfpathlineto{\pgfqpoint{2.790750in}{1.327617in}}%
\pgfpathlineto{\pgfqpoint{2.794250in}{1.329206in}}%
\pgfpathlineto{\pgfqpoint{2.797750in}{1.329573in}}%
\pgfpathlineto{\pgfqpoint{2.801250in}{1.328516in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{1.325833in}}%
\pgfpathlineto{\pgfqpoint{2.808250in}{1.321321in}}%
\pgfpathlineto{\pgfqpoint{2.811750in}{1.314965in}}%
\pgfpathlineto{\pgfqpoint{2.822250in}{1.292783in}}%
\pgfpathlineto{\pgfqpoint{2.825750in}{1.287376in}}%
\pgfpathlineto{\pgfqpoint{2.829250in}{1.284474in}}%
\pgfpathlineto{\pgfqpoint{2.832750in}{1.284984in}}%
\pgfpathlineto{\pgfqpoint{2.836250in}{1.289813in}}%
\pgfpathlineto{\pgfqpoint{2.839750in}{1.299869in}}%
\pgfpathlineto{\pgfqpoint{2.843250in}{1.316058in}}%
\pgfpathlineto{\pgfqpoint{2.846750in}{1.338860in}}%
\pgfpathlineto{\pgfqpoint{2.850250in}{1.367035in}}%
\pgfpathlineto{\pgfqpoint{2.857250in}{1.432848in}}%
\pgfpathlineto{\pgfqpoint{2.864250in}{1.500170in}}%
\pgfpathlineto{\pgfqpoint{2.867750in}{1.530232in}}%
\pgfpathlineto{\pgfqpoint{2.871250in}{1.555673in}}%
\pgfpathlineto{\pgfqpoint{2.874750in}{1.574829in}}%
\pgfpathlineto{\pgfqpoint{2.878250in}{1.586032in}}%
\pgfpathlineto{\pgfqpoint{2.881750in}{1.588132in}}%
\pgfpathlineto{\pgfqpoint{2.885250in}{1.582034in}}%
\pgfpathlineto{\pgfqpoint{2.888750in}{1.569159in}}%
\pgfpathlineto{\pgfqpoint{2.892250in}{1.550929in}}%
\pgfpathlineto{\pgfqpoint{2.895750in}{1.528762in}}%
\pgfpathlineto{\pgfqpoint{2.909750in}{1.429152in}}%
\pgfpathlineto{\pgfqpoint{2.913250in}{1.408616in}}%
\pgfpathlineto{\pgfqpoint{2.916750in}{1.392343in}}%
\pgfpathlineto{\pgfqpoint{2.920250in}{1.380126in}}%
\pgfpathlineto{\pgfqpoint{2.923750in}{1.371434in}}%
\pgfpathlineto{\pgfqpoint{2.927250in}{1.365735in}}%
\pgfpathlineto{\pgfqpoint{2.930750in}{1.362499in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.361193in}}%
\pgfpathlineto{\pgfqpoint{2.937750in}{1.361286in}}%
\pgfpathlineto{\pgfqpoint{2.944750in}{1.363544in}}%
\pgfpathlineto{\pgfqpoint{2.948250in}{1.364646in}}%
\pgfpathlineto{\pgfqpoint{2.951750in}{1.365125in}}%
\pgfpathlineto{\pgfqpoint{2.955250in}{1.364974in}}%
\pgfpathlineto{\pgfqpoint{2.958750in}{1.364287in}}%
\pgfpathlineto{\pgfqpoint{2.965750in}{1.361691in}}%
\pgfpathlineto{\pgfqpoint{2.976250in}{1.356172in}}%
\pgfpathlineto{\pgfqpoint{2.983250in}{1.352527in}}%
\pgfpathlineto{\pgfqpoint{2.993750in}{1.347522in}}%
\pgfpathlineto{\pgfqpoint{2.997250in}{1.345203in}}%
\pgfpathlineto{\pgfqpoint{3.000750in}{1.342161in}}%
\pgfpathlineto{\pgfqpoint{3.004250in}{1.338158in}}%
\pgfpathlineto{\pgfqpoint{3.007750in}{1.332958in}}%
\pgfpathlineto{\pgfqpoint{3.011250in}{1.326320in}}%
\pgfpathlineto{\pgfqpoint{3.014750in}{1.318007in}}%
\pgfpathlineto{\pgfqpoint{3.018250in}{1.307782in}}%
\pgfpathlineto{\pgfqpoint{3.021750in}{1.295563in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.267486in}}%
\pgfpathlineto{\pgfqpoint{3.035750in}{1.239249in}}%
\pgfpathlineto{\pgfqpoint{3.039250in}{1.226830in}}%
\pgfpathlineto{\pgfqpoint{3.042750in}{1.216483in}}%
\pgfpathlineto{\pgfqpoint{3.046250in}{1.208910in}}%
\pgfpathlineto{\pgfqpoint{3.049750in}{1.204816in}}%
\pgfpathlineto{\pgfqpoint{3.053250in}{1.204904in}}%
\pgfpathlineto{\pgfqpoint{3.056750in}{1.209592in}}%
\pgfpathlineto{\pgfqpoint{3.060250in}{1.218149in}}%
\pgfpathlineto{\pgfqpoint{3.063750in}{1.229557in}}%
\pgfpathlineto{\pgfqpoint{3.077750in}{1.283360in}}%
\pgfpathlineto{\pgfqpoint{3.081250in}{1.293768in}}%
\pgfpathlineto{\pgfqpoint{3.084750in}{1.300923in}}%
\pgfpathlineto{\pgfqpoint{3.088250in}{1.303810in}}%
\pgfpathlineto{\pgfqpoint{3.091750in}{1.301713in}}%
\pgfpathlineto{\pgfqpoint{3.095250in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{3.098750in}{1.284847in}}%
\pgfpathlineto{\pgfqpoint{3.102250in}{1.271673in}}%
\pgfpathlineto{\pgfqpoint{3.109250in}{1.239824in}}%
\pgfpathlineto{\pgfqpoint{3.119750in}{1.190257in}}%
\pgfpathlineto{\pgfqpoint{3.123250in}{1.176443in}}%
\pgfpathlineto{\pgfqpoint{3.126750in}{1.165113in}}%
\pgfpathlineto{\pgfqpoint{3.130250in}{1.156073in}}%
\pgfpathlineto{\pgfqpoint{3.133750in}{1.148927in}}%
\pgfpathlineto{\pgfqpoint{3.137250in}{1.143282in}}%
\pgfpathlineto{\pgfqpoint{3.140750in}{1.138745in}}%
\pgfpathlineto{\pgfqpoint{3.147750in}{1.131417in}}%
\pgfpathlineto{\pgfqpoint{3.154750in}{1.123792in}}%
\pgfpathlineto{\pgfqpoint{3.158250in}{1.118884in}}%
\pgfpathlineto{\pgfqpoint{3.161750in}{1.112855in}}%
\pgfpathlineto{\pgfqpoint{3.168750in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.175750in}{1.084504in}}%
\pgfpathlineto{\pgfqpoint{3.179250in}{1.078438in}}%
\pgfpathlineto{\pgfqpoint{3.182750in}{1.073614in}}%
\pgfpathlineto{\pgfqpoint{3.186250in}{1.070446in}}%
\pgfpathlineto{\pgfqpoint{3.189750in}{1.069352in}}%
\pgfpathlineto{\pgfqpoint{3.193250in}{1.070748in}}%
\pgfpathlineto{\pgfqpoint{3.196750in}{1.074848in}}%
\pgfpathlineto{\pgfqpoint{3.200250in}{1.081062in}}%
\pgfpathlineto{\pgfqpoint{3.214250in}{1.111236in}}%
\pgfpathlineto{\pgfqpoint{3.217750in}{1.116152in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{1.118434in}}%
\pgfpathlineto{\pgfqpoint{3.224750in}{1.117292in}}%
\pgfpathlineto{\pgfqpoint{3.228250in}{1.111934in}}%
\pgfpathlineto{\pgfqpoint{3.231750in}{1.101895in}}%
\pgfpathlineto{\pgfqpoint{3.235250in}{1.088018in}}%
\pgfpathlineto{\pgfqpoint{3.242250in}{1.053431in}}%
\pgfpathlineto{\pgfqpoint{3.249250in}{1.017530in}}%
\pgfpathlineto{\pgfqpoint{3.252750in}{1.002011in}}%
\pgfpathlineto{\pgfqpoint{3.256250in}{0.989673in}}%
\pgfpathlineto{\pgfqpoint{3.259750in}{0.981685in}}%
\pgfpathlineto{\pgfqpoint{3.263250in}{0.979218in}}%
\pgfpathlineto{\pgfqpoint{3.266750in}{0.983080in}}%
\pgfpathlineto{\pgfqpoint{3.270250in}{0.992637in}}%
\pgfpathlineto{\pgfqpoint{3.273750in}{1.006895in}}%
\pgfpathlineto{\pgfqpoint{3.277250in}{1.024859in}}%
\pgfpathlineto{\pgfqpoint{3.284250in}{1.067924in}}%
\pgfpathlineto{\pgfqpoint{3.294750in}{1.135447in}}%
\pgfpathlineto{\pgfqpoint{3.298250in}{1.154756in}}%
\pgfpathlineto{\pgfqpoint{3.301750in}{1.171002in}}%
\pgfpathlineto{\pgfqpoint{3.305250in}{1.184171in}}%
\pgfpathlineto{\pgfqpoint{3.308750in}{1.194442in}}%
\pgfpathlineto{\pgfqpoint{3.312250in}{1.201995in}}%
\pgfpathlineto{\pgfqpoint{3.315750in}{1.207009in}}%
\pgfpathlineto{\pgfqpoint{3.319250in}{1.209665in}}%
\pgfpathlineto{\pgfqpoint{3.322750in}{1.210142in}}%
\pgfpathlineto{\pgfqpoint{3.326250in}{1.208619in}}%
\pgfpathlineto{\pgfqpoint{3.329750in}{1.205277in}}%
\pgfpathlineto{\pgfqpoint{3.333250in}{1.200296in}}%
\pgfpathlineto{\pgfqpoint{3.336750in}{1.193854in}}%
\pgfpathlineto{\pgfqpoint{3.340250in}{1.186132in}}%
\pgfpathlineto{\pgfqpoint{3.347250in}{1.167568in}}%
\pgfpathlineto{\pgfqpoint{3.354250in}{1.146039in}}%
\pgfpathlineto{\pgfqpoint{3.375250in}{1.078054in}}%
\pgfpathlineto{\pgfqpoint{3.382250in}{1.059053in}}%
\pgfpathlineto{\pgfqpoint{3.385750in}{1.051047in}}%
\pgfpathlineto{\pgfqpoint{3.389250in}{1.044278in}}%
\pgfpathlineto{\pgfqpoint{3.392750in}{1.038925in}}%
\pgfpathlineto{\pgfqpoint{3.396250in}{1.035168in}}%
\pgfpathlineto{\pgfqpoint{3.399750in}{1.033187in}}%
\pgfpathlineto{\pgfqpoint{3.399750in}{1.033187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143250in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{2.143250in}{1.645250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403250in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.645250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143250in}{0.388652in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{0.388652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143250in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.645250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203562in}{1.665250in}}%
\pgfpathlineto{\pgfqpoint{3.272938in}{1.665250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.297938in}{1.665250in}}{\pgfqpoint{3.297938in}{1.690250in}}%
\pgfpathlineto{\pgfqpoint{3.297938in}{2.052750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.297938in}{2.077750in}}{\pgfqpoint{3.272938in}{2.077750in}}%
\pgfpathlineto{\pgfqpoint{0.203562in}{2.077750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.178562in}{2.077750in}}{\pgfqpoint{0.178562in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{0.178562in}{1.690250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.178562in}{1.665250in}}{\pgfqpoint{0.203562in}{1.665250in}}%
\pgfpathlineto{\pgfqpoint{0.203562in}{1.665250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228562in}{1.977750in}}%
\pgfpathlineto{\pgfqpoint{0.316062in}{1.977750in}}%
\pgfpathlineto{\pgfqpoint{0.403562in}{1.977750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453562in,y=1.934000in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228562in}{1.797250in}}%
\pgfpathlineto{\pgfqpoint{0.316062in}{1.797250in}}%
\pgfpathlineto{\pgfqpoint{0.403562in}{1.797250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453562in,y=1.753500in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CASSI\cite{cassi_gap_2016}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098187in}{1.977750in}}%
\pgfpathlineto{\pgfqpoint{1.185687in}{1.977750in}}%
\pgfpathlineto{\pgfqpoint{1.273187in}{1.977750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323187in,y=1.934000in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DWT\cite{dwt_2016}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098187in}{1.790250in}}%
\pgfpathlineto{\pgfqpoint{1.185687in}{1.790250in}}%
\pgfpathlineto{\pgfqpoint{1.273187in}{1.790250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323187in,y=1.746500in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WBI\cite{spectral_differences_2006}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908812in}{1.977750in}}%
\pgfpathlineto{\pgfqpoint{1.996312in}{1.977750in}}%
\pgfpathlineto{\pgfqpoint{2.083812in}{1.977750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133812in,y=1.934000in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SD\cite{spectral_differences_2006}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908812in}{1.790250in}}%
\pgfpathlineto{\pgfqpoint{1.996312in}{1.790250in}}%
\pgfpathlineto{\pgfqpoint{2.083812in}{1.790250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133812in,y=1.746500in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ISD\cite{iterative_spectral_differences_2014}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616063in}{1.977750in}}%
\pgfpathlineto{\pgfqpoint{2.703563in}{1.977750in}}%
\pgfpathlineto{\pgfqpoint{2.791063in}{1.977750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841063in,y=1.934000in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HAHSI}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/arrangements.tikz <==
\begin{tikzpicture}[scale=0.5]
    \def\lenssize{0.25}
    \def\inner{6}
    \def\innerradius{0.6}
    \def\middle{12}
    \def\middleradiussmall{1.03923048454}
    \def\middleradiusbig{1.2}
    \def\outer{18}
    \def\outerradiussmall{1.58745078664}
    \def\outerradiusbig{1.8}
    \def\angleone{19.106605350869096}
    \def\angletwo{40.893394649130904}
    \def\anglethree{60}

    % wavelengths
    \begin{scope} [shift={(0, 0)}, scale=1.9]
        % center
        \def\colorshs{{{255, 255, 0}}}
        \pgfmathtruncatemacro{\r}{\colorshs[0][0]}
        \pgfmathtruncatemacro{\g}{\colorshs[0][1]}
        \pgfmathtruncatemacro{\b}{\colorshs[0][2]}
        \definecolor{fillcolor}{RGB}{\r, \g, \b}
        \draw[fill=fillcolor, opacity=0.7] (0, 0) circle (\lenssize);
        \node[] at (0, 0) {\small 580};

        \def\baselines{{650,640,570,510,520,590}}
        \def\colorshs{{{255, 0, 0},{255, 32, 0},{225, 255, 0},{0, 255, 0},{53, 255, 0},{255, 223, 0}}}
        \foreach \i in {1,...,\inner}
        {
            \pgfmathtruncatemacro{\index}{\i - 1}
            \pgfmathtruncatemacro{\r}{\colorshs[\index][0]}
            \pgfmathtruncatemacro{\g}{\colorshs[\index][1]}
            \pgfmathtruncatemacro{\b}{\colorshs[\index][2]}
            \definecolor{fillcolor}{RGB}{\r, \g, \b}
            \draw[fill=fillcolor, opacity=0.7] ({\innerradius * cos((\i/\inner)*360)}, {-\innerradius * sin((\i/\inner)*360)}) circle (\lenssize);
            \pgfmathsetmacro\baseline{\baselines[\i - 1]}
            \node[] at ({\innerradius * cos((\i/\inner)*360)}, {-\innerradius * sin((\i/\inner)*360)}) {\small \baseline};
        }

        \def\baselines{{660,710,700,690,630,560,500,450,460,470,530,600}}
        \def\colorshs{{{255, 0, 0},{236, 0, 0},{255, 0, 0},{255, 0, 0},{255, 78, 0},{194, 255, 0},{0, 255, 146},{0, 70, 255},{0, 122, 255},{0, 169, 255},{93, 255, 0},{255, 190, 0}}}
        \foreach \i in {1,...,\middle}
        {
            \pgfmathtruncatemacro{\index}{\i - 1}
            \pgfmathtruncatemacro{\r}{\colorshs[\index][0]}
            \pgfmathtruncatemacro{\g}{\colorshs[\index][1]}
            \pgfmathtruncatemacro{\b}{\colorshs[\index][2]}
            \definecolor{fillcolor}{RGB}{\r, \g, \b}
            \pgfmathsetmacro{\size}{ifthenelse(Mod(\i,2) == 0, \middleradiusbig, \middleradiussmall)}
            \draw[fill=fillcolor, opacity=0.7] ({\size * cos((\i/\middle)*360)}, {-\size * sin((\i/\middle)*360)}) circle (\lenssize);
            \pgfmathsetmacro\baseline{\baselines[\i - 1]}
            \node[] at ({\size * cos((\i/\middle)*360)}, {-\size * sin((\i/\middle)*360)}) {\small \baseline};
        }

        \def\baselines{{670,720,730,750,740,550,680,620,400,490,440,430,410,420,610,480,540,760}}
        \def\colorshs{{{255, 0, 0},{218, 0, 0},{199, 0, 0},{160, 0, 0},{180, 0, 0},{162, 255, 0},{255, 0, 0},{255, 118, 0},{130, 0, 180},{0, 255, 255},{0, 0, 255},{60, 0, 255},{125, 0, 218},{105, 0, 255},{255, 155, 0},{0, 213, 255},{129, 255, 0},{140, 0, 0}}}
        \foreach \i in {1,...,\outer}
        {
            \pgfmathtruncatemacro{\index}{\i - 1}
            \pgfmathtruncatemacro{\r}{\colorshs[\index][0]}
            \pgfmathtruncatemacro{\g}{\colorshs[\index][1]}
            \pgfmathtruncatemacro{\b}{\colorshs[\index][2]}
            \definecolor{fillcolor}{RGB}{\r, \g, \b}
            \pgfmathsetmacro{\size}{ifthenelse(Mod(\i,3) == 0, \outerradiusbig, \outerradiussmall)}
            \pgfmathsetmacro{\angle}{ifthenelse(Mod(\i,3) == 0, \anglethree + \i * 20, ifthenelse(Mod(\i,3) == 1, \angleone + (\i - 1) * 20, \angletwo + (\i - 2) * 20)}
            \draw[fill=fillcolor, opacity=0.7] ({\size * cos(\angle)}, {-\size * sin(\angle)}) circle (\lenssize);
            \pgfmathsetmacro\baseline{\baselines[\i - 1]}
            \node[] at ({\size * cos(\angle)}, {-\size * sin(\angle)}) {\small \baseline};
        }
    \end{scope}

    \node[] at (9, 0) {\includegraphics[width=0.2\textwidth]{hahsi-front}};
\end{tikzpicture}

==> tikz/communication.tikz <==
\begin{tikzpicture}
    \node[] at (0, 0) {\includegraphics[width=0.3\textwidth]{hahsi-backplane}};
\end{tikzpicture}

==> tikz/communication_flow.tikz <==
\begin{tikzpicture}[>=triangle 60, y=-1cm]
    \node[draw] (cam) at (0, 0) {Cameras};
    \node[draw] (sw1) at (3, 0) {Switch};
    \node[draw, line width=0.5mm] (pc) at (5.3, 0) {PC};

    \node[draw, rounded corners=3mm] (anal) at (7, 2) {Analysis};

    \node[draw] (sw2) at (6, 4) {Switch};
    \node[draw] (ard) at (4, 4) {Arduino};
    \node[draw] (pic) at (2, 4) {Picos};
    \node[draw] (lens) at (0, 4) {Lenses};

    \draw[->] (cam.east) -- (sw1.west) node [midway, above] {\small Ethernet};
    \draw[->] (sw1.east) -- (pc.west) node [midway, above] {\small SFP+};
    \draw[->] (pc.east) -| (anal.north);
    \draw[->] (anal.south) |- (sw2.east) node [near end, below=0.7em] {\small SFP+};
    \draw[->] (sw2.west) -- (ard.east) node [midway, below=0.7em] {\small Ethernet};
    \draw[->] (ard.west) -- (pic.east) node [midway, below=0.7em] {\small I2C};
    \draw[->] (pic.west) -- (lens.east) node [midway, below=0.7em] {\small I2C};

    \draw[dashed] (1, 0) -- (1, 0.7);
    \draw[draw=black, dashed] (-0.7, 0.7) rectangle ++(3.7, 2.7);
    \node[inner sep=0pt] at (1.15, 1.0) {Images};

    \draw[dashed] (7, 3) -- (6.2, 3);
    \draw[draw=black, dashed] (3.2, 0.4) rectangle ++(3, 3.1);
    \node[inner sep=0pt] at (4.7, 0.7) {Focus values};

    \begin{scope}[shift={(-0.1, 2.3)}]
        \def\scenes{
            0/{"img-0"},
            1/{"img-1"},
            2/{"img-2"},
            3/{"img-3"},
            4/{"img-4"},
            5/{"img-5"},
            6/{"img-6"},
            7/{"img-7"},
            8/{"img-8"},
            9/{"img-9"},
            10/{"img-10"},
            11/{"img-11"},
            12/{"img-12"},
            13/{"img-13"},
            14/{"img-14"},
            15/{"img-15"},
            16/{"img-16"},
            17/{"img-17"},
            18/{"img-18"},
            19/{"img-19"},
            20/{"img-20"},
            21/{"img-21"},
            22/{"img-22"},
            23/{"img-23"},
            24/{"img-24"},
            25/{"img-25"},
            26/{"img-26"},
            27/{"img-27"},
            28/{"img-28"},
            29/{"img-29"},
            30/{"img-30"},
            31/{"img-31"},
            32/{"img-32"},
            33/{"img-33"},
            34/{"img-34"},
            35/{"img-35"},
            36/{"img-36"}}
        \foreach \i/\scene in \scenes {
            \edef\imagepath{communication/\scene}
            \begin{scope}[shift={(\i * 0.07, 0)}, cm={0.5,0.5,0,1,(0,0)}]
                \node[inner sep=0pt, transform shape] at (0, 0) {\includegraphics[width=1.5cm]{\imagepath}};
            \end{scope}
        }
    \end{scope}

    \def\sensorsize{0.4}
    \def\lenssize{0.4}
    \def\inner{6}
    \def\innerradius{1}
    \def\middle{12}
    \def\middleradiussmall{1.7320508075688772}
    \def\middleradiusbig{2}
    \def\outer{18}
    \def\outerradiussmall{2.6457513110645907}
    \def\outerradiusbig{3}
    \def\angleone{19.106605350869096}
    \def\angletwo{40.893394649130904}
    \def\anglethree{60}
    % Absolute baselines
    \begin{scope} [shift={(4.7, 2.2)}, scale=0.4]
        % center
        \draw[opacity=0.7] (0, 0) circle (\lenssize);
        \node[] at (0, 0) {\tiny 82};

        \def\baselines{{86,71,72,84,89,76}}
        \foreach \i in {1,...,\inner}
        {
            \draw[opacity=0.7] ({\innerradius * cos((\i/\inner)*360)}, {\innerradius * sin((\i/\inner)*360)}) circle (\lenssize);
            \pgfmathsetmacro\baseline{\baselines[\i - 1]}
            \node[] at ({\innerradius * cos((\i/\inner)*360)}, {\innerradius * sin((\i/\inner)*360)}) {\tiny \baseline};
        }

        \def\baselines{{82,71,73,84,87,71,89,72,75,84,86,74}}
        \foreach \i in {1,...,\middle}
        {
            \pgfmathsetmacro{\size}{ifthenelse(Mod(\i,2) == 0, \middleradiusbig, \middleradiussmall)}
            \draw[opacity=0.7] ({\size * cos((\i/\middle)*360)}, {\size * sin((\i/\middle)*360)}) circle (\lenssize);
            \pgfmathsetmacro\baseline{\baselines[\i - 1]}
            \node[] at ({\size * cos((\i/\middle)*360)}, {\size * sin((\i/\middle)*360)}) {\tiny \baseline};
        }

        \def\baselines{{89,78,79,84,87,78,81,73,76,84,88,75,81,72,71,84,82,79}}
        \foreach \i in {1,...,\outer}
        {
            \pgfmathsetmacro{\size}{ifthenelse(Mod(\i,3) == 0, \outerradiusbig, \outerradiussmall)}
            \pgfmathsetmacro{\angle}{ifthenelse(Mod(\i,3) == 0, \anglethree + \i * 20, ifthenelse(Mod(\i,3) == 1, \angleone + (\i - 1) * 20, \angletwo + (\i - 2) * 20)}
            \draw[opacity=0.7] ({\size * cos(\angle)}, {\size * sin(\angle)}) circle (\lenssize);
            \pgfmathsetmacro\baseline{\baselines[\i - 1]}
            \node[] at ({\size * cos(\angle)}, {\size * sin(\angle)}) {\tiny \baseline};
        }
    \end{scope}
\end{tikzpicture}

==> tikz/disparity_estimation.tikz <==
\begin{tikzpicture}[>=triangle 60, y=-1cm]
    \begin{scope}[shift={(0, 0)}]
        \node[inner sep=0pt, anchor=north west] at (1,0) {\includegraphics[width=0.075\textwidth]{disparity_estimation/focus_img_stereo_12}};
        \node[inner sep=0pt, anchor=north west] at (2.5,0) {\includegraphics[width=0.075\textwidth]{disparity_estimation/focus_img_stereo_11}};
        \node[inner sep=0pt, anchor=north west] at (0,1.5) {\includegraphics[width=0.075\textwidth]{disparity_estimation/focus_img_stereo_19}};
        \node[inner sep=0pt, anchor=north west] at (3.5,1.5) {\includegraphics[width=0.075\textwidth]{disparity_estimation/focus_img_stereo_17}};
        \node[inner sep=0pt, anchor=north west] at (1,3) {\includegraphics[width=0.075\textwidth]{disparity_estimation/focus_img_stereo_25}};
        \node[inner sep=0pt, anchor=north west] at (2.5,3) {\includegraphics[width=0.075\textwidth]{disparity_estimation/focus_img_stereo_24}};
        \node[align=center] at (2.5, -0.25) {Six calibrated views $\calibrated_\channel[\calcoord]$\strut};
        \draw[thick,dashed] (-0.1, -0.55) rectangle (5.0, 4.5);
    \end{scope}
    \node[draw, align=center] (est) at (9, 2) {Cross Spectral\\Disparity Estimation};
    \node[inner sep=0pt, anchor=north west] at (13, 0.6) {\includegraphics[width=0.2\textwidth]{disparity_estimation/focus_disparity}};
    \node[fill=white, fill opacity=0.8, inner sep=2pt, anchor=north west] at (13, 0.6) {$\disparity[\descoord]$};

    \draw[->] (5, 2) -- (est.west);
    \draw[->] (est.east) -- (13, 2);
\end{tikzpicture}

==> tikz/eval_arrangements.tikz <==
\begin{tikzpicture}[scale=0.5, >=triangle 60]
    \definecolor{camerablue}{RGB}{100,100,255}
    \definecolor{cameragray}{RGB}{120,120,120}
    \def\sensorsize{0.4}
    \def\lenssize{0.4}
    \begin{scope} [shift={(-3, -3)}]
        \foreach \x in {0,...,6}
        {
            \foreach \y in {0,...,6}
            {
                \pgfmathparse{(\x - 3) * (\x - 3) + (\y - 3) * (\y - 3) - 3.5 * 3.5 <= 0 ? int(-1) : int(1)}
                \ifnum \pgfmathresult < 0
                \fill[cameragray] (\x - \sensorsize/2, \y - \sensorsize/2) rectangle (\x + \sensorsize/2, \y + \sensorsize/2);
                \fill[camerablue, opacity=0.7] (\x, \y) circle (\lenssize);
                \fi
            }
        }
        \centerarc[red,thick](6,4)(0:45:\lenssize)
        \connectionline[red,thick](6,4)(4,6)(45:\lenssize)
        \centerarc[red,thick](4,6)(45:90:\lenssize)
        \connectionline[red,thick](4,6)(2,6)(90:\lenssize)
        \centerarc[red,thick](2,6)(90:135:\lenssize)
        \connectionline[red,thick](2,6)(0,4)(135:\lenssize)
        \centerarc[red,thick](0,4)(135:180:\lenssize)
        \connectionline[red,thick](0,4)(0,2)(180:\lenssize)
        \centerarc[red,thick](0,2)(180:225:\lenssize)
        \connectionline[red,thick](0,2)(2,0)(225:\lenssize)
        \centerarc[red,thick](2,0)(225:270:\lenssize)
        \connectionline[red,thick](2,0)(4,0)(270:\lenssize)
        \centerarc[red,thick](4,0)(270:315:\lenssize)
        \connectionline[red,thick](4,0)(6,2)(315:\lenssize)
        \centerarc[red,thick](6,2)(315:360:\lenssize)
        \connectionline[red,thick](6,2)(6,4)(0:\lenssize)
        \node[red] at (3, 6.85) {\SI{116613}{\milli\metre\squared}};
        \draw[->, lightgray] (6.6, 3) -- (7.9, 3);
    \end{scope}
    \def\inner{6}
    \def\innerradius{1}
    \def\middle{12}
    \def\middleradiussmall{1.7320508075688772}
    \def\middleradiusbig{2}
    \def\outer{18}
    \def\outerradiussmall{2.6457513110645907}
    \def\outerradiusbig{3}
    \def\angleone{19.106605350869096}
    \def\angletwo{40.893394649130904}
    \def\anglethree{60}
    \begin{scope} [shift={(8.5, 0)}]
        % rect shape for comparison
        \begin{scope} [shift={(-3, -3)}]
            \centerarc[lightgray,thick,opacity=1.0](6,4)(0:45:\lenssize)
            \connectionline[lightgray,thick,opacity=1.0](6,4)(4,6)(45:\lenssize)
            \centerarc[lightgray,thick,opacity=1.0](4,6)(45:90:\lenssize)
            \connectionline[lightgray,thick,opacity=1.0](4,6)(2,6)(90:\lenssize)
            \centerarc[lightgray,thick,opacity=1.0](2,6)(90:135:\lenssize)
            \connectionline[lightgray,thick,opacity=1.0](2,6)(0,4)(135:\lenssize)
            \centerarc[lightgray,thick,opacity=1.0](0,4)(135:180:\lenssize)
            \connectionline[lightgray,thick,opacity=1.0](0,4)(0,2)(180:\lenssize)
            \centerarc[lightgray,thick,opacity=1.0](0,2)(180:225:\lenssize)
            \connectionline[lightgray,thick,opacity=1.0](0,2)(2,0)(225:\lenssize)
            \centerarc[lightgray,thick,opacity=1.0](2,0)(225:270:\lenssize)
            \connectionline[lightgray,thick,opacity=1.0](2,0)(4,0)(270:\lenssize)
            \centerarc[lightgray,thick,opacity=1.0](4,0)(270:315:\lenssize)
            \connectionline[lightgray,thick,opacity=1.0](4,0)(6,2)(315:\lenssize)
            \centerarc[lightgray,thick,opacity=1.0](6,2)(315:360:\lenssize)
            \connectionline[lightgray,thick,opacity=1.0](6,2)(6,4)(0:\lenssize)
        \end{scope}

        % center
        \fill[cameragray] (-\sensorsize/2, -\sensorsize/2) rectangle (\sensorsize/2, \sensorsize/2);
        \fill[camerablue, opacity=0.7] (0, 0) circle (\lenssize);

        \foreach \i in {1,...,\inner}
        {
            \fill[cameragray] ({\innerradius * cos((\i/\inner)*360) - \sensorsize/2}, {\innerradius * sin((\i/\inner)*360) - \sensorsize/2})
            rectangle ({\innerradius * cos((\i/\inner)*360) + \sensorsize/2}, {\innerradius * sin((\i/\inner)*360) + \sensorsize/2});
            \fill[camerablue, opacity=0.7] ({\innerradius * cos((\i/\inner)*360)}, {\innerradius * sin((\i/\inner)*360)}) circle (\lenssize);
        }

        \foreach \i in {1,...,\middle}
        {
            \pgfmathsetmacro{\size}{ifthenelse(Mod(\i,2) == 0, \middleradiusbig, \middleradiussmall)}
            \fill[cameragray] ({\size * cos((\i/\middle)*360) - \sensorsize/2}, {\size * sin((\i/\middle)*360) - \sensorsize/2})
                rectangle ({\size * cos((\i/\middle)*360) + \sensorsize/2}, {\size * sin((\i/\middle)*360) + \sensorsize/2});
            \fill[camerablue, opacity=0.7] ({\size * cos((\i/\middle)*360)}, {\size * sin((\i/\middle)*360)}) circle (\lenssize);
        }

        \foreach \i in {1,...,\outer}
        {
            \pgfmathsetmacro{\size}{ifthenelse(Mod(\i,3) == 0, \outerradiusbig, \outerradiussmall)}
            \pgfmathsetmacro{\angle}{ifthenelse(Mod(\i,3) == 0, \anglethree + \i * 20, ifthenelse(Mod(\i,3) == 1, \angleone + (\i - 1) * 20, \angletwo + (\i - 2) * 20)}
            \fill[cameragray] ({\size * cos(\angle) - \sensorsize/2}, {\size * sin(\angle) - \sensorsize/2})
                rectangle ({\size * cos(\angle) + \sensorsize/2}, {\size * sin(\angle) + \sensorsize/2});
            \fill[camerablue, opacity=0.7] ({\size * cos(\angle)}, {\size * sin(\angle)}) circle (\lenssize);
        }

        \centerarc[red,thick](1.5,3 * 0.866)(30:90:\lenssize)
        \connectionline[red,thick](1.5,3 * 0.866)(-1.5,3 * 0.866)(90:\lenssize)
        \centerarc[red,thick](-1.5,3 * 0.866)(90:150:\lenssize)
        \connectionline[red,thick](-1.5,3 * 0.866)(-3,0)(150:\lenssize)
        \centerarc[red,thick](-3,0)(150:210:\lenssize)
        \connectionline[red,thick](-3,0)(-1.5,-3 * 0.866)(210:\lenssize)
        \centerarc[red,thick](-1.5,-3 * 0.866)(210:270:\lenssize)
        \connectionline[red,thick](-1.5,-3 * 0.866)(1.5,-3 * 0.866)(270:\lenssize)
        \centerarc[red,thick](1.5,-3 * 0.866)(270:330:\lenssize)
        \connectionline[red,thick](1.5,-3 * 0.866)(3,0)(330:\lenssize)
        \centerarc[red,thick](3,0)(330:390:\lenssize)
        \connectionline[red,thick](3,0)(1.5,3 * 0.866)(30:\lenssize)
        \node[red] at (0, 3.85) {\SI{99834}{\milli\metre\squared}};
    \end{scope}
\end{tikzpicture}

==> tikz/eval_cassi.tikz <==
\begin{tikzpicture}[>=triangle 60, y=-1cm]
    \begin{scope}[shift={(0, 0.7)}]
        \def\scenes{
            0/{"hs_image_0"},
            1/{"hs_image_2"},
            2/{"hs_image_4"},
            3/{"hs_image_6"},
            4/{"hs_image_8"},
            5/{"hs_image_10"},
            6/{"hs_image_12"},
            7/{"hs_image_14"},
            8/{"hs_image_16"},
            9/{"hs_image_18"},
            10/{"hs_image_20"},
            11/{"hs_image_22"},
            12/{"hs_image_24"},
            13/{"hs_image_26"},
            14/{"hs_image_28"},
            15/{"hs_image_30"},
            16/{"hs_image_32"},
            17/{"hs_image_34"}}
        \foreach \i/\scene in \scenes {
            \edef\imagepath{msfa/\scene}
            \begin{scope}[shift={(\i * 0.07, 0)}, cm={0.5,0.5,0,1,(0,0)}]
                \node[inner sep=0pt, transform shape] at (0, 0) {\includegraphics[width=1cm]{\imagepath}};
            \end{scope}
        }
    \end{scope}

    \begin{scope}[shift={(1.6, 3.1)}]
        \def\scenes{
            0/{"masked_0"},
            1/{"masked_2"},
            2/{"masked_4"},
            3/{"masked_6"},
            4/{"masked_8"},
            5/{"masked_10"},
            6/{"masked_12"},
            7/{"masked_14"},
            8/{"masked_16"},
            9/{"masked_18"},
            10/{"masked_20"},
            11/{"masked_22"},
            12/{"masked_24"},
            13/{"masked_26"},
            14/{"masked_28"},
            15/{"masked_30"},
            16/{"masked_32"},
            17/{"masked_34"}}
        \foreach \i/\scene in \scenes {
            \edef\imagepath{cassi/\scene}
            \begin{scope}[shift={(\i * 0.07, 0)}, cm={0.5,0.5,0,1,(0,0)}]
                \node[inner sep=0pt, transform shape] at (0, 0) {\includegraphics[width=1cm]{\imagepath}};
            \end{scope}
        }
    \end{scope}

    \begin{scope}[shift={(5.2, 3.1)}]
        \def\scenes{
            0/{"masked_0"},
            1/{"masked_2"},
            2/{"masked_4"},
            3/{"masked_6"},
            4/{"masked_8"},
            5/{"masked_10"},
            6/{"masked_12"},
            7/{"masked_14"},
            8/{"masked_16"},
            9/{"masked_18"},
            10/{"masked_20"},
            11/{"masked_22"},
            12/{"masked_24"},
            13/{"masked_26"},
            14/{"masked_28"},
            15/{"masked_30"},
            16/{"masked_32"},
            17/{"masked_34"}}
        \foreach \i/\scene in \scenes {
            \edef\imagepath{cassi/\scene}
            \begin{scope}[shift={(\i * 0.07, -\i * 0.01)}, cm={0.5,0.5,0,1,(0,0)}]
                \node[inner sep=0pt, transform shape] at (0, 0) {\includegraphics[width=1cm]{\imagepath}};
            \end{scope}
        }
    \end{scope}

    \node[inner sep=0pt] at (2.4, 0.9) {\includegraphics[width=1cm]{cassi/mask}};
    \node[inner sep=0pt] at (7.0, 0.7) {\includegraphics[width=1.7cm]{cassi/cassi_image}};

    \node[align=center] (in) at (0.5, 2) {Center camera\\$\hsimage[\descoord]$};
    \node[align=center] (ma) at (2.4, 1.8) {Mask\strut};
    \node[draw, align=center] (mg) at (0.5, 4) {Masking\strut};
    \node[draw, align=center] (di) at (4, 4) {Dispersion\strut};
    \node[draw, align=center] (su) at (7, 4) {Sum\strut};
    \node[] (re) at (7, 2) {Measurement};

    \draw[->] (in.south) -- (mg.north);
    \draw[-] (ma.south) |- (1.3, 2.2);
    \draw[->] (1.3, 2.2) -| (mg.30);
    \draw[->] (mg.east) -- (di.west);
    \draw[->] (di.east) -- (su.west);
    \draw[->] (su.east) -| (re.340);
\end{tikzpicture}

==> tikz/eval_msfas.tikz <==
\begin{tikzpicture}[>=triangle 60, y=-1cm]
    \def\msfasize{5}
    \def\imagesize{11}
    \def\colors{{
        {111,0,154},{104,0,181},{86,0,206},{55,0,231},{0,0,255},{0,70,255},
        {0,123,255},{0,169,255},{0,213,255},{0,255,255},{0,255,146},{0,255,0},
        {54,255,0},{94,255,0},{129,255,0},{163,255,0},{195,255,0},{225,255,0},
        {255,255,0},{255,223,0},{255,190,0},{255,155,0},{255,119,0},{255,79,0},
        {255,33,0},{248,0,0},{234,0,0},{220,0,0},{206,0,0},{192,0,0},
        {177,0,0},{162,0,0},{146,0,0},{131,0,0},{114,0,0},{97,0,0}
    }}
    \def\lencolors{36}


    \begin{scope}[shift={(0, 0)}]
        \def\scenes{
            0/{"hs_image_0"},
            1/{"hs_image_2"},
            2/{"hs_image_4"},
            3/{"hs_image_6"},
            4/{"hs_image_8"},
            5/{"hs_image_10"},
            6/{"hs_image_12"},
            7/{"hs_image_14"},
            8/{"hs_image_16"},
            9/{"hs_image_18"},
            10/{"hs_image_20"},
            11/{"hs_image_22"},
            12/{"hs_image_24"},
            13/{"hs_image_26"},
            14/{"hs_image_28"},
            15/{"hs_image_30"},
            16/{"hs_image_32"},
            17/{"hs_image_34"}}
        \foreach \i/\scene in \scenes {
            \edef\imagepath{msfa/\scene}
            \begin{scope}[shift={(\i * 0.1, 0)}, cm={0.5,0.5,0,1,(0,0)}]
                \node[inner sep=0pt, transform shape] at (0, 0) {\includegraphics[width=2cm]{\imagepath}};
            \end{scope}
        }
    \end{scope}

    \begin{scope}[scale=0.13, shift={(24, -1)}, x={(0.71, -0.71)}, y={(0, 1)}, z={(-0.5, -0.5)}]
        % msfa front
        \foreach \x in {0,...,\imagesize}
            \foreach \y in {0,...,\imagesize}
                \pgfmathtruncatemacro{\i}{Mod(Mod(\y, \msfasize + 1) * (\msfasize + 1) + Mod(\x, \msfasize + 1), \lencolors)}
                \pgfmathtruncatemacro{\r}{\colors[\i][0]}
                \pgfmathtruncatemacro{\g}{\colors[\i][1]}
                \pgfmathtruncatemacro{\b}{\colors[\i][2]}
                \definecolor{fillcolor}{RGB}{\r, \g, \b}
                \draw[fill=fillcolor] (\x, \y, 0) -- (\x + 1, \y, 0) -- (\x + 1, \y + 1, 0) -- (\x, \y + 1, 0) -- cycle;
        % msfa vertical side
        \foreach \y in {0,...,\imagesize}
            \pgfmathtruncatemacro{\i}{Mod(\y * (\msfasize + 1), \lencolors)}
            \pgfmathtruncatemacro{\r}{\colors[\i][0]}
            \pgfmathtruncatemacro{\g}{\colors[\i][1]}
            \pgfmathtruncatemacro{\b}{\colors[\i][2]}
            \definecolor{fillcolor}{RGB}{\r, \g, \b}
            \draw[fill=fillcolor] (0, \y, 0) -- (0, \y, 1) -- (0, \y + 1, 1) -- (0, \y + 1, 0) -- cycle;
        % msfa horizontal side
        \foreach \x in {0,...,\imagesize}
            \pgfmathtruncatemacro{\i}{Mod(Mod(\x, \msfasize + 1), \lencolors)}
            \pgfmathtruncatemacro{\r}{\colors[\i][0]}
            \pgfmathtruncatemacro{\g}{\colors[\i][1]}
            \pgfmathtruncatemacro{\b}{\colors[\i][2]}
            \definecolor{fillcolor}{RGB}{\r, \g, \b}
            \draw[fill=fillcolor] (\x, 0, 0) -- (\x, 0, 1) -- (\x + 1, 0, 1) -- (\x + 1, 0, 0) -- cycle;
    \end{scope}
    \node[inner sep=0pt] at (6.65, 0) {\includegraphics[width=0.14\textwidth]{msfa/msfa_image}};

    \node[align=center] (in) at (0.3, 2) {Center camera\\$\hsimage[\descoord]$};
    \node[draw, align=center] (fa) at (3.5, 2) {Filter array};
    \node[] (re) at (7, 2) {Measurement};

    \draw[->] (in.east) -- (fa.west);
    \draw[->] (fa.east) -- (re.west);
\end{tikzpicture}

==> tikz/eval_qualitative.tikz <==
\begin{tikzpicture}[y=-1cm]
    \begin{scope}[shift={(1.1, 0)}]
        \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=2.1000cm]{qualitative/gt_10}};
        \node[inner sep=0pt, anchor=north west] (img_zoom) at (1.3650, 1.0150) {\adjustbox{width=0.7000cm, trim=350 890 1798 850, clip}{\includegraphics{qualitative/gt_10}}};
        \draw[draw=red, line width=0.125mm] (0.3002, 0.7292) rectangle ++(0.2574, 0.2574);
        \draw[draw=red, line width=0.25mm] (1.3650, 1.0150) rectangle ++(0.7000, 0.7000);
        \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {GT};
    \end{scope}
    \begin{scope}[shift={(3.3, 0)}]
        \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=2.1000cm]{qualitative/cassi_10}};
        \node[inner sep=0pt, anchor=north west] (img_zoom) at (1.3650, 1.0150) {\adjustbox{width=0.7000cm, trim=350 890 1798 850, clip}{\includegraphics{qualitative/cassi_10}}};
        \draw[draw=red, line width=0.125mm] (0.3002, 0.7292) rectangle ++(0.2574, 0.2574);
        \draw[draw=red, line width=0.25mm] (1.3650, 1.0150) rectangle ++(0.7000, 0.7000);
        \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {CASSI};
    \end{scope}
    \begin{scope}[shift={(5.5, 0)}]
        \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=2.1000cm]{qualitative/hahsi_10}};
        \node[inner sep=0pt, anchor=north west] (img_zoom) at (1.3650, 1.0150) {\adjustbox{width=0.7000cm, trim=350 890 1798 850, clip}{\includegraphics{qualitative/hahsi_10}}};
        \draw[draw=red, line width=0.125mm] (0.3002, 0.7292) rectangle ++(0.2574, 0.2574);
        \draw[draw=red, line width=0.25mm] (1.3650, 1.0150) rectangle ++(0.7000, 0.7000);
        \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {HAHSI};
    \end{scope}
    \begin{scope}[shift={(0.0, 1.85)}]
        \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=2.1000cm]{qualitative/msfa_dwt_10}};
        \node[inner sep=0pt, anchor=north west] (img_zoom) at (1.3650, 1.0150) {\adjustbox{width=0.7000cm, trim=350 890 1798 850, clip}{\includegraphics{qualitative/msfa_dwt_10}}};
        \draw[draw=red, line width=0.125mm] (0.3002, 0.7292) rectangle ++(0.2574, 0.2574);
        \draw[draw=red, line width=0.25mm] (1.3650, 1.0150) rectangle ++(0.7000, 0.7000);
        \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {DWT};
    \end{scope}
    \begin{scope}[shift={(2.2, 1.85)}]
        \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=2.1000cm]{qualitative/msfa_wbi_10}};
        \node[inner sep=0pt, anchor=north west] (img_zoom) at (1.3650, 1.0150) {\adjustbox{width=0.7000cm, trim=350 890 1798 850, clip}{\includegraphics{qualitative/msfa_wbi_10}}};
        \draw[draw=red, line width=0.125mm] (0.3002, 0.7292) rectangle ++(0.2574, 0.2574);
        \draw[draw=red, line width=0.25mm] (1.3650, 1.0150) rectangle ++(0.7000, 0.7000);
        \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {WBI};
    \end{scope}
    \begin{scope}[shift={(4.4, 1.85)}]
        \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=2.1000cm]{qualitative/msfa_sd_10}};
        \node[inner sep=0pt, anchor=north west] (img_zoom) at (1.3650, 1.0150) {\adjustbox{width=0.7000cm, trim=350 890 1798 850, clip}{\includegraphics{qualitative/msfa_sd_10}}};
        \draw[draw=red, line width=0.125mm] (0.3002, 0.7292) rectangle ++(0.2574, 0.2574);
        \draw[draw=red, line width=0.25mm] (1.3650, 1.0150) rectangle ++(0.7000, 0.7000);
        \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {SD};
    \end{scope}
    \begin{scope}[shift={(6.6, 1.85)}]
        \node[inner sep=0pt, anchor=north west] (img) at (0, 0) {\includegraphics[width=2.1000cm]{qualitative/msfa_isd_10}};
        \node[inner sep=0pt, anchor=north west] (img_zoom) at (1.3650, 1.0150) {\adjustbox{width=0.7000cm, trim=350 890 1798 850, clip}{\includegraphics{qualitative/msfa_isd_10}}};
        \draw[draw=red, line width=0.125mm] (0.3002, 0.7292) rectangle ++(0.2574, 0.2574);
        \draw[draw=red, line width=0.25mm] (1.3650, 1.0150) rectangle ++(0.7000, 0.7000);
        \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {ISD};
    \end{scope}
\end{tikzpicture}

==> tikz/evaluation.tikz <==
\begin{tikzpicture}[>=triangle 60, y=-1cm]
    \begin{scope} [scale=0.75, shift={(0, 0)}]
        \draw[line width=1] (-0.5, 0.5) to[out=45,in=135, distance=0.2cm] (0.5, 0.5);
        \draw[line width=1] (-0.5, 0.5) to[out=-45,in=-135, distance=0.2cm] (0.5, 0.5);

        \draw[line width=1] (-0.5, -0.5) to[out=45,in=135, distance=0.2cm] (0.5, -0.5);
        \draw[line width=1] (-0.5, -0.5) to[out=-45,in=-135, distance=0.2cm] (0.5, -0.5);

        \draw[line width=1] (-0.5, -0.5) to (-0.5, 0.5);
        \draw[line width=1] (0.5, -0.5) to (0.5, 0.5);

        \node[align=center] (db) at (0, 0) {DB};
    \end{scope}

    \node[draw, align=center] (cc) at (0, 2) {Extract\\center view};

    \node[draw, align=center] (sh) at (4, -2) {Simulate\\HAHSI};
    \node[draw, align=center] (sf) at (4, 0) {Simulate\\filter array};
    \node[draw, align=center] (sc) at (4, 2) {Simulate\\CASSI};

    \node[draw, align=center] (reg) at (8, -2) {Registration};
    \node[draw, align=center] (dem) at (8, 0) {Demosaicing};
    \node[draw, align=center] (rec) at (8, 2) {Reconstruction};

    \node[draw, align=center] (el1) at (11.5, -2) {Evaluation};
    \node[draw, align=center] (el2) at (12, 0) {Evaluation};
    \node[draw, align=center] (el3) at (12.5, 2) {Evaluation};

    \node[align=center] (ps1) at (15.5, -2) {PSNR\\SSIM};
    \node[align=center] (ps2) at (15.5, 0) {PSNR\\SSIM};
    \node[align=center] (ps3) at (15.5, 2) {PSNR\\SSIM};

    \draw[->] (0, -0.45) |- (sh.west);
    \draw[->] (0, 0.45) -- (cc.north);

    \draw[->] (cc.east) -- (sc.west);
    \draw[->] (1.5, 2) |- (sf.west);
    \draw[fill=black] (1.5, 2) circle (0.5mm);

    \draw[->] (sh.east) -- (reg.west);
    \draw[->] (sf.east) -- (dem.west);
    \draw[->] (sc.east) -- (rec.west);

    \draw[->] (reg.east) -- (el1.west);
    \draw[->] (dem.east) -- (el2.west);
    \draw[->] (rec.east) -- (el3.west);

    \draw[->] (el1.east) -- (ps1.west);
    \draw[->] (el2.east) -- (ps2.west);
    \draw[->] (el3.east) -- (ps3.west);

    \draw[-] (cc.south) |- (10.8, 3);
    \draw[fill=black] (10.8, 3) circle (0.5mm);
    \draw[-] (10.8, 3) -- (10.8, 2.1);
    \draw[-] (10.8, 1.9) -- (10.8, 0.1);
    \draw[->] (10.8, -0.1) -- (10.8, -1.75);

    \draw[-] (10.8, 3) -| (11.3, 2.1);
    \draw[fill=black] (11.3, 3) circle (0.5mm);
    \draw[->] (11.3, 1.9) -- (11.3, 0.25);

    \draw[->] (10.8, 3) -| (11.8, 2.25);
\end{tikzpicture}

==> tikz/pipeline.tikz <==
\begin{tikzpicture}
    [%
    >=triangle 60,              % Nice arrows; your taste may be different
    node distance=20mm and 45mm, % Global setup of box spacing
    every join/.style={norm},   % Default linetype for connecting boxes
    y=-1cm
    ]

    \tikzset{
        base/.style={draw, on grid, align=center, minimum height=4ex},
        proc/.style={base, rectangle, text width=6.5em},
        test/.style={base, diamond, aspect=2, minimum width=5em},
        term/.style={proc, rounded corners},
    % coord node style is used for placing corners of connecting lines
        coord/.style={coordinate, on grid, node distance=6mm and 25mm},
    % nmark node style is used for coordinate debugging marks
        nmark/.style={draw, cyan, circle, font={\sffamily\bfseries}},
    % -------------------------------------------------
    % Connector line styles for different parts of the diagram
        norm/.style={->, draw, lcnorm},
        free/.style={->, draw, lcfree},
        cong/.style={->, draw, lccong},
        it/.style={font={\small\itshape}}
    }

    \node [base, fill=green, fill opacity=0.2, text opacity=1, minimum width=11.8cm, minimum height=1.5cm,
        rounded corners, align=right, text width=11.5cm, text depth=1.2cm] (c0) at (11.6, 2.58) {\scriptsize Registration};

    \node[term, inner sep=4pt] (box_cal) at (7, 0) {Calibration};
    \node[term, inner sep=4pt] (box_cat) at (2.7, 2.8) {Rectification};
    \node[term, inner sep=4pt] (box_dis) at (7, 2.8) {Disparity\\Estimation};
    \node[term, inner sep=4pt] (box_occ) at (11, 2.8) {Warp \& Occ-\\lusion Detect.};
    \node[term, inner sep=4pt] (box_rec) at (15, 2.8) {Reconstruction};

    \draw[dotted] (0, 1.5) -- (17.5, 1.5);
    \node[anchor=west] (calib_label) at (14.0, 0.0) {Necessary once};

    \node[inner sep=0pt] (uncalib_calib) at (1.5, 0.) {\includegraphics[width=.16\textwidth]{pipeline/uncalib_calib}};
    \node[inner sep=0pt] (calib_calib) at (12.5, 0) {\includegraphics[width=.16\textwidth]{pipeline/calib_calib}};
    \node[draw, dashed, anchor=west, inner sep=2pt] (uncalib_scene) at (0, 5) {\includegraphics[width=.16\textwidth]{pipeline/img_uncalib}};
    \node[draw, dashed, anchor=west, inner sep=2pt] (calib_scene) at (3.65, 5) {\includegraphics[width=.16\textwidth]{pipeline/img_calib}};
    \node[draw, dashed, anchor=west, inner sep=2pt] (depth) at (7.3, 5) {\includegraphics[width=.16\textwidth]{pipeline/disparity}};
    \node[draw, dashed, anchor=west, inner sep=2pt] (masked) at (10.95, 5) {\includegraphics[width=.16\textwidth]{pipeline/img_masked}};
    \node[draw, dashed, anchor=west, inner sep=2pt] (result) at (14.6, 5) {\includegraphics[width=.16\textwidth]{pipeline/img_result}};

    \draw [->] (3.2, 0) -- node[midway, above] {Calibration image} (box_cal.west);
    \draw [->] (box_cal.east) -- node[midway, above] {Calibrated image} (10.9, 0);

    \draw [-] (box_cal.south) |- (3, 1.65) node[near start, right] {$\homography$};
    \draw [->] (3, 1.65) -| (box_cat.north);

    \draw [->] (0, 2.8) -- node[midway, above] {Frame} (box_cat.west);
    \draw [->] (box_cat.east) -- node[midway, above] {$\calibrated_\channel[\calcoord]$} (box_dis.west);
    \draw [->] (box_dis.east) -- node[midway, above] {$\disparity[\descoord]$} (box_occ.west);
    \draw [->] (box_occ.east) -- node[midway, above] {$\mask_\channel[\descoord]$} node[midway, below] {$\hsmasked_\channel[\descoord]$} (box_rec.west);
    \draw [->] (box_rec.east) -- node[midway, above] {$\hsimage_{\channel}[\descoord]$} (17.5, 2.8);

    \draw[dashed] (1.2, 2.8) -- (1.2, 3.8);
    \draw[dashed] (4.0, 2.8) -- (4.0, 3.8);
    \draw[dashed] (8.3, 2.8) -- (8.3, 3.8);
    \draw[dashed] (12.3, 2.8) -- (12.3, 3.8);
    \draw[dashed] (16.3, 2.8) -- (16.3, 3.8);

    \draw [-] (9.55, 2.8) |- (13, 2.1);
    \draw [->] (13, 2.1) -| (box_rec.north);
\end{tikzpicture}

==> tikz/real_data.tikz <==
\begin{tikzpicture}[x=.2\textwidth, y=-.2\textwidth]
    \def\scenes{
        0/{"cars"}/Cars/72pt/22pt/-0.19,
        1/{"cokemix"}/Cola Mix/72pt/22pt/0.18,
        2/{"labpan"}/Lab Pan/72pt/22pt/-0.22,
        3/{"tree"}/Tree/33pt/11pt/-0.22,
        4/{"pan1"}/Outdoor Pan 1/72pt/22pt/0.24,
        5/{"pan2"}/Outdoor Pan 2/72pt/22pt/0.24,
        6/{"pan3"}/Outdoor Pan 3/72pt/22pt/0.24,
        7/{"surveillance"}/Surveillance/72pt/22pt/-0.24,
        8/{"run"}/Run/72pt/22pt/0.24,
        9/{"campus"}/Campus/72pt/22pt/0.23
    }
    \foreach \i/\scene/\name/\rgbwidth/\graywidth/\offset in \scenes
    {
        \edef\imagepath{database/\scene/rgb}
        \node[inner sep=0pt] at (0, 0.59 * \i) {\includegraphics[width=\rgbwidth]{\imagepath}};
        \node[fill=white, fill opacity=0.8, inner sep=2pt] at (0, \offset + 0.59 * \i) {\name};
        \foreach \c in {0,...,12}
        {
            \edef\imagepath{database/\scene/channel_\c}
            \node[inner sep=0pt] at (0.7 + \c * 0.23, 0.59 * \i - 0.18) {\includegraphics[width=\graywidth]{\imagepath}};
        }
        \foreach \c in {13,...,25}
        {
            \edef\imagepath{database/\scene/channel_\c}
            \pgfmathsetmacro{\cvis}{int(\c-13)}
            \node[inner sep=0pt] at (0.7 + \cvis * 0.23, 0.59 * \i + 0.0) {\includegraphics[width=\graywidth]{\imagepath}};
        }
        \foreach \c in {26,...,36}
        {
            \edef\imagepath{database/\scene/channel_\c}
            \pgfmathsetmacro{\cvis}{int(\c-26)}
            \node[inner sep=0pt] at (0.7 + \cvis * 0.23, 0.59 * \i + 0.18) {\includegraphics[width=\graywidth]{\imagepath}};
        }
    }
\end{tikzpicture}

==> tikz/reconstruction.tikz <==
\begin{tikzpicture}[>=triangle 60, y=-1cm]
    \node[draw, align=center] (rec) at (4.3, 2.2) {Cross Spectral\\Reconstruction};

    \draw[-] (2.7, 1) -| (2.85, 1.5);
    \draw[->] (2.85, 1.5) |- (rec.170);
    \draw[-] (2.7, 3.5) -| (2.85, 3);
    \draw[->] (2.85, 3) |- (rec.190);
    \draw[->] (rec.east) -- (5.7, 2.2);

    \node[inner sep=0pt, anchor=north west] at (0, 0) {\includegraphics[width=0.15\textwidth]{reconstruction/img_masked}};
    \node[fill=white, fill opacity=0.8, inner sep=2pt, anchor=north west] at (0, 0) {$\hsimagewarp_\channel[\descoord]$};
    \node[inner sep=0pt, anchor=north west] at (0, 2.5) {\includegraphics[width=0.15\textwidth]{reconstruction/img_center}};
    \node[fill=white, fill opacity=0.8, inner sep=2pt, anchor=north west] at (0, 2.5) {$\hsimagewarp_\centercam[\descoord]$};
    \node[inner sep=0pt, anchor=north west] at (5.7, 1.25) {\includegraphics[width=0.15\textwidth]{reconstruction/img_result}};
    \node[fill=white, fill opacity=0.8, inner sep=2pt, anchor=north west] at (6, 1.25) {$\hsimage_\channel[\descoord]$};
\end{tikzpicture}

==> tikz/sensor.tikz <==
\begin{tikzpicture}[y=-1cm, x=1cm]
    \node[] at (0, 0) {\includegraphics[width=0.4\textwidth]{hahsi_sensor}};
    \node[] at (1.8, -1.7) {Sensor};
    \node[] at (0, -1.7) {Lens};
    \node[] at (-2, -1.7) {Filter};
\end{tikzpicture}

==> tikz/sync.tikz <==
\begin{tikzpicture}
    \node[] at (0, 0) {\includegraphics[width=0.15\textwidth]{sync/Cam-15}};
    \node[] at (2.85, 0) {\includegraphics[width=0.15\textwidth]{sync/Cam-18}};
    \node[] at (5.7, 0) {\includegraphics[width=0.15\textwidth]{sync/Cam-21}};

    \node[] at (0, 1.45) {Camera 16};
    \node[] at (2.85, 1.45) {Camera 19};
    \node[] at (5.7, 1.45) {Camera 22};
\end{tikzpicture}

==> tikz/synth_data.tikz <==
\begin{tikzpicture}[y=-1cm]
    \node[inner sep=0pt, anchor=north west] at (0, 0) {\includegraphics[width=0.115\textwidth]{hyvid/family_house}};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (0, 0) {Family house};
    \node[inner sep=0pt, anchor=north west] at (2.2, 0) {\includegraphics[width=0.115\textwidth]{hyvid/medieval_seaport}};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (2.2, 0) {Med. seaport};
    \node[inner sep=0pt, anchor=north west] at (4.4, 0) {\includegraphics[width=0.115\textwidth]{hyvid/city}};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (4.4, 0) {City};
    \node[inner sep=0pt, anchor=north west] at (6.6, 0) {\includegraphics[width=0.115\textwidth]{hyvid/outdoor}};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (6.6, 0) {Outdoor};
    \node[inner sep=0pt, anchor=north west] at (1.1, 1.85) {\includegraphics[width=0.115\textwidth]{hyvid/forest}};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (1.1, 1.85) {Forest};
    \node[inner sep=0pt, anchor=north west] at (3.3, 1.85) {\includegraphics[width=0.115\textwidth]{hyvid/indoor}};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (3.3, 1.85) {Indoor};
    \node[inner sep=0pt, anchor=north west] at (5.5, 1.85) {\includegraphics[width=0.115\textwidth]{hyvid/lab}};
    \node[fill=white, fill opacity=0.8, inner sep=1pt, anchor=north west] at (5.5, 1.85) {Lab};
\end{tikzpicture}

==> tikz/warp_and_occlusion.tikz <==
\begin{tikzpicture}[>=triangle 60, y=-1cm]
    \node[draw] (warp) at (5.5, 1.4) {Warp};
    \node[draw, align=center] (occ) at (5.5, 4.9) {Occlusion\\Detection};
    \node[draw, circle, align=center] (mult) at (12.5, 3.1) {};
    \fill (12.5, 3.1) circle[radius=0.2mm];

    \draw[->] (1.1, 1.4) -- (warp.west);
    \draw[-] (1.8, 3.5) |- (2,3.1);
    \draw[->] (2, 3.1) -| (warp.south);
    \draw[->] (warp.east) -- (7.5, 1.4);

    \draw[->] (1.1, 4.9) -- (occ.west);
    \draw[->] (occ.east) -- (7.5, 4.9);

    \draw[->] (8.2, 1.4) -| (mult.north);
    \draw[->] (8.2, 4.9) -| (mult.south);
    \draw[->] (mult.east) -- (14, 3.1);

    \node[inner sep=0pt, anchor=north west] at (0, 0) {\includegraphics[width=0.2\textwidth]{warp_and_occlusion/img_calib}};
    \node[fill=white, fill opacity=0.8, inner sep=2pt, anchor=north west] at (0, 0) {$\calibrated_\channel[\calcoord]$};
    \node[inner sep=0pt, anchor=north west] at (0, 3.5) {\includegraphics[width=0.2\textwidth]{warp_and_occlusion/disparity}};
    \node[fill=white, fill opacity=0.8, inner sep=2pt, anchor=north west] at (0, 3.5) {$\disparity[\descoord]$};
    \node[inner sep=0pt, anchor=north west] at (7.5, 0) {\includegraphics[width=0.2\textwidth]{warp_and_occlusion/img_warped}};
    \node[fill=white, fill opacity=0.8, inner sep=2pt, anchor=north west] at (7.5, 0) {Intermediate};
    \node[inner sep=0pt, anchor=north west] at (7.5, 3.5) {\includegraphics[width=0.2\textwidth]{warp_and_occlusion/img_mask}};
    \node[fill=white, fill opacity=0.8, inner sep=2pt, anchor=north west] at (7.5, 3.5) {$\mask_\channel[\descoord]$};
    \node[inner sep=0pt, anchor=north west] at (14, 1.75) {\includegraphics[width=0.2\textwidth]{warp_and_occlusion/img_masked}};
    \node[fill=white, fill opacity=0.8, inner sep=2pt, anchor=north west] at (14, 1.75) {$\hsimagewarp_\channel[\descoord]$};
\end{tikzpicture}
